Cronus: Robust and Heterogeneous Collaborative Learning with Black-Box Knowledge Transfer

Collaborative (federated) learning enables multiple parties to train a model without sharing their private data, but through repeated sharing of the parameters of their local models. Despite its advantages, this approach has many known privacy and security weaknesses and performance overhead, in addition to being limited only to models with homogeneous architectures. Shared parameters leak a significant amount of information about the local (and supposedly private) datasets. Besides, federated learning is severely vulnerable to poisoning attacks, where some participants can adversarially influence the aggregate parameters. Large models, with high dimensional parameter vectors, are in particular highly susceptible to privacy and security attacks: curse of dimensionality in federated learning. We argue that sharing parameters is the most naive way of information exchange in collaborative learning, as they open all the internal state of the model to inference attacks, and maximize the model's malleability by stealthy poisoning attacks. We propose Cronus, a robust collaborative machine learning framework. The simple yet effective idea behind designing Cronus is to control, unify, and significantly reduce the dimensions of the exchanged information between parties, through robust knowledge transfer between their black-box local models. We evaluate all existing federated learning algorithms against poisoning attacks, and we show that Cronus is the only secure method, due to its tight robustness guarantee. Treating local models as black-box, reduces the information leakage through models, and enables us using existing privacy-preserving algorithms that mitigate the risk of information leakage through the model's output (predictions). Cronus also has a significantly lower sample complexity, compared to federated learning, which does not bind its security to the number of participants.

==> tex_figures/active_mem_target_nontarget.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
% height=5.6cm,
height=4.5cm,
width=6.7cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
% title={$\nabla\mathcal{L}(D_t)-\nabla\mathcal{L}(D)$},
title style={font=\small,at={(axis description cs:0.5,.95)}},
x grid style={lightgray!92.02614379084967!black},
xlabel={Epoch},
x label style={font=\small,at={(axis description cs:0.5,-0.13)}},
y label style={font=\small,at={(axis description cs:-0.07,.5)}},
xmin=-4.95, xmax=103.95,
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
minor ytick={2.5,7.5},
y grid style={lightgray!92.02614379084967!black},
% ylabel={Difference in grad-norms},
ylabel={$\nabla\mathcal{L}(D_t)-\nabla\mathcal{L}(D)$},
ymin=-1, ymax=10,
major tick length=\MajorTickLength
]
\addplot [semithick, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 -0.0580000000000016
1 -0.0820000000000007
2 0.124
3 0.296
4 0.434
5 0.513
6 0.568
7 0.577
8 0.592
9 0.552
10 0.563
11 0.549
12 0.499
13 0.482
14 0.465
15 0.495
16 0.425
17 0.383
18 0.363
19 0.407
20 0.409
21 0.38
22 0.397
23 0.443
24 0.34
25 0.33
26 0.342
27 0.353
28 0.353
29 0.374
30 0.348
31 0.355
32 0.363
33 0.354
34 0.392
35 0.397
36 0.404
37 0.396
38 0.412
39 0.421
40 0.417
41 0.419
42 0.398
43 0.4
44 0.41
45 0.422
46 0.436
47 0.445
48 0.446
49 0.447
50 0.451
51 0.455
52 0.459
53 0.458
54 0.46
55 0.461
56 0.463
57 0.465
58 0.468
59 0.472
60 0.472
61 0.478
62 0.486
63 0.489
64 0.479
65 0.483
66 0.489
67 0.49
68 0.492
69 0.49
70 0.495
71 0.497
72 0.497
73 0.504
74 0.505
75 0.493
76 0.493
77 0.51
78 0.496
79 0.502
80 0.506
81 0.516
82 0.516
83 0.507
84 0.507
85 0.523
86 0.523
87 0.538
88 0.545
89 0.574
90 0.55
91 0.572
92 0.542
93 0.575
94 0.523
95 0.588
96 0.59
97 0.614
98 0.597
99 0.58
};
\addlegendentry{FedAvg}
\addplot [semithick, black, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.1224
1 0.290813038581398
2 -0.00799999999999983
3 -0.0800090069761946
4 0.1966
5 0.187188173569659
6 0.0631999999999998
7 -0.0823854624213805
8 0.2722
9 0.176841501619179
10 -0.0759999999999998
11 -0.267321013613465
12 0.1418
13 0.0627902331394083
14 0.0896000000000001
15 0.158258226271447
16 0.1538
17 -0.00759895024688078
18 0.22
19 0.252756408782307
20 -0.00300000000000011
21 -0.0823908174759438
22 0.473800000000001
23 0.353854006967586
24 0.162
25 0.155473411863443
26 0.1448
27 0.145698826173976
28 0.0106000000000002
29 -0.0353208321400473
30 0.0527999999999999
31 0.038323696128618
32 -0.1364
33 -0.153421942610255
34 0.3932
35 0.345896618654945
36 0.3614
37 0.425573422096432
38 -0.0455999999999996
39 -0.200895879156541
40 -0.0592000000000006
41 -0.0943989435233718
42 0.0259999999999998
43 0.126402385453396
44 0.2918
45 0.299847783765235
46 0.2058
47 0.163443782237546
48 0.178599999999999
49 0.243271847464322
50 -0.0936
51 -0.173258475034299
52 0.218
53 0.282456168857135
54 0.1538
55 0.155372943814992
56 0.00219999999999985
57 -4.77865180165793e-05
58 0.2296
59 0.214391390770876
60 -0.1418
61 -0.0253253103165662
62 0.0135999999999996
63 0.0300466802902015
64 -0.3682
65 -0.314372728885299
66 0.0366
67 0.0677704367370218
68 0.1678
69 0.0688447830868277
70 0.0427999999999997
71 0.0875699286431178
72 -0.0436
73 -0.0930546628937115
74 -0.1074
75 -0.221179007350357
76 -0.0914000000000001
77 -0.0894324682253277
78 0.1412
79 0.10041296471544
80 0.0140000000000001
81 -0.0869185913596311
82 0.1006
83 0.204542442642671
84 0.0308
85 0.145724703289875
86 0.1004
87 0.0295939259805607
88 0.1432
89 0.042085824867133
90 0.0481999999999999
91 0.0576498367704545
92 0.0533999999999999
93 -0.0141077971860007
94 0.193
95 0.186020081061142
96 -0.0357999999999997
97 -0.0388584560266757
98 -0.0573999999999998
99 -0.126851540087444
};
\addlegendentry{Cronus}
\end{axis}

\end{tikzpicture}

==> tex_figures/active_nonmem_target_nontarget.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
% height=5.6cm,
height=4.5cm,
width=6.7cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
% title={$\nabla\mathcal{L}(\bar{D}_t)-\nabla\mathcal{L}(\bar{D})$},
title style={font=\small,at={(axis description cs:0.5,.95)}},
x grid style={lightgray!92.02614379084967!black},
xlabel={Epoch},
x label style={font=\small,at={(axis description cs:0.5,-0.13)}},
y label style={font=\small,at={(axis description cs:-0.07,.5)}},
xmin=-4.95, xmax=103.95,
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
minor ytick={2.5,7.5},
y grid style={lightgray!92.02614379084967!black},
% ylabel={Difference in grad-norms},
ylabel={$\nabla\mathcal{L}(\bar{D}_t)-\nabla\mathcal{L}(\bar{D})$},
ymin=-1, ymax=10,
major tick length=\MajorTickLength
]
\addplot [semithick, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 -0.118
1 -0.129
2 -0.212
3 -0.138
4 -0.0960000000000001
5 -0.118
6 -0.0790000000000006
7 -0.0110000000000001
8 0.0330000000000004
9 0.149
10 0.247000000000001
11 0.349
12 0.684
13 0.63
14 0.707
15 0.721
16 0.701
17 0.831
18 0.811999999999999
19 0.619000000000001
20 0.941
21 1.048
22 1.222
23 1.086
24 1.304
25 1.54
26 1.688
27 1.792
28 1.876
29 1.881
30 1.861
31 2.034
32 2.129
33 2.111
34 2.046
35 2.254
36 2.368
37 2.349
38 2.293
39 2.488
40 2.545
41 2.565
42 2.528
43 2.684
44 2.753
45 2.764
46 2.658
47 2.827
48 2.922
49 2.937
50 2.945
51 2.899
52 2.804
53 2.709
54 2.741
55 2.697
56 2.67
57 2.678
58 2.663
59 2.662
60 2.707
61 2.702
62 2.718
63 2.767
64 2.772
65 2.809
66 2.816
67 2.873
68 2.919
69 2.921
70 2.99
71 2.995
72 3.063
73 3.113
74 3.182
75 3.286
76 3.372
77 3.417
78 3.515
79 3.589
80 3.65
81 3.786
82 3.774
83 3.869
84 3.918
85 4.004
86 4.055
87 4.153
88 4.131
89 4.139
90 4.208
91 4.302
92 4.45
93 4.396
94 4.559
95 4.547
96 4.521
97 4.632
98 4.621
99 4.655
};
% \addlegendentry{FedAvg}
\addplot [semithick, black, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 -0.1272
1 -0.135931483020395
2 -0.2006
3 -0.174435540830435
4 0.0174
5 -0.0984878230130775
6 -0.0112000000000002
7 -0.0301878726987745
8 -0.2578
9 -0.383053690536617
10 -0.1588
11 -0.00776951304339875
12 -0.1038
13 -0.242696157752113
14 -0.1152
15 0.0262768503930651
16 -0.2088
17 -0.262879735526489
18 -0.1076
19 0.0391895419015675
20 -0.0100000000000001
21 0.0724247134414036
22 0.0810000000000002
23 0.148191903838888
24 -0.152999999999999
25 -0.282744796504061
26 -0.0520000000000003
27 -0.131517433726646
28 -0.1602
29 -0.147778118949513
30 -0.0856000000000002
31 -0.00296519958693438
32 -0.0921999999999997
33 -0.019728726717868
34 0.0389999999999993
35 -0.0250243533735713
36 0.1332
37 0.0367135707835033
38 -0.00640000000000001
39 -0.0693260409847937
40 0.1058
41 -0.00574305129740793
42 -0.120200000000001
43 -0.129646754873381
44 0.1474
45 0.136928539425112
46 0.0507999999999996
47 0.0945086347834739
48 -0.0374000000000002
49 -0.208266113207051
50 -0.1306
51 -0.180043075391718
52 -0.0694000000000003
53 -0.152182744631256
54 -0.1868
55 -0.275621984945171
56 -0.1446
57 -0.133181118163214
58 -0.1366
59 -0.081544520290943
60 -0.0492000000000004
61 0.000552388442158502
62 0.0291999999999994
63 -0.0296524321346801
64 -0.0463999999999999
65 0.0717556358777138
66 -0.1528
67 -0.0606264223897256
68 -0.0748000000000005
69 -0.121763321129077
70 -0.35
71 -0.333759117333144
72 0.0263999999999996
73 0.0471179027181996
74 0.171599999999999
75 0.200468299458995
76 0.0808
77 0.0129127242162433
78 -0.1204
79 -0.281727923209291
80 0.0138000000000005
81 -0.0241005633966857
82 -0.0850000000000001
83 -0.067756134167675
84 -0.000199999999999534
85 0.0526902475002373
86 -0.2556
87 -0.316117060019094
88 -0.1254
89 -0.137933433408904
90 -0.2224
91 -0.279040390953217
92 0.0124000000000002
93 0.0314366411820508
94 -0.1056
95 0.00243122737604082
96 0.0899999999999999
97 0.189080335957835
98 -0.1896
99 -0.203536211264878
};
% \addlegendentry{Cronus}
\end{axis}

\end{tikzpicture}

==> tex_figures/active_target_nonmem_mem.tex <==
% This file was created by matplotlib2tikz v0.7.5.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
% height=5.6cm,
height=4.5cm,
width=6.7cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
% title={$\nabla\mathcal{L}(\bar{D}_t)-\nabla\mathcal{L}(D_t)$},
title style={font=\small,at={(axis description cs:0.5,0.95)}},
x grid style={lightgray!92.02614379084967!black},
xlabel={Epoch},
x label style={font=\small,at={(axis description cs:0.5,-0.13)}},
y label style={font=\small,at={(axis description cs:-0.07,.5)}},
xmin=-4.95, xmax=103.95,
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
minor ytick={2.5,7.5},
y grid style={lightgray!92.02614379084967!black},
% ylabel={Difference in grad-norms},
ylabel={$\nabla\mathcal{L}(\bar{D}_t)-\nabla\mathcal{L}(D_t)$},
ymin=-1, ymax=10,
major tick length=\MajorTickLength
]
\addplot [semithick, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.266
1 2.404
2 3.227
3 3.856
4 4.291
5 4.593
6 4.839
7 5.122
8 5.3
9 5.569
10 5.708
11 5.885
12 6.299
13 6.309
14 6.462
15 6.451
16 6.566
17 6.74
18 6.748
19 6.675
20 6.939
21 7.076
22 7.187
23 7.18
24 7.337
25 7.498
26 7.625
27 7.781
28 7.827
29 7.886
30 7.927
31 8.052
32 8.15
33 8.197
34 8.223
35 8.367
36 8.474
37 8.497
38 8.56
39 8.69
40 8.738
41 8.779
42 8.892
43 8.984
44 9.03
45 9.061
46 9.061
47 9.261
48 9.319
49 9.339
50 9.367
51 9.406
52 9.487
53 9.403
54 9.523
55 9.63
56 9.743
57 9.862
58 9.925
59 9.976
60 10.071
61 10.18
62 10.31
63 10.406
64 10.53
65 10.645
66 10.734
67 10.874
68 10.966
69 11.053
70 11.182
71 11.239
72 11.365
73 11.467
74 11.561
75 11.671
76 11.813
77 11.877
78 12.026
79 12.152
80 12.254
81 12.44
82 12.441
83 12.536
84 12.665
85 12.852
86 12.987
87 13.076
88 13.049
89 13.161
90 13.294
91 13.407
92 13.557
93 13.604
94 13.812
95 13.819
96 13.88
97 13.966
98 14.054
99 14.152
};
% \addlegendentry{FedAvg}
\addplot [semithick, black, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 -0.1724
1 -0.326307559899296
2 -0.057
3 0.0338080976268959
4 -0.000400000000000134
5 -0.0320244965141402
6 0.0818000000000001
7 0.22014790906426
8 -0.2888
9 -0.261529590460401
10 0.0535999999999998
11 0.234915386617259
12 -0.0231999999999999
13 -0.128560545341498
14 -0.00620000000000012
15 0.0650182934498268
16 -0.1574
17 -0.0476264628229366
18 -0.1386
19 -0.0606849865784021
20 0.17
21 0.283432247347316
22 -0.25
23 -0.140691140370122
24 -0.142599999999999
25 -0.0958951669366122
26 -0.0294000000000004
27 -0.044851014406742
28 -0.0293999999999997
29 0.0320276667829617
30 0.0269999999999996
31 0.11892174923338
32 0.1664
33 0.125706061520704
34 -0.162200000000001
35 -0.166008016464537
36 0.0224000000000004
37 0.00615059362136421
38 0.0991999999999997
39 0.172171651387853
40 0.3876
41 0.37954276328264
42 0.0259999999999998
43 0.01650163288611
44 0.0536000000000001
45 0.0449208376344643
46 -0.0596000000000004
47 0.00402738829860496
48 -0.0573999999999998
49 -0.188316904375845
50 0.0260000000000005
51 0.0309561352494008
52 -0.1788
53 -0.211326069610439
54 -0.1818
55 -0.252537314318051
56 -0.0201999999999998
57 -0.0153455024496836
58 -0.2366
59 -0.196236262344394
60 0.2236
61 0.204704143083004
62 0.1226
63 0.103606470999406
64 0.4112
65 0.481071296010064
66 -0.0332000000000001
67 -0.0345790522812521
68 -0.1562
69 -0.111171437022934
70 -0.206
71 -0.169936596536952
72 0.2018
73 0.195312652797436
74 0.390799999999999
75 0.384351319619088
76 0.252800000000001
77 0.237323207291882
78 -0.212
79 -0.295138808949442
80 0.0448
81 0.0518341387486728
82 -0.1032
83 -0.0541158881072079
84 0.121400000000001
85 0.0808526080101473
86 -0.2962
87 -0.363609059911813
88 -0.2114
89 -0.141545891467167
90 -0.2
91 -0.304440209358805
92 0.0859999999999999
93 0.129036379460372
94 -0.1896
95 -0.153463270638628
96 0.222
97 0.178156737390596
98 -0.0765999999999998
99 0.070299171007121
};
% \addlegendentry{Cronus}
\end{axis}

\end{tikzpicture}

==> tex_figures/cifar10_no_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xlabel={Epochs},
xmin=-7.45, xmax=150.45,
xtick style={color=black},
minor xtick={25,75,125},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=65, ymax=92.8013392857143,
ytick style={color=black},
major tick length=\MajorTickLength
]
% \addplot [semithick, black]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black, mark repeat=10]
table {%
0 66.845703125
1 66.845703125
2 75.6277901785714
3 76.123046875
4 76.26953125
5 76.4718191964286
6 76.6322544642857
7 76.7020089285714
8 76.7787388392857
9 76.8345424107143
10 76.8694196428572
11 76.9112723214286
12 76.9182477678572
13 77.0926339285714
14 78.0064174107143
15 78.1877790178572
16 78.3412388392857
17 78.5435267857143
18 78.6063058035714
19 78.6690848214286
20 78.7318638392857
21 78.7737165178572
22 78.8016183035714
23 78.8783482142857
24 79.0666852678571
25 79.1434151785714
26 79.19921875
27 79.2340959821429
28 79.345703125
29 79.4084821428571
30 79.4852120535714
31 79.6107700892857
32 79.6735491071428
33 79.7502790178571
34 79.7572544642857
35 79.7781808035714
36 79.8060825892857
37 79.8200334821429
38 79.8549107142857
39 79.9107142857143
40 79.9246651785714
41 79.931640625
42 79.98046875
43 79.9874441964286
44 79.9874441964286
45 79.9944196428571
46 79.9944196428571
47 80.0013950892857
48 80.0153459821429
49 80.0153459821429
50 80.0153459821429
51 80.029296875
52 80.0362723214286
53 80.0362723214286
54 80.0432477678571
55 80.0432477678571
56 80.0432477678571
57 80.0432477678571
58 80.0571986607143
59 80.0571986607143
60 80.0641741071429
61 80.0641741071429
62 80.0641741071429
63 80.0641741071429
64 80.0641741071429
65 80.0641741071429
66 80.0641741071429
67 80.0641741071429
68 80.078125
69 80.078125
70 80.078125
71 80.078125
72 80.078125
73 80.0851004464286
74 80.0851004464286
75 80.0851004464286
76 80.0851004464286
77 80.0851004464286
78 80.0851004464286
79 80.0851004464286
80 80.0851004464286
81 80.0851004464286
82 80.0851004464286
83 80.0851004464286
84 80.0851004464286
85 80.0851004464286
86 80.0851004464286
87 80.0851004464286
88 80.0851004464286
89 80.0851004464286
90 80.0851004464286
91 80.0851004464286
92 80.0851004464286
93 80.0851004464286
94 80.0851004464286
95 80.0851004464286
96 80.0851004464286
97 80.0851004464286
98 80.0851004464286
99 80.0851004464286
100 80.0851004464286
101 80.0851004464286
102 80.0851004464286
103 80.0851004464286
104 80.0851004464286
105 80.0851004464286
106 80.0851004464286
107 80.0851004464286
108 80.0851004464286
109 80.0851004464286
110 80.0851004464286
111 80.0851004464286
112 80.0851004464286
113 80.0851004464286
114 80.0851004464286
115 80.0851004464286
116 80.0851004464286
117 80.0851004464286
118 80.0851004464286
119 80.0920758928571
120 80.0920758928571
121 80.0920758928571
122 80.0920758928571
123 80.0920758928571
124 80.0920758928571
125 80.0920758928571
126 80.0920758928571
127 80.0920758928571
128 80.0920758928571
129 80.0920758928571
130 80.0920758928571
131 80.0920758928571
132 80.0920758928571
133 80.0920758928571
134 80.0920758928571
135 80.0920758928571
136 80.0920758928571
137 80.0920758928571
138 80.0920758928571
139 80.0920758928571
140 80.0920758928571
141 80.0920758928571
142 80.0920758928571
143 80.0920758928571
144 80.0920758928571
145 80.0920758928571
146 80.0920758928571
147 80.0920758928571
148 80.0920758928571
149 80.0920758928571
};
% \addlegendentry{Cronus}
% \addplot [semithick, blue]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=o, mark size=1pt]
table {%
0 9.59821428571429
1 9.59821428571429
2 39.6205357142857
3 58.0357142857143
4 61.2723214285714
5 64.6205357142857
6 67.96875
7 69.3080357142857
8 71.875
9 71.875
10 74.7767857142857
11 76.6741071428571
12 76.6741071428571
13 77.6785714285714
14 77.6785714285714
15 77.6785714285714
16 79.3526785714286
17 79.3526785714286
18 79.3526785714286
19 79.3526785714286
20 79.3526785714286
21 79.3526785714286
22 80.1339285714286
23 81.4732142857143
24 81.4732142857143
25 84.9330357142857
26 84.9330357142857
27 84.9330357142857
28 84.9330357142857
29 84.9330357142857
30 84.9330357142857
31 84.9330357142857
32 84.9330357142857
33 84.9330357142857
34 84.9330357142857
35 84.9330357142857
36 84.9330357142857
37 84.9330357142857
38 84.9330357142857
39 84.9330357142857
40 84.9330357142857
41 84.9330357142857
42 84.9330357142857
43 84.9330357142857
44 84.9330357142857
45 84.9330357142857
46 84.9330357142857
47 84.9330357142857
48 84.9330357142857
49 84.9330357142857
50 84.9330357142857
51 84.9330357142857
52 84.9330357142857
53 84.9330357142857
54 84.9330357142857
55 84.9330357142857
56 84.9330357142857
57 84.9330357142857
58 84.9330357142857
59 84.9330357142857
60 86.9419642857143
61 87.1651785714286
62 87.1651785714286
63 87.2767857142857
64 87.2767857142857
65 87.2767857142857
66 87.2767857142857
67 87.2767857142857
68 87.2767857142857
69 87.2767857142857
70 87.2767857142857
71 87.2767857142857
72 87.2767857142857
73 87.2767857142857
74 87.2767857142857
75 87.2767857142857
76 87.2767857142857
77 87.2767857142857
78 87.2767857142857
79 87.2767857142857
80 87.2767857142857
81 87.2767857142857
82 87.2767857142857
83 87.2767857142857
84 87.2767857142857
85 87.2767857142857
86 87.2767857142857
87 87.2767857142857
88 87.2767857142857
89 87.2767857142857
90 87.2767857142857
91 87.2767857142857
92 87.2767857142857
93 87.2767857142857
94 87.2767857142857
95 87.2767857142857
96 87.2767857142857
97 87.2767857142857
98 87.2767857142857
99 87.2767857142857
100 88.3928571428571
101 88.3928571428571
102 88.3928571428571
103 88.3928571428571
104 88.3928571428571
105 88.3928571428571
106 88.3928571428571
107 88.3928571428571
108 88.3928571428571
109 88.3928571428571
110 88.3928571428571
111 88.3928571428571
112 88.3928571428571
113 88.3928571428571
114 88.3928571428571
115 88.3928571428571
116 88.3928571428571
117 88.3928571428571
118 88.3928571428571
119 88.3928571428571
120 88.3928571428571
121 88.3928571428571
122 88.3928571428571
123 88.3928571428571
124 88.3928571428571
125 88.3928571428571
126 88.3928571428571
127 88.3928571428571
128 88.3928571428571
129 88.3928571428571
130 88.3928571428571
131 88.3928571428571
132 88.3928571428571
133 88.3928571428571
134 88.3928571428571
135 88.3928571428571
136 88.3928571428571
137 88.3928571428571
138 88.3928571428571
139 88.3928571428571
140 88.3928571428571
141 88.3928571428571
142 88.3928571428571
143 88.3928571428571
144 88.3928571428571
145 88.3928571428571
146 88.3928571428571
147 88.3928571428571
148 88.3928571428571
149 88.3928571428571
};
% \addlegendentry{Mean}
% \addplot [semithick, color0]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=+, mark size=1pt]
table {%
0 9.59821428571429
1 9.59821428571429
2 37.1651785714286
3 54.4642857142857
4 59.7098214285714
5 63.8392857142857
6 66.9642857142857
7 68.3035714285714
8 70.0892857142857
9 70.9821428571429
10 71.5401785714286
11 73.9955357142857
12 74.8883928571429
13 76.4508928571429
14 76.5625
15 76.5625
16 76.8973214285714
17 76.8973214285714
18 77.0089285714286
19 77.0089285714286
20 79.1294642857143
21 79.1294642857143
22 79.1294642857143
23 79.1294642857143
24 79.1294642857143
25 79.1294642857143
26 79.1294642857143
27 79.1294642857143
28 79.1294642857143
29 79.1294642857143
30 79.1294642857143
31 80.0223214285714
32 80.0223214285714
33 80.0223214285714
34 80.0223214285714
35 80.0223214285714
36 80.0223214285714
37 80.0223214285714
38 80.0223214285714
39 80.0223214285714
40 80.0223214285714
41 80.0223214285714
42 80.0223214285714
43 80.1339285714286
44 80.1339285714286
45 80.1339285714286
46 80.1339285714286
47 80.1339285714286
48 80.1339285714286
49 81.25
50 81.25
51 81.25
52 81.25
53 81.25
54 81.25
55 81.25
56 81.25
57 81.25
58 81.25
59 81.8080357142857
60 86.71875
61 87.3883928571429
62 87.3883928571429
63 87.5
64 87.6116071428571
65 87.8348214285714
66 87.9464285714286
67 87.9464285714286
68 87.9464285714286
69 87.9464285714286
70 87.9464285714286
71 87.9464285714286
72 87.9464285714286
73 87.9464285714286
74 87.9464285714286
75 87.9464285714286
76 87.9464285714286
77 87.9464285714286
78 87.9464285714286
79 87.9464285714286
80 88.0580357142857
81 88.0580357142857
82 88.0580357142857
83 88.0580357142857
84 88.0580357142857
85 88.0580357142857
86 88.0580357142857
87 88.0580357142857
88 88.0580357142857
89 88.0580357142857
90 88.0580357142857
91 88.0580357142857
92 88.0580357142857
93 88.0580357142857
94 88.0580357142857
95 88.0580357142857
96 88.0580357142857
97 88.0580357142857
98 88.0580357142857
99 88.0580357142857
100 88.0580357142857
101 88.0580357142857
102 88.0580357142857
103 88.0580357142857
104 88.0580357142857
105 88.0580357142857
106 88.0580357142857
107 88.0580357142857
108 88.1696428571429
109 88.1696428571429
110 88.1696428571429
111 88.1696428571429
112 88.1696428571429
113 88.1696428571429
114 88.1696428571429
115 88.1696428571429
116 88.1696428571429
117 88.1696428571429
118 88.1696428571429
119 88.1696428571429
120 88.1696428571429
121 88.1696428571429
122 88.1696428571429
123 88.1696428571429
124 88.1696428571429
125 88.1696428571429
126 88.1696428571429
127 88.1696428571429
128 88.1696428571429
129 88.1696428571429
130 88.1696428571429
131 88.1696428571429
132 88.1696428571429
133 88.1696428571429
134 88.1696428571429
135 88.1696428571429
136 88.1696428571429
137 88.1696428571429
138 88.1696428571429
139 88.1696428571429
140 88.1696428571429
141 88.1696428571429
142 88.1696428571429
143 88.1696428571429
144 88.1696428571429
145 88.1696428571429
146 88.1696428571429
147 88.1696428571429
148 88.1696428571429
149 88.1696428571429
};
% \addlegendentry{Median}
% \addplot [semithick, color1]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=*, mark size=1pt]
table {%
0 35.7142857142857
1 49.21875
2 56.4732142857143
3 60.9375
4 63.9508928571428
5 67.1875
6 69.3080357142857
7 71.9866071428571
8 74.5535714285714
9 74.5535714285714
10 74.7767857142857
11 74.7767857142857
12 76.0044642857143
13 76.0044642857143
14 76.6741071428571
15 76.6741071428571
16 77.1205357142857
17 77.5669642857143
18 77.7901785714286
19 77.7901785714286
20 77.7901785714286
21 77.7901785714286
22 77.7901785714286
23 78.3482142857143
24 78.3482142857143
25 78.3482142857143
26 78.3482142857143
27 79.0178571428571
28 79.0178571428571
29 80.6919642857143
30 80.6919642857143
31 80.6919642857143
32 80.6919642857143
33 80.6919642857143
34 81.4732142857143
35 81.5848214285714
36 81.5848214285714
37 81.5848214285714
38 81.5848214285714
39 81.5848214285714
40 81.5848214285714
41 81.5848214285714
42 81.5848214285714
43 81.5848214285714
44 81.5848214285714
45 81.5848214285714
46 81.5848214285714
47 81.5848214285714
48 81.5848214285714
49 81.5848214285714
50 81.5848214285714
51 81.5848214285714
52 81.5848214285714
53 81.5848214285714
54 81.5848214285714
55 81.5848214285714
56 81.5848214285714
57 81.5848214285714
58 81.5848214285714
59 81.5848214285714
60 86.1607142857143
61 86.1607142857143
62 86.1607142857143
63 86.1607142857143
64 86.1607142857143
65 86.1607142857143
66 86.1607142857143
67 86.1607142857143
68 86.1607142857143
69 86.1607142857143
70 86.1607142857143
71 86.1607142857143
72 86.1607142857143
73 86.1607142857143
74 86.1607142857143
75 86.1607142857143
76 86.1607142857143
77 86.1607142857143
78 86.1607142857143
79 86.1607142857143
80 86.1607142857143
81 86.1607142857143
82 86.1607142857143
83 86.1607142857143
84 86.1607142857143
85 86.1607142857143
86 86.1607142857143
87 86.1607142857143
88 86.1607142857143
89 86.1607142857143
90 86.1607142857143
91 86.1607142857143
92 86.1607142857143
93 86.1607142857143
94 86.1607142857143
95 86.1607142857143
96 86.1607142857143
97 86.1607142857143
98 86.1607142857143
99 86.1607142857143
100 86.1607142857143
101 86.1607142857143
102 86.1607142857143
103 86.1607142857143
104 86.1607142857143
105 86.1607142857143
106 86.1607142857143
107 86.1607142857143
108 86.1607142857143
109 86.1607142857143
110 86.1607142857143
111 86.1607142857143
112 86.1607142857143
113 86.1607142857143
114 86.6071428571429
115 86.6071428571429
116 86.8303571428571
117 86.9419642857143
118 86.9419642857143
119 86.9419642857143
120 86.9419642857143
121 86.9419642857143
122 86.9419642857143
123 86.9419642857143
124 86.9419642857143
125 86.9419642857143
126 86.9419642857143
127 86.9419642857143
128 86.9419642857143
129 86.9419642857143
130 86.9419642857143
131 86.9419642857143
132 86.9419642857143
133 86.9419642857143
134 86.9419642857143
135 86.9419642857143
136 86.9419642857143
137 86.9419642857143
138 86.9419642857143
139 86.9419642857143
140 86.9419642857143
141 86.9419642857143
142 86.9419642857143
143 86.9419642857143
144 86.9419642857143
145 86.9419642857143
146 86.9419642857143
147 86.9419642857143
148 86.9419642857143
149 86.9419642857143
};
% \addlegendentry{MwuAvg}
% \addplot [semithick, color2]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square*, mark size=1pt]
table {%
0 9.59821428571429
1 9.59821428571429
2 41.6294642857143
3 55.8035714285714
4 61.6071428571428
5 62.8348214285714
6 66.40625
7 66.8526785714286
8 69.4196428571429
9 70.5357142857143
10 72.5446428571429
11 74.1071428571429
12 75.1116071428571
13 75.3348214285714
14 76.7857142857143
15 76.7857142857143
16 76.7857142857143
17 77.7901785714286
18 77.7901785714286
19 78.6830357142857
20 78.6830357142857
21 78.6830357142857
22 78.6830357142857
23 79.0178571428571
24 79.0178571428571
25 79.0178571428571
26 80.1339285714286
27 80.1339285714286
28 80.1339285714286
29 80.9151785714286
30 80.9151785714286
31 80.9151785714286
32 80.9151785714286
33 80.9151785714286
34 80.9151785714286
35 80.9151785714286
36 80.9151785714286
37 80.9151785714286
38 81.5848214285714
39 81.5848214285714
40 81.5848214285714
41 81.5848214285714
42 81.5848214285714
43 81.5848214285714
44 81.5848214285714
45 81.5848214285714
46 81.5848214285714
47 81.5848214285714
48 81.5848214285714
49 81.5848214285714
50 81.5848214285714
51 81.5848214285714
52 82.9241071428571
53 82.9241071428571
54 82.9241071428571
55 82.9241071428571
56 83.59375
57 83.59375
58 84.4866071428571
59 84.4866071428571
60 87.6116071428571
61 87.6116071428571
62 87.6116071428571
63 87.6116071428571
64 87.6116071428571
65 87.6116071428571
66 87.6116071428571
67 87.6116071428571
68 87.6116071428571
69 87.6116071428571
70 87.6116071428571
71 87.6116071428571
72 87.6116071428571
73 87.6116071428571
74 87.6116071428571
75 87.6116071428571
76 87.6116071428571
77 87.6116071428571
78 87.6116071428571
79 87.6116071428571
80 87.6116071428571
81 87.6116071428571
82 87.6116071428571
83 87.6116071428571
84 87.6116071428571
85 87.6116071428571
86 87.6116071428571
87 87.6116071428571
88 87.6116071428571
89 87.6116071428571
90 87.6116071428571
91 87.6116071428571
92 87.6116071428571
93 87.6116071428571
94 87.6116071428571
95 87.6116071428571
96 87.6116071428571
97 87.6116071428571
98 87.6116071428571
99 87.6116071428571
100 87.6116071428571
101 87.6116071428571
102 87.6116071428571
103 87.6116071428571
104 87.6116071428571
105 88.1696428571429
106 88.1696428571429
107 88.1696428571429
108 88.1696428571429
109 88.1696428571429
110 88.1696428571429
111 88.1696428571429
112 88.28125
113 88.3928571428571
114 88.5044642857143
115 88.5044642857143
116 88.5044642857143
117 88.5044642857143
118 88.5044642857143
119 88.5044642857143
120 88.5044642857143
121 88.5044642857143
122 88.5044642857143
123 88.5044642857143
124 88.5044642857143
125 88.5044642857143
126 88.5044642857143
127 88.5044642857143
128 88.5044642857143
129 88.5044642857143
130 88.5044642857143
131 88.5044642857143
132 88.5044642857143
133 88.5044642857143
134 88.5044642857143
135 88.5044642857143
136 88.5044642857143
137 88.5044642857143
138 88.5044642857143
139 88.5044642857143
140 88.5044642857143
141 88.5044642857143
142 88.5044642857143
143 88.5044642857143
144 88.5044642857143
145 88.5044642857143
146 88.5044642857143
147 88.5044642857143
148 88.5044642857143
149 88.8392857142857
};
% \addlegendentry{MwuOpt}
% \addplot [semithick, color3]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square, mark size=1pt]
table {%
0 9.59821428571429
1 9.59821428571429
2 37.1651785714286
3 54.4642857142857
4 59.7098214285714
5 63.8392857142857
6 66.9642857142857
7 68.3035714285714
8 70.0892857142857
9 70.9821428571429
10 71.5401785714286
11 73.9955357142857
12 74.8883928571429
13 76.4508928571429
14 76.5625
15 76.5625
16 76.8973214285714
17 76.8973214285714
18 77.0089285714286
19 77.0089285714286
20 79.1294642857143
21 79.1294642857143
22 79.1294642857143
23 79.1294642857143
24 79.1294642857143
25 79.1294642857143
26 79.1294642857143
27 79.1294642857143
28 79.1294642857143
29 79.1294642857143
30 79.1294642857143
31 80.0223214285714
32 80.0223214285714
33 80.0223214285714
34 80.0223214285714
35 80.0223214285714
36 80.0223214285714
37 80.0223214285714
38 80.0223214285714
39 80.0223214285714
40 80.0223214285714
41 80.0223214285714
42 80.0223214285714
43 80.1339285714286
44 80.1339285714286
45 80.1339285714286
46 80.1339285714286
47 80.1339285714286
48 80.1339285714286
49 81.25
50 81.25
51 81.25
52 81.25
53 81.25
54 81.25
55 81.25
56 81.25
57 81.25
58 81.25
59 81.8080357142857
60 86.71875
61 87.3883928571429
62 87.3883928571429
63 87.5
64 87.6116071428571
65 87.8348214285714
66 87.9464285714286
67 87.9464285714286
68 87.9464285714286
69 87.9464285714286
70 87.9464285714286
71 87.9464285714286
72 87.9464285714286
73 87.9464285714286
74 87.9464285714286
75 87.9464285714286
76 87.9464285714286
77 87.9464285714286
78 87.9464285714286
79 87.9464285714286
80 88.0580357142857
81 88.0580357142857
82 88.0580357142857
83 88.0580357142857
84 88.0580357142857
85 88.0580357142857
86 88.0580357142857
87 88.0580357142857
88 88.0580357142857
89 88.0580357142857
90 88.0580357142857
91 88.0580357142857
92 88.0580357142857
93 88.0580357142857
94 88.0580357142857
95 88.0580357142857
96 88.0580357142857
97 88.0580357142857
98 88.0580357142857
99 88.0580357142857
100 88.0580357142857
101 88.0580357142857
102 88.0580357142857
103 88.0580357142857
104 88.0580357142857
105 88.0580357142857
106 88.0580357142857
107 88.0580357142857
108 88.1696428571429
109 88.1696428571429
110 88.1696428571429
111 88.1696428571429
112 88.1696428571429
113 88.1696428571429
114 88.1696428571429
115 88.1696428571429
116 88.1696428571429
117 88.1696428571429
118 88.1696428571429
119 88.1696428571429
120 88.1696428571429
121 88.1696428571429
122 88.1696428571429
123 88.1696428571429
124 88.1696428571429
125 88.1696428571429
126 88.1696428571429
127 88.1696428571429
128 88.1696428571429
129 88.1696428571429
130 88.1696428571429
131 88.1696428571429
132 88.1696428571429
133 88.1696428571429
134 88.1696428571429
135 88.1696428571429
136 88.1696428571429
137 88.1696428571429
138 88.1696428571429
139 88.1696428571429
140 88.1696428571429
141 88.1696428571429
142 88.1696428571429
143 88.1696428571429
144 88.1696428571429
145 88.1696428571429
146 88.1696428571429
147 88.1696428571429
148 88.1696428571429
149 88.1696428571429
};
% \addlegendentry{Bulyan}
% \addplot [semithick, color4]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=diamond, mark size=1pt]
table {%
0 9.59821428571429
1 9.59821428571429
2 37.1651785714286
3 54.4642857142857
4 59.7098214285714
5 63.8392857142857
6 66.9642857142857
7 68.3035714285714
8 70.0892857142857
9 70.9821428571429
10 71.5401785714286
11 73.9955357142857
12 74.8883928571429
13 76.4508928571429
14 76.5625
15 76.5625
16 76.8973214285714
17 76.8973214285714
18 77.0089285714286
19 77.0089285714286
20 79.1294642857143
21 79.1294642857143
22 79.1294642857143
23 79.1294642857143
24 79.1294642857143
25 79.1294642857143
26 79.1294642857143
27 79.1294642857143
28 79.1294642857143
29 79.1294642857143
30 79.1294642857143
31 80.0223214285714
32 80.0223214285714
33 80.0223214285714
34 80.0223214285714
35 80.0223214285714
36 80.0223214285714
37 80.0223214285714
38 80.0223214285714
39 80.0223214285714
40 80.0223214285714
41 80.0223214285714
42 80.0223214285714
43 80.1339285714286
44 80.1339285714286
45 80.1339285714286
46 80.1339285714286
47 80.1339285714286
48 80.1339285714286
49 81.25
50 81.25
51 81.25
52 81.25
53 81.25
54 81.25
55 81.25
56 81.25
57 81.25
58 81.25
59 81.8080357142857
60 86.71875
61 87.3883928571429
62 87.3883928571429
63 87.5
64 87.6116071428571
65 87.8348214285714
66 87.9464285714286
67 87.9464285714286
68 87.9464285714286
69 87.9464285714286
70 87.9464285714286
71 87.9464285714286
72 87.9464285714286
73 87.9464285714286
74 87.9464285714286
75 87.9464285714286
76 87.9464285714286
77 87.9464285714286
78 87.9464285714286
79 87.9464285714286
80 88.0580357142857
81 88.0580357142857
82 88.0580357142857
83 88.0580357142857
84 88.0580357142857
85 88.0580357142857
86 88.0580357142857
87 88.0580357142857
88 88.0580357142857
89 88.0580357142857
90 88.0580357142857
91 88.0580357142857
92 88.0580357142857
93 88.0580357142857
94 88.0580357142857
95 88.0580357142857
96 88.0580357142857
97 88.0580357142857
98 88.0580357142857
99 88.0580357142857
100 88.0580357142857
101 88.0580357142857
102 88.0580357142857
103 88.0580357142857
104 88.0580357142857
105 88.0580357142857
106 88.0580357142857
107 88.0580357142857
108 88.1696428571429
109 88.1696428571429
110 88.1696428571429
111 88.1696428571429
112 88.1696428571429
113 88.1696428571429
114 88.1696428571429
115 88.1696428571429
116 88.1696428571429
117 88.1696428571429
118 88.1696428571429
119 88.1696428571429
120 88.1696428571429
121 88.1696428571429
122 88.1696428571429
123 88.1696428571429
124 88.1696428571429
125 88.1696428571429
126 88.1696428571429
127 88.1696428571429
128 88.1696428571429
129 88.1696428571429
130 88.1696428571429
131 88.1696428571429
132 88.1696428571429
133 88.1696428571429
134 88.1696428571429
135 88.1696428571429
136 88.1696428571429
137 88.1696428571429
138 88.1696428571429
139 88.1696428571429
140 88.1696428571429
141 88.1696428571429
142 88.1696428571429
143 88.1696428571429
144 88.1696428571429
145 88.1696428571429
146 88.1696428571429
147 88.1696428571429
148 88.1696428571429
149 88.1696428571429
};
% \addlegendentry{Krum}
\end{axis}


\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{CIFAR10, No attack};

\end{tikzpicture}

==> tex_figures/cifar10_worse_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
grid=both,
ticks=both,
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
x grid style={white!79.01960784313725!black},
tick align=outside,
tick pos=left,
xlabel={Epochs},
xmin=-7.45, xmax=150.45,
minor xtick={25,75,125},
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymin=-2.47424450549451, ymax=81.4234203296703,
ytick style={color=black},
major tick length=\MajorTickLength
]
% \addplot [semithick, black, mark repeat=10]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black, mark repeat=10]
table {%
0 66.9728708791209
1 66.9728708791209
2 75.7984203296703
3 76.1504120879121
4 76.3221153846154
5 76.3307005494505
6 76.3736263736264
7 76.3907967032967
8 76.4165521978022
9 76.459478021978
10 76.4680631868132
11 76.4766483516484
12 76.510989010989
13 76.510989010989
14 76.5453296703297
15 76.5625
16 76.717032967033
17 76.8543956043956
18 76.9745879120879
19 77.0260989010989
20 77.0604395604395
21 77.086195054945
22 77.1634615384615
23 77.2321428571429
24 77.3179945054945
25 77.3351648351648
26 77.4038461538461
27 77.4210164835165
28 77.446771978022
29 77.4639423076923
30 77.4896978021978
31 77.4896978021978
32 77.5154532967033
33 77.5154532967033
34 77.5154532967033
35 77.5412087912088
36 77.5583791208791
37 77.5755494505494
38 77.5755494505494
39 77.5841346153846
40 77.5841346153846
41 77.5841346153846
42 77.5841346153846
43 77.6013049450549
44 77.6013049450549
45 77.6098901098901
46 77.6098901098901
47 77.5755494505494
48 77.5755494505494
49 77.5841346153846
50 77.5841346153846
51 77.5841346153846
52 77.5841346153846
53 77.6013049450549
54 77.6013049450549
55 77.6098901098901
56 77.6098901098901
57 77.5755494505494
58 77.5755494505494
59 77.5841346153846
60 77.5841346153846
61 77.5841346153846
62 77.5841346153846
63 77.6013049450549
64 77.6013049450549
65 77.6098901098901
66 77.6098901098901
67 77.5755494505494
68 77.5755494505494
69 77.5841346153846
70 77.5841346153846
71 77.5841346153846
72 77.5841346153846
73 77.6013049450549
74 77.6013049450549
75 77.6098901098901
76 77.6098901098901
77 77.5755494505494
78 77.5755494505494
79 77.5841346153846
80 77.5841346153846
81 77.5841346153846
82 77.5841346153846
83 77.6013049450549
84 77.6013049450549
85 77.6098901098901
86 77.6098901098901
87 77.5755494505494
88 77.5755494505494
89 77.5841346153846
90 77.5841346153846
91 77.5841346153846
92 77.5841346153846
93 77.6013049450549
94 77.6013049450549
95 77.6098901098901
96 77.6098901098901
97 77.5755494505494
98 77.5755494505494
99 77.5841346153846
100 77.5841346153846
101 77.5841346153846
102 77.5841346153846
103 77.6013049450549
104 77.6013049450549
105 77.6098901098901
106 77.6098901098901
107 77.5755494505494
108 77.5755494505494
109 77.5841346153846
110 77.5841346153846
111 77.5841346153846
112 77.5841346153846
113 77.6013049450549
114 77.6013049450549
115 77.6098901098901
116 77.6098901098901
117 77.5755494505494
118 77.5755494505494
119 77.5841346153846
120 77.5841346153846
121 77.5841346153846
122 77.5841346153846
123 77.6013049450549
124 77.6013049450549
125 77.6098901098901
126 77.6098901098901
127 77.5755494505494
128 77.5755494505494
129 77.5841346153846
130 77.5841346153846
131 77.5841346153846
132 77.5841346153846
133 77.6013049450549
134 77.6013049450549
135 77.6098901098901
136 77.6098901098901
137 77.5755494505494
138 77.5755494505494
139 77.5841346153846
140 77.5841346153846
141 77.5841346153846
142 77.5841346153846
143 77.6013049450549
144 77.6013049450549
145 77.6098901098901
146 77.6098901098901
147 77.6013049450549
148 77.6098901098901
149 77.6098901098901
};
% \addlegendentry{Cronus}
% \addplot [semithick, blue]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=o, mark size=1pt]
table {%
0 11.2723214285714
1 9.82142857142857
2 10.8258928571429
3 1.45089285714286
4 1.45089285714286
5 1.45089285714286
6 1.45089285714286
7 1.45089285714286
8 1.45089285714286
9 1.45089285714286
10 1.45089285714286
11 1.45089285714286
12 1.45089285714286
13 1.45089285714286
14 1.45089285714286
15 1.45089285714286
16 1.45089285714286
17 1.45089285714286
18 1.45089285714286
19 1.45089285714286
20 1.45089285714286
21 1.45089285714286
22 1.45089285714286
23 1.45089285714286
24 1.45089285714286
25 1.45089285714286
26 1.45089285714286
27 1.45089285714286
28 1.45089285714286
29 1.45089285714286
30 1.45089285714286
31 1.45089285714286
32 1.45089285714286
33 1.45089285714286
34 1.45089285714286
35 1.45089285714286
36 1.45089285714286
37 1.45089285714286
38 1.45089285714286
39 1.45089285714286
40 1.45089285714286
41 1.45089285714286
42 1.45089285714286
43 1.45089285714286
44 1.45089285714286
45 1.45089285714286
46 1.45089285714286
47 1.45089285714286
48 1.45089285714286
49 1.45089285714286
50 1.45089285714286
51 1.45089285714286
52 1.45089285714286
53 1.45089285714286
54 1.45089285714286
55 1.45089285714286
56 1.45089285714286
57 1.45089285714286
58 1.45089285714286
59 1.45089285714286
60 1.45089285714286
61 1.45089285714286
62 1.45089285714286
63 1.45089285714286
64 1.45089285714286
65 1.45089285714286
66 1.45089285714286
67 1.45089285714286
68 1.45089285714286
69 1.45089285714286
70 1.45089285714286
71 1.45089285714286
72 1.45089285714286
73 1.45089285714286
74 1.45089285714286
75 1.45089285714286
76 1.45089285714286
77 1.45089285714286
78 1.45089285714286
79 1.45089285714286
80 1.45089285714286
81 1.45089285714286
82 1.45089285714286
83 1.45089285714286
84 1.45089285714286
85 1.45089285714286
86 1.45089285714286
87 1.45089285714286
88 1.45089285714286
89 1.45089285714286
90 1.45089285714286
91 1.45089285714286
92 1.45089285714286
93 1.45089285714286
94 1.45089285714286
95 1.45089285714286
96 1.45089285714286
97 1.45089285714286
98 1.45089285714286
99 1.45089285714286
100 1.45089285714286
101 1.45089285714286
102 1.45089285714286
103 1.45089285714286
104 1.45089285714286
105 1.45089285714286
106 1.45089285714286
107 1.45089285714286
108 1.45089285714286
109 1.45089285714286
110 1.45089285714286
111 1.45089285714286
112 1.45089285714286
113 1.45089285714286
114 1.45089285714286
115 1.45089285714286
116 1.45089285714286
117 1.45089285714286
118 1.45089285714286
119 1.45089285714286
120 1.45089285714286
121 1.45089285714286
122 1.45089285714286
123 1.45089285714286
124 1.45089285714286
125 1.45089285714286
126 1.45089285714286
127 1.45089285714286
128 1.45089285714286
129 1.45089285714286
130 1.45089285714286
131 1.45089285714286
132 1.45089285714286
133 1.45089285714286
134 1.45089285714286
135 1.45089285714286
136 1.45089285714286
137 1.45089285714286
138 1.45089285714286
139 1.45089285714286
140 1.45089285714286
141 1.45089285714286
142 1.45089285714286
143 1.45089285714286
144 1.45089285714286
145 1.45089285714286
146 1.45089285714286
147 1.45089285714286
148 1.45089285714286
149 1.45089285714286
};
% \addlegendentry{Mean}
% \addplot [semithick, color0]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=+, mark size=1pt]
table {%
0 10.8258928571429
1 15.0669642857143
2 12.2767857142857
3 10.15625
4 9.82142857142857
5 10.0446428571429
6 10.0446428571429
7 10.0446428571429
8 10.0446428571429
9 10.0446428571429
10 10.0446428571429
11 10.0446428571429
12 10.8258928571429
13 8.25892857142857
14 8.25892857142857
15 8.25892857142857
16 8.25892857142857
17 8.25892857142857
18 8.25892857142857
19 5.46875
20 9.59821428571429
21 9.59821428571429
22 9.59821428571429
23 9.59821428571429
24 9.59821428571429
25 9.59821428571429
26 9.59821428571429
27 9.59821428571429
28 9.59821428571429
29 10.0446428571429
30 10.8258928571429
31 9.59821428571429
32 10.8258928571429
33 9.59821428571429
34 10.8258928571429
35 9.70982142857143
36 10.8258928571429
37 10.8258928571429
38 10.8258928571429
39 10.8258928571429
40 9.48660714285714
41 10.8258928571429
42 10.8258928571429
43 9.59821428571429
44 10.8258928571429
45 10.8258928571429
46 10.8258928571429
47 10.8258928571429
48 9.59821428571429
49 9.59821428571429
50 10.8258928571429
51 9.59821428571429
52 10.8258928571429
53 10.8258928571429
54 10.8258928571429
55 10.8258928571429
56 10.8258928571429
57 10.8258928571429
58 10.8258928571429
59 10.8258928571429
60 10.8258928571429
61 10.8258928571429
62 10.8258928571429
63 10.8258928571429
64 10.8258928571429
65 10.8258928571429
66 10.8258928571429
67 10.8258928571429
68 10.8258928571429
69 9.59821428571429
70 10.8258928571429
71 9.59821428571429
72 10.8258928571429
73 9.59821428571429
74 10.8258928571429
75 7.36607142857143
76 10.8258928571429
77 10.8258928571429
78 10.8258928571429
79 10.8258928571429
80 10.8258928571429
81 10.8258928571429
82 10.8258928571429
83 9.59821428571429
84 10.8258928571429
85 9.59821428571429
86 10.8258928571429
87 10.8258928571429
88 10.2678571428571
89 10.8258928571429
90 10.8258928571429
91 10.8258928571429
92 10.8258928571429
93 9.93303571428571
94 10.8258928571429
95 10.8258928571429
96 10.8258928571429
97 10.8258928571429
98 10.8258928571429
99 10.8258928571429
100 10.8258928571429
101 10.8258928571429
102 10.8258928571429
103 10.8258928571429
104 10.8258928571429
105 10.8258928571429
106 10.8258928571429
107 10.8258928571429
108 10.8258928571429
109 10.8258928571429
110 10.8258928571429
111 10.8258928571429
112 10.8258928571429
113 10.8258928571429
114 10.8258928571429
115 10.8258928571429
116 10.8258928571429
117 10.8258928571429
118 10.8258928571429
119 10.8258928571429
120 9.59821428571429
121 9.59821428571429
122 10.8258928571429
123 10.8258928571429
124 10.0446428571429
125 9.59821428571429
126 10.8258928571429
127 10.8258928571429
128 9.59821428571429
129 10.8258928571429
130 10.8258928571429
131 9.59821428571429
132 10.8258928571429
133 10.8258928571429
134 9.59821428571429
135 9.82142857142857
136 10.8258928571429
137 9.59821428571429
138 9.93303571428571
139 10.8258928571429
140 9.59821428571429
141 10.8258928571429
142 10.8258928571429
143 10.8258928571429
144 10.8258928571429
145 10.8258928571429
146 10.8258928571429
147 10.8258928571429
148 8.70535714285714
149 10.8258928571429
};
% \addlegendentry{Median}
% \addplot [semithick, color1]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=*, mark size=1pt]
table {%
0 1.33928571428571
1 10.9375
2 9.59821428571429
3 9.59821428571429
4 10.8258928571429
5 8.25892857142857
6 10.2678571428571
7 10.3794642857143
8 10.8258928571429
9 9.59821428571429
10 9.375
11 6.69642857142857
12 8.25892857142857
13 10.2678571428571
14 10.9375
15 10.2678571428571
16 9.04017857142857
17 10.8258928571429
18 8.81696428571429
19 11.3839285714286
20 10.7142857142857
21 10.8258928571429
22 10.7142857142857
23 8.48214285714286
24 8.37053571428571
25 7.03125
26 11.6071428571429
27 10.2678571428571
28 9.26339285714286
29 10.3794642857143
30 8.25892857142857
31 9.04017857142857
32 9.48660714285714
33 12.6116071428571
34 9.15178571428571
35 10.7142857142857
36 9.59821428571429
37 10.3794642857143
38 10.0446428571429
39 10.4910714285714
40 10.2678571428571
41 9.59821428571429
42 8.59375
43 7.03125
44 11.8303571428571
45 10.8258928571429
46 12.6116071428571
47 9.93303571428571
48 10.2678571428571
49 8.25892857142857
50 5.80357142857143
51 8.25892857142857
52 10.3794642857143
53 9.59821428571429
54 10.3794642857143
55 10.2678571428571
56 9.82142857142857
57 9.15178571428571
58 11.1607142857143
59 9.26339285714286
60 11.0491071428571
61 10.8258928571429
62 10.3794642857143
63 10.0446428571429
64 11.2723214285714
65 10.8258928571429
66 10.8258928571429
67 10.9375
68 9.82142857142857
69 14.1741071428571
70 10.8258928571429
71 11.9419642857143
72 10.2678571428571
73 11.0491071428571
74 8.25892857142857
75 9.82142857142857
76 11.2723214285714
77 10.0446428571429
78 10.6026785714286
79 8.25892857142857
80 11.3839285714286
81 10.2678571428571
82 8.81696428571429
83 10.4910714285714
84 5.46875
85 9.70982142857143
86 10.7142857142857
87 11.9419642857143
88 8.59375
89 9.15178571428571
90 7.03125
91 12.6116071428571
92 12.3883928571429
93 6.36160714285714
94 9.59821428571429
95 8.92857142857143
96 6.91964285714286
97 10.4910714285714
98 13.28125
99 10.15625
100 10.8258928571429
101 9.26339285714286
102 8.25892857142857
103 9.59821428571429
104 8.70535714285714
105 9.82142857142857
106 8.25892857142857
107 9.70982142857143
108 12.1651785714286
109 10.9375
110 11.1607142857143
111 10.3794642857143
112 8.81696428571429
113 9.15178571428571
114 8.48214285714286
115 10.3794642857143
116 10.0446428571429
117 11.6071428571429
118 9.82142857142857
119 8.14732142857143
120 9.82142857142857
121 11.8303571428571
122 7.58928571428571
123 10.15625
124 10.15625
125 10.15625
126 8.70535714285714
127 11.4955357142857
128 9.82142857142857
129 11.1607142857143
130 8.81696428571429
131 9.15178571428571
132 10.0446428571429
133 8.70535714285714
134 10.9375
135 9.82142857142857
136 10.4910714285714
137 11.2723214285714
138 9.82142857142857
139 8.59375
140 10.9375
141 9.04017857142857
142 13.9508928571429
143 10.7142857142857
144 12.2767857142857
145 7.58928571428571
146 8.70535714285714
147 12.8348214285714
148 10.7142857142857
149 10.6026785714286
};
% \addlegendentry{MwuAvg}
% \addplot [semithick, color2]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square*, mark size=1pt]
table {%
0 1.5625
1 1.5625
2 1.45089285714286
3 10.9375
4 10.9375
5 9.15178571428571
6 10.9375
7 10.8258928571429
8 10.0446428571429
9 8.25892857142857
10 8.25892857142857
11 8.14732142857143
12 9.48660714285714
13 10.7142857142857
14 10.4910714285714
15 10.3794642857143
16 10.0446428571429
17 9.82142857142857
18 10.15625
19 9.59821428571429
20 8.25892857142857
21 8.48214285714286
22 10.8258928571429
23 10.8258928571429
24 8.25892857142857
25 9.82142857142857
26 7.58928571428571
27 8.59375
28 9.375
29 9.04017857142857
30 10.8258928571429
31 9.15178571428571
32 11.1607142857143
33 9.48660714285714
34 9.15178571428571
35 8.25892857142857
36 8.25892857142857
37 8.92857142857143
38 8.14732142857143
39 9.375
40 10.9375
41 10.0446428571429
42 8.25892857142857
43 10.4910714285714
44 8.25892857142857
45 8.25892857142857
46 10.2678571428571
47 10.9375
48 7.92410714285714
49 11.8303571428571
50 12.0535714285714
51 10.2678571428571
52 10.8258928571429
53 9.15178571428571
54 8.92857142857143
55 9.15178571428571
56 9.82142857142857
57 9.59821428571429
58 11.2723214285714
59 8.81696428571429
60 9.15178571428571
61 10.4910714285714
62 8.25892857142857
63 9.93303571428571
64 9.70982142857143
65 9.04017857142857
66 9.26339285714286
67 8.25892857142857
68 9.15178571428571
69 9.04017857142857
70 8.81696428571429
71 10.3794642857143
72 9.59821428571429
73 10.9375
74 8.37053571428571
75 11.3839285714286
76 9.48660714285714
77 10.4910714285714
78 10.9375
79 9.15178571428571
80 10.15625
81 10.8258928571429
82 10.9375
83 9.93303571428571
84 10.9375
85 12.8348214285714
86 10.3794642857143
87 8.25892857142857
88 9.15178571428571
89 10.7142857142857
90 9.82142857142857
91 8.81696428571429
92 9.375
93 11.3839285714286
94 7.70089285714286
95 11.71875
96 10.2678571428571
97 9.15178571428571
98 8.81696428571429
99 11.8303571428571
100 9.48660714285714
101 10.9375
102 9.70982142857143
103 9.82142857142857
104 11.6071428571429
105 6.69642857142857
106 11.3839285714286
107 8.92857142857143
108 11.4955357142857
109 10.4910714285714
110 9.48660714285714
111 10.9375
112 10.9375
113 9.375
114 9.93303571428571
115 9.70982142857143
116 6.69642857142857
117 14.3973214285714
118 12.3883928571429
119 10.6026785714286
120 12.9464285714286
121 11.2723214285714
122 8.37053571428571
123 7.47767857142857
124 9.59821428571429
125 11.0491071428571
126 11.1607142857143
127 8.14732142857143
128 9.48660714285714
129 9.375
130 11.4955357142857
131 9.48660714285714
132 10.9375
133 9.82142857142857
134 9.93303571428571
135 9.82142857142857
136 9.82142857142857
137 10.3794642857143
138 12.8348214285714
139 8.81696428571429
140 11.9419642857143
141 8.92857142857143
142 9.26339285714286
143 10.3794642857143
144 9.15178571428571
145 8.81696428571429
146 8.81696428571429
147 9.26339285714286
148 8.81696428571429
149 11.3839285714286
};
% \addlegendentry{MwuOpt}
% \addplot [semithick, color3]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square, mark size=1pt]
table {%
0 1.45089285714286
1 13.5044642857143
2 16.2946428571429
3 19.6428571428571
4 16.6294642857143
5 20.7589285714286
6 21.4285714285714
7 19.9776785714286
8 21.3169642857143
9 19.7544642857143
10 25.6696428571429
11 18.1919642857143
12 17.8571428571429
13 13.0580357142857
14 14.9553571428571
15 11.8303571428571
16 10.8258928571429
17 11.9419642857143
18 10.4910714285714
19 11.4955357142857
20 12.5
21 11.2723214285714
22 13.1696428571429
23 10.9375
24 11.0491071428571
25 11.0491071428571
26 10.8258928571429
27 10.8258928571429
28 10.8258928571429
29 13.1696428571429
30 16.40625
31 10.0446428571429
32 10.0446428571429
33 10.0446428571429
34 10.0446428571429
35 10.0446428571429
36 10.0446428571429
37 10.0446428571429
38 10.0446428571429
39 10.0446428571429
40 10.0446428571429
41 10.0446428571429
42 10.0446428571429
43 10.0446428571429
44 10.0446428571429
45 10.0446428571429
46 10.0446428571429
47 10.0446428571429
48 10.0446428571429
49 10.0446428571429
50 10.0446428571429
51 10.0446428571429
52 10.0446428571429
53 10.0446428571429
54 10.0446428571429
55 10.0446428571429
56 10.0446428571429
57 10.0446428571429
58 10.0446428571429
59 10.0446428571429
60 10.0446428571429
61 10.0446428571429
62 10.0446428571429
63 10.0446428571429
64 10.0446428571429
65 10.0446428571429
66 10.0446428571429
67 10.0446428571429
68 10.0446428571429
69 10.0446428571429
70 10.0446428571429
71 10.0446428571429
72 10.0446428571429
73 10.0446428571429
74 10.0446428571429
75 10.0446428571429
76 10.0446428571429
77 10.0446428571429
78 10.0446428571429
79 10.0446428571429
80 10.0446428571429
81 10.0446428571429
82 10.0446428571429
83 10.0446428571429
84 10.0446428571429
85 10.0446428571429
86 10.0446428571429
87 10.0446428571429
88 10.0446428571429
89 10.0446428571429
90 10.0446428571429
91 10.0446428571429
92 10.0446428571429
93 10.0446428571429
94 10.0446428571429
95 10.0446428571429
96 10.0446428571429
97 10.0446428571429
98 10.0446428571429
99 10.0446428571429
100 10.0446428571429
101 10.0446428571429
102 10.0446428571429
103 10.0446428571429
104 10.0446428571429
105 10.0446428571429
106 10.0446428571429
107 10.0446428571429
108 9.375
109 10.0446428571429
110 10.0446428571429
111 9.82142857142857
112 9.15178571428571
113 10.9375
114 10.2678571428571
115 8.59375
116 10.2678571428571
117 10.2678571428571
118 71.4285714285714
119 8.59375
120 8.81696428571429
121 10.4910714285714
122 10.2678571428571
123 10.2678571428571
124 10.2678571428571
125 10.2678571428571
126 10.2678571428571
127 10.2678571428571
128 10.2678571428571
129 10.2678571428571
130 10.2678571428571
131 10.2678571428571
132 10.2678571428571
133 75.5580357142857
134 10.2678571428571
135 10.2678571428571
136 10.2678571428571
137 10.2678571428571
138 10.2678571428571
139 10.2678571428571
140 10.2678571428571
141 10.2678571428571
142 10.2678571428571
143 10.2678571428571
144 10.2678571428571
145 10.2678571428571
146 10.2678571428571
147 73.3258928571429
148 10.2678571428571
149 74.1071428571429
};
% \addlegendentry{Bulyan}
% \addplot [semithick, color4]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=diamond, mark size=1pt]
table {%
0 10.8258928571429
1 13.1696428571429
2 14.3973214285714
3 14.9553571428571
4 15.0669642857143
5 14.84375
6 16.2946428571429
7 17.5223214285714
8 16.1830357142857
9 17.96875
10 16.6294642857143
11 15.9598214285714
12 16.5178571428571
13 15.8482142857143
14 15.0669642857143
15 14.5089285714286
16 14.7321428571429
17 16.6294642857143
18 15.8482142857143
19 14.2857142857143
20 13.3928571428571
21 11.71875
22 11.8303571428571
23 16.9642857142857
24 11.71875
25 11.8303571428571
26 11.71875
27 11.2723214285714
28 11.0491071428571
29 11.1607142857143
30 11.1607142857143
31 11.2723214285714
32 11.1607142857143
33 11.1607142857143
34 11.2723214285714
35 10.8258928571429
36 12.3883928571429
37 12.7232142857143
38 14.3973214285714
39 10.8258928571429
40 10.8258928571429
41 10.8258928571429
42 12.5
43 13.28125
44 10.3794642857143
45 10.6026785714286
46 9.93303571428571
47 10.15625
48 10.8258928571429
49 13.3928571428571
50 13.7276785714286
51 12.6116071428571
52 10.8258928571429
53 12.1651785714286
54 9.82142857142857
55 9.82142857142857
56 9.82142857142857
57 9.82142857142857
58 9.82142857142857
59 9.82142857142857
60 9.93303571428571
61 9.82142857142857
62 9.82142857142857
63 9.82142857142857
64 9.82142857142857
65 9.82142857142857
66 9.82142857142857
67 9.82142857142857
68 9.82142857142857
69 9.82142857142857
70 9.82142857142857
71 9.82142857142857
72 9.82142857142857
73 9.82142857142857
74 10.3794642857143
75 10.7142857142857
76 11.2723214285714
77 11.0491071428571
78 11.4955357142857
79 11.4955357142857
80 10.8258928571429
81 10.9375
82 10.9375
83 11.4955357142857
84 10.9375
85 10.9375
86 10.9375
87 10.9375
88 10.9375
89 10.9375
90 10.9375
91 10.9375
92 10.9375
93 10.9375
94 10.9375
95 10.9375
96 10.9375
97 10.9375
98 10.9375
99 10.9375
100 10.9375
101 10.9375
102 10.9375
103 10.9375
104 10.9375
105 10.9375
106 10.9375
107 10.9375
108 10.9375
109 10.9375
110 10.9375
111 10.9375
112 10.9375
113 10.9375
114 10.9375
115 10.9375
116 10.9375
117 10.9375
118 10.9375
119 10.9375
120 10.9375
121 10.8258928571429
122 11.0491071428571
123 11.0491071428571
124 11.1607142857143
125 10.9375
126 12.7232142857143
127 11.9419642857143
128 12.1651785714286
129 12.1651785714286
130 12.3883928571429
131 12.6116071428571
132 11.0491071428571
133 11.2723214285714
134 11.71875
135 12.2767857142857
136 11.6071428571429
137 11.2723214285714
138 10.8258928571429
139 11.2723214285714
140 10.8258928571429
141 11.1607142857143
142 10.7142857142857
143 10.7142857142857
144 10.7142857142857
145 10.7142857142857
146 10.7142857142857
147 10.7142857142857
148 10.7142857142857
149 10.7142857142857
};
% \addlegendentry{Krum}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{CIFAR10, Strongest attack};

\end{tikzpicture}

==> tex_figures/compression_subsample.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
% height=6cm,
height=5cm,
width=9cm,
legend cell align={left},
legend columns=-1,
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, dashed},
xlabel={Epochs},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.07,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xmajorgrids,
xmin=50, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black, dashed},
ylabel={Classification accuracy},
ymajorgrids,
% ymin=68.3920338114754, ymax=90.6371670081967,
ymin=80, ymax=90.6371670081967,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 70.5558401639344
1 71.766137295082
2 71.9582479508197
3 72.124743852459
4 72.2592213114754
5 72.4321209016394
6 72.5665983606557
7 72.6242315573771
8 72.8355532786885
9 72.8419569672131
10 72.8419569672131
11 72.8419569672131
12 72.8611680327869
13 72.8867827868852
14 72.905993852459
15 72.9252049180328
16 72.9252049180328
17 72.9316086065574
18 72.9316086065574
19 72.9316086065574
20 72.9316086065574
21 72.9316086065574
22 72.9316086065574
23 72.9316086065574
24 72.9316086065574
25 72.9316086065574
26 72.9316086065574
27 72.9316086065574
28 72.9316086065574
29 72.9316086065574
30 72.9316086065574
31 72.9316086065574
32 72.9316086065574
33 72.9316086065574
34 72.9316086065574
35 72.9316086065574
36 72.9316086065574
37 72.9316086065574
38 72.9316086065574
39 72.9316086065574
40 72.9316086065574
41 72.9316086065574
42 72.9316086065574
43 72.9316086065574
44 72.9316086065574
45 72.9316086065574
46 72.9316086065574
47 72.9316086065574
48 72.9316086065574
49 72.9316086065574
50 72.9316086065574
51 82.6844262295082
52 86.1488217213115
53 87.4359631147541
54 88.0827356557377
55 88.390112704918
56 88.390112704918
57 88.390112704918
58 88.390112704918
59 88.390112704918
60 88.390112704918
61 88.390112704918
62 88.390112704918
63 88.390112704918
64 88.390112704918
65 88.390112704918
66 88.390112704918
67 88.390112704918
68 88.390112704918
69 88.390112704918
70 88.390112704918
71 88.390112704918
72 88.390112704918
73 88.390112704918
74 88.390112704918
75 88.390112704918
76 88.390112704918
77 88.390112704918
78 88.390112704918
79 88.390112704918
80 88.390112704918
81 88.390112704918
82 88.390112704918
83 88.390112704918
84 88.390112704918
85 88.390112704918
86 88.390112704918
87 88.390112704918
88 88.390112704918
89 88.390112704918
90 88.390112704918
91 88.390112704918
92 88.390112704918
93 88.390112704918
94 88.390112704918
95 88.390112704918
96 88.390112704918
97 88.390112704918
98 88.390112704918
99 88.390112704918
};
\addlegendentry{2k}
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.4031762295082
1 70.9208504098361
2 71.5420081967213
3 71.7277151639344
4 72.0350922131148
5 72.2079918032787
6 72.265625
7 72.265625
8 72.2848360655738
9 72.2848360655738
10 72.2848360655738
11 72.2848360655738
12 72.2848360655738
13 72.2848360655738
14 72.2848360655738
15 72.2912397540983
16 72.2912397540983
17 72.2976434426229
18 72.2976434426229
19 72.2976434426229
20 72.3104508196721
21 72.3104508196721
22 72.3104508196721
23 72.3104508196721
24 72.3104508196721
25 72.3104508196721
26 72.3104508196721
27 72.3104508196721
28 72.3104508196721
29 72.3104508196721
30 72.3104508196721
31 72.3104508196721
32 72.3104508196721
33 72.3104508196721
34 72.3104508196721
35 72.3104508196721
36 72.3104508196721
37 72.3104508196721
38 72.3104508196721
39 72.3104508196721
40 72.3104508196721
41 72.3104508196721
42 72.3104508196721
43 72.3104508196721
44 72.3104508196721
45 72.3104508196721
46 72.3104508196721
47 72.3104508196721
48 72.3104508196721
49 72.3104508196721
50 72.3104508196721
51 84.0740266393442
52 87.5256147540984
53 88.671875
54 89.1777663934426
55 89.3890881147541
56 89.3890881147541
57 89.3890881147541
58 89.3890881147541
59 89.3890881147541
60 89.3890881147541
61 89.3890881147541
62 89.3890881147541
63 89.3890881147541
64 89.3890881147541
65 89.3890881147541
66 89.3890881147541
67 89.3890881147541
68 89.3890881147541
69 89.3890881147541
70 89.3890881147541
71 89.3890881147541
72 89.3890881147541
73 89.3890881147541
74 89.3890881147541
75 89.3890881147541
76 89.3890881147541
77 89.3890881147541
78 89.3890881147541
79 89.3890881147541
80 89.3890881147541
81 89.3890881147541
82 89.3890881147541
83 89.3890881147541
84 89.3890881147541
85 89.3890881147541
86 89.3890881147541
87 89.3890881147541
88 89.3890881147541
89 89.3890881147541
90 89.3890881147541
91 89.3890881147541
92 89.3890881147541
93 89.3890881147541
94 89.3890881147541
95 89.3890881147541
96 89.3890881147541
97 89.3890881147541
98 89.3890881147541
99 89.3890881147541
};
\addlegendentry{4k}
\addplot [line width=0.44000000000000006pt, black, mark=asterisk, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 70.3701331967213
1 71.8109631147541
2 72.4641393442623
3 72.797131147541
4 72.9123975409836
5 72.9572233606557
6 73.0212602459017
7 73.1429303278689
8 73.1429303278689
9 73.1429303278689
10 73.1429303278689
11 73.1429303278689
12 73.1429303278689
13 73.1429303278689
14 73.1429303278689
15 73.1429303278689
16 73.1429303278689
17 73.1429303278689
18 73.1429303278689
19 73.1429303278689
20 73.1429303278689
21 73.1429303278689
22 73.1429303278689
23 73.1429303278689
24 73.1429303278689
25 73.1429303278689
26 73.1429303278689
27 73.1429303278689
28 73.1429303278689
29 73.1429303278689
30 73.1429303278689
31 73.1429303278689
32 73.1429303278689
33 73.1429303278689
34 73.1429303278689
35 73.1429303278689
36 73.1429303278689
37 73.1429303278689
38 73.1429303278689
39 73.1429303278689
40 73.1429303278689
41 73.1429303278689
42 73.1429303278689
43 73.1429303278689
44 73.1429303278689
45 73.1429303278689
46 73.1429303278689
47 73.1429303278689
48 73.1429303278689
49 73.1429303278689
50 73.1429303278689
51 83.9139344262295
52 87.2054303278689
53 87.9354508196721
54 88.3644979508197
55 88.6526639344262
56 88.6526639344262
57 88.6526639344262
58 88.6526639344262
59 88.6526639344262
60 88.6526639344262
61 88.6526639344262
62 88.6526639344262
63 88.6526639344262
64 88.6526639344262
65 88.6526639344262
66 88.6526639344262
67 88.6526639344262
68 88.6526639344262
69 88.6526639344262
70 88.6526639344262
71 88.6526639344262
72 88.6526639344262
73 88.6526639344262
74 88.6526639344262
75 88.6526639344262
76 88.6526639344262
77 88.6526639344262
78 88.6526639344262
79 88.6526639344262
80 88.6526639344262
81 88.6526639344262
82 88.6526639344262
83 88.6526639344262
84 88.6526639344262
85 88.6526639344262
86 88.6526639344262
87 88.6526639344262
88 88.6526639344262
89 88.6526639344262
90 88.6526639344262
91 88.6526639344262
92 88.6526639344262
93 88.6526639344262
94 88.6526639344262
95 88.6526639344262
96 88.6526639344262
97 88.6526639344262
98 88.6526639344262
99 88.6526639344262
};
\addlegendentry{6k}
\addplot [line width=0.44000000000000006pt, black, mark=triangle, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 70.4277663934426
1 71.2538422131148
2 71.7277151639344
3 72.0671106557377
4 72.547387295082
5 72.6690573770492
6 72.7523053278689
7 72.7907274590164
8 72.8099385245902
9 72.8099385245902
10 72.8099385245902
11 72.8931864754098
12 72.905993852459
13 72.905993852459
14 72.905993852459
15 72.905993852459
16 72.905993852459
17 72.905993852459
18 72.905993852459
19 72.905993852459
20 72.905993852459
21 72.905993852459
22 72.905993852459
23 72.905993852459
24 72.905993852459
25 72.905993852459
26 72.905993852459
27 72.905993852459
28 72.905993852459
29 72.905993852459
30 72.905993852459
31 72.905993852459
32 72.905993852459
33 72.905993852459
34 72.905993852459
35 72.905993852459
36 72.905993852459
37 72.905993852459
38 72.905993852459
39 72.905993852459
40 72.905993852459
41 72.905993852459
42 72.905993852459
43 72.905993852459
44 72.905993852459
45 72.905993852459
46 72.905993852459
47 72.905993852459
48 72.905993852459
49 72.905993852459
50 72.905993852459
51 84.1700819672131
52 86.8980532786885
53 88.2748463114754
54 88.8960040983606
55 89.3378586065574
56 89.3378586065574
57 89.3378586065574
58 89.3378586065574
59 89.3378586065574
60 89.3378586065574
61 89.3378586065574
62 89.3378586065574
63 89.3378586065574
64 89.3378586065574
65 89.3378586065574
66 89.3378586065574
67 89.3378586065574
68 89.3378586065574
69 89.3378586065574
70 89.3378586065574
71 89.3378586065574
72 89.3378586065574
73 89.3378586065574
74 89.3378586065574
75 89.3378586065574
76 89.3378586065574
77 89.3378586065574
78 89.3378586065574
79 89.3378586065574
80 89.3378586065574
81 89.3378586065574
82 89.3378586065574
83 89.3378586065574
84 89.3378586065574
85 89.3378586065574
86 89.3378586065574
87 89.3378586065574
88 89.3378586065574
89 89.3378586065574
90 89.3378586065574
91 89.3378586065574
92 89.3378586065574
93 89.3378586065574
94 89.3378586065574
95 89.3378586065574
96 89.3378586065574
97 89.3378586065574
98 89.3378586065574
99 89.3378586065574
};
\addlegendentry{8k}
\addplot [line width=0.44000000000000006pt, black]
table {%
0 69.7873975409836
1 71.2090163934426
2 71.8301741803279
3 71.8942110655738
4 71.9198258196721
5 71.9454405737705
6 71.9710553278689
7 72.1759733606557
8 72.2464139344262
9 72.2784323770492
10 72.3232581967213
11 72.3360655737705
12 72.3424692622951
13 72.3424692622951
14 72.3424692622951
15 72.3424692622951
16 72.3424692622951
17 72.3424692622951
18 72.3424692622951
19 72.3424692622951
20 72.3424692622951
21 72.3424692622951
22 72.3424692622951
23 72.3424692622951
24 72.3424692622951
25 72.3424692622951
26 72.3424692622951
27 72.3424692622951
28 72.3424692622951
29 72.3424692622951
30 72.3424692622951
31 72.3424692622951
32 72.3424692622951
33 72.3424692622951
34 72.3424692622951
35 72.3424692622951
36 72.3424692622951
37 72.3424692622951
38 72.3424692622951
39 72.3424692622951
40 72.3424692622951
41 72.3424692622951
42 72.3424692622951
43 72.3424692622951
44 72.3424692622951
45 72.3424692622951
46 72.3424692622951
47 72.3424692622951
48 72.3424692622951
49 72.3424692622951
50 72.3424692622951
51 85.0601946721311
52 87.3271004098361
53 87.9482581967213
54 88.7295081967213
55 88.921618852459
56 89.1841700819672
57 89.3378586065574
58 89.3634733606557
59 89.4018954918033
60 89.4275102459016
61 89.4723360655738
62 89.5235655737705
63 89.5491803278688
64 89.5555840163934
65 89.5683913934426
66 89.5683913934426
67 89.5876024590164
68 89.6004098360656
69 89.6004098360656
70 89.6004098360656
71 89.6004098360656
72 89.6004098360656
73 89.6004098360656
74 89.6004098360656
75 89.6004098360656
76 89.6004098360656
77 89.6004098360656
78 89.6004098360656
79 89.6004098360656
80 89.6004098360656
81 89.6004098360656
82 89.6004098360656
83 89.6004098360656
84 89.6004098360656
85 89.6004098360656
86 89.6004098360656
87 89.6004098360656
88 89.6068135245902
89 89.6068135245902
90 89.6260245901639
91 89.6260245901639
92 89.6260245901639
93 89.6260245901639
94 89.6260245901639
95 89.6260245901639
96 89.6260245901639
97 89.6260245901639
98 89.6260245901639
99 89.6260245901639
};
\addlegendentry{10k}
\end{axis}

% \node at ({$(current bounding box.south west)!0.55!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0,
%   font=\small
% ]{Communication reduction via subsampling};
\end{tikzpicture}

==> tex_figures/filterL2_far_number.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Number of far way points: value of the points = 1000},
xmajorgrids,
xmin=0, xmax=4,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Result distance},
ymajorgrids,
ymin=0, ymax=45,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1, mark repeat=1, mark options={solid}]
table {%
0 0.0232
1 40.9695
2 30.9365
3 12.8336
4 0.0293
};
% \addlegendentry{Target members}
\end{axis}
\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.10!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{FilterL2 algorithm under OFOM attack $(10^x)$};
\end{tikzpicture}


==> tex_figures/filterL2_far_value.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}


\begin{axis}[
height=4.5cm,
width=\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,at={(1,1)},font=\scriptsize,anchor=north east},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Value of malicious update $\theta^m_1$ $(10^x)$},
x label style={font=\small,at={(axis description cs:0.5,-0.12)}},
y label style={font=\small,at={(axis description cs:-0.09,.5)}},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% ylabel={Attack efficacy, $||\hat{\theta}||_2$},
ylabel={$\Vert\hat{\theta}^m - \hat{\theta} \Vert$},
ymajorgrids,
ymin=0, ymax=40,
ytick style={color=black},
% label style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
major tick length=\MajorTickLength
]
\addplot [line width=0.7pt, color4, mark=o, mark size=1, mark repeat=1, mark options={solid}]
table {%
0 0.02783
1 1.93666
2 0.59539
3 27.0630
4 26.7423
5 27.0969
};
\addlegendentry{$N({\theta^m_1})$ = 1}
\addplot [line width=0.7pt, color1, mark=o, mark size=2, mark repeat=1, mark options={solid}]
table {%
0 0.08117
1 7.43395
2 1.14395
3 17.5004
4 17.7746
5 17.4890
};
\addlegendentry{$N({\theta^m_1})$ = 2}
\addplot [line width=0.7pt, color2, mark=o, mark size=2, mark repeat=1, mark options={solid}]
table {%
0 0.15971
1 15.9285
2 0.60961
3 8.62169
4 8.51148
5 8.64845
};
\addlegendentry{$N({\theta^m_1})$ = 3}
\addplot [line width=0.7pt, color3, mark=o, mark size=2, mark repeat=1, mark options={solid}]
table {%
0 0.25333
1 27.3094
2 0.01109
3 0.00921
4 0.01135
5 0.00950
};
\addlegendentry{$N({\theta^m_1})$ = 4}
\end{axis}
% \node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.10!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{FilterL2 algorithm performance};
\end{tikzpicture}


==> tex_figures/filterL2_iterations.tex <==


% This file was created by matplotlib2tikz v0.7.4.
\tikzset{pin distance=5pt, every pin edge/.style={<-,shorten >=-2pt,shorten <=-3pt}, every pin/.append style={font=\tiny}}
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=3.5cm,
width=\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize,anchor=north east,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta^m_1 (10^x)$},
x label style={font=\small,at={(axis description cs:0.5,-0.1)}},
y label style={font=\small,at={(axis description cs:-0.1,.5)}},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Number of iterations},
ymajorgrids,
ymin=0, ymax=50000,
ytick style={color=black},
% label style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
major tick length=\MajorTickLength
]
\addplot [line width=0.7pt, black, mark=o, mark size=1, mark repeat=1, mark options={solid}]
table {%
0 1.0000
1 1.0000
2 11709
3 23663
4 35618
5 47605
};
\node[font=\tiny,pin= above right:{1}] at (axis cs:0,1) {};
\node[font=\tiny,pin= above :{1}] at (axis cs:1,1) {};
\node[font=\tiny,pin= above:{11709}] at (axis cs:2,11709) {};
\node[font=\tiny,pin= above :{23663}] at (axis cs:3,23663) {};
\node[font=\tiny,pin= below :{35618}] at (axis cs:4,35618) {};
\node[font=\tiny,pin= below left:{47605}] at (axis cs:5,47605) {};
\end{axis}
% \node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{FilterL2 algorithm weights};
\end{tikzpicture}


==> tex_figures/filterL2_weight.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\tikzset{pin distance=5pt, every pin edge/.style={<-,shorten >=-2pt,shorten <=-3pt}, every pin/.append style={font=\tiny}}
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=3.5cm,
width=\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,font=\scriptsize,anchor=north east,at={(1,1)}},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\theta^m_1 (10^x)$},
x label style={font=\small,at={(axis description cs:0.5,-0.1)}},
y label style={font=\small,at={(axis description cs:-0.1,.5)}},
xmajorgrids,
xmin=0, xmax=5,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Weights of $\theta^m_2$},
ymajorgrids,
ymin=0, ymax=1.2,
ytick style={color=black},
% label style={font=\scriptsize},
yticklabel style={font=\scriptsize},
xticklabel style={font=\scriptsize},
major tick length=\MajorTickLength
]
\addplot [line width=0.7pt, black, mark=o, mark size=1, mark repeat=1, mark options={solid}]
table {%
0 1.0000
1 1.0000
2 0.01266825
3 0.00012516
4 1.27721449e-06
5 1.26353629e-06
};
\node[font=\tiny,pin= below right:{1}] at (axis cs:0,1) {};
\node[font=\tiny,pin= below :{1}] at (axis cs:1,1) {};
\node[font=\tiny,pin= above:{1.272e-02}] at (axis cs:2,0.1) {};
\node[font=\tiny,pin= above :{1.25e-04}] at (axis cs:3,0.00012516) {};
\node[font=\tiny,pin= above :{1.27e-06}] at (axis cs:4,0) {};
\node[font=\tiny,pin= above left:{1.27e-06}] at (axis cs:5,0) {};
% \addlegendentry{$\theta^m_2$ weight}
\end{axis}
% \draw (0,2) node {\samll $1.00$};
% \node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{FilterL2 algorithm weights};
\end{tikzpicture}


==> tex_figures/ga_cronus_all.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-2.35, xmax=49.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Gradient norm},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0
1 0.107
2 0.148
3 0.146
4 0.139
5 0.125
6 0.109
7 0.093
8 0.077
9 0.062
10 0.05
11 0.041
12 0.032
13 0.025
14 0.019
15 0.015
16 0.012
17 0.009
18 0.007
19 0.006
20 0.005
21 0.003
22 0.003
23 0.002
24 0.001
25 0.001
26 0.001
27 0.001
28 0.001
29 0.063
30 0.001
31 0.001
32 0.001
33 0.345
34 0.149
35 0.288
36 0.545
37 0.31
38 0.048
39 0.034
40 0.027
41 0.017
42 0.013
43 0.011
44 0.009
45 0.007
46 0.005
47 0.004
};
\addlegendentry{Target members}
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 2.661
1 2.252
2 2.256
3 2.267
4 2.247
5 2.271
6 2.313
7 2.325
8 2.331
9 2.345
10 2.36
11 2.34
12 2.337
13 2.296
14 2.248
15 2.257
16 2.237
17 2.254
18 2.271
19 2.281
20 2.321
21 2.342
22 2.369
23 2.416
24 2.433
25 2.427
26 2.474
27 2.423
28 2.475
29 2.529
30 2.504
31 2.525
32 2.544
33 3.269
34 1.856
35 2.242
36 2.33
37 2.733
38 2.131
39 2.247
40 2.199
41 2.239
42 2.246
43 2.299
44 2.348
45 2.375
46 2.379
47 2.363
};
\addlegendentry{Target non-members}
\end{axis}

% \node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{Cronus learning};
\end{tikzpicture}

==> tex_figures/ga_cronus_dab_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5cm,
width=\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
% xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
x label style={font=\footnotesize,at={(axis description cs:0.5,-0.11)}},
y label style={font=\footnotesize,at={(axis description cs:-0.07,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
y grid style={white!69.01960784313725!black},
% minor ytick={2.5,5.0,7.5,10},
ylabel={Difference in gradient norm},
ymajorgrids,
ymin=-1, ymax=17.5, 
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.247
1 0.406000000000001
2 0.461
3 0.304
4 0.252
5 0.306
6 0.0700000000000001
7 0.026
8 0.011
9 -0.005
10 -0.00600000000000001
11 0.00199999999999997
12 0.004
13 0.001
14 -0.002
15 -0.006
16 -0.00899999999999999
17 -0.012
18 -0.013
19 -0.014
20 -0.016
21 -0.016
22 -0.016
23 -0.016
24 -0.017
25 -0.016
26 -0.017
27 -0.017
28 -0.017
29 -0.017
30 -0.017
31 -0.018
32 -0.018
33 -0.018
34 -0.018
35 -0.019
36 -0.019
37 -0.021
38 0.297
39 -0.026
40 -0.021
41 -0.021
42 -0.021
43 -0.021
44 -0.021
45 -0.021
46 -0.022
47 -0.022
48 -0.022
49 -0.021
50 -0.021
51 0.623
52 0.048
53 0.349
54 -0.131
55 -0.326
56 -0.348
57 -0.151
58 -0.358
59 0.385
60 0.118
61 -0.0549999999999999
62 -0.117
63 0.477
64 -0.331
65 -0.012
66 1.005
67 -0.329
68 0.257
69 1.605
70 -0.175
71 -0.00399999999999989
72 -0.004
73 -0.027
74 -0.062
75 -0.073
76 -0.087
77 -0.059
78 0.081
79 -0.091
80 -0.01
81 -0.035
82 -0.029
83 -0.064
84 -0.811999999999999
85 -0.204
86 0.201
87 -0.505
88 0.19
89 0.077
90 0.07
91 -0.266
92 0.00600000000000001
93 -0.084
94 -0.05
95 -0.092
96 -0.035
97 -0.246
98 0.311
99 -0.591
};
\addlegendentry{Members}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.823
1 0.784000000000001
2 0.790000000000001
3 0.752000000000001
4 0.954000000000001
5 1.069
6 1.17
7 1.148
8 1.175
9 1.166
10 1.123
11 1.021
12 1.023
13 1.027
14 1.031
15 1.033
16 1.032
17 1.031
18 1.029
19 1.027
20 1.022
21 1.015
22 1.004
23 0.994
24 0.98
25 0.952999999999999
26 0.923999999999999
27 0.920999999999999
28 0.889000000000001
29 0.879999999999999
30 0.879999999999999
31 0.858000000000001
32 0.901999999999999
33 0.938000000000001
34 0.872
35 0.997999999999999
36 1.269
37 0.143000000000001
38 0.607000000000001
39 0.492000000000001
40 0.658999999999999
41 0.622
42 0.634
43 0.654
44 0.677
45 0.706000000000001
46 0.741000000000001
47 0.786999999999999
48 0.845000000000001
49 0.898
50 0.953999999999999
51 1.002
52 0.722
53 1.436
54 1.765
55 0.313000000000001
56 1.565
57 1.207
58 0.519
59 0.363
60 0.298999999999999
61 1.005
62 0.901
63 0.288
64 0.756
65 1.466
66 0.311
67 -0.192
68 1.664
69 1.632
70 0.183
71 1.413
72 1.931
73 1.65
74 1.716
75 1.44
76 1.261
77 1.121
78 2.024
79 1.632
80 1.658
81 1.655
82 1.36
83 1.408
84 0.795
85 1.081
86 1.054
87 0.364000000000001
88 1.7
89 1.8
90 1.682
91 1.841
92 1.748
93 1.772
94 1.823
95 1.911
96 2.174
97 0.662999999999998
98 1.583
99 0.997
};
\addlegendentry{Non-members}
\end{axis}

\node at ({$(current bounding box.south west)!0.55!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.1!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small
]{Cronus learning with robust aggregation};
\end{tikzpicture}

==> tex_figures/ga_cronus_mean_dab_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5cm,
width=\linewidth,
legend cell align={left},
legend style={draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
x label style={font=\footnotesize,at={(axis description cs:0.5,-0.11)}},
y label style={font=\footnotesize,at={(axis description cs:-0.07,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
% minor ytick={2.5,5.0,7.5,10},
ylabel={Difference in gradient norm},
y label style={at={(axis description cs:-0.07,.5)}},
ymajorgrids,
ymin=-0.5, ymax=17.5,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.488
1 0.548999999999999
2 0.288
3 0.302
4 0.42
5 0.217
6 0.32
7 0.23
8 0.781
9 0.386
10 0.089
11 0.104
12 0.118
13 0.127
14 0.135
15 0.142
16 0.147
17 0.154
18 0.161
19 0.169
20 0.178
21 0.188
22 0.198
23 0.207
24 0.217
25 0.251
26 0.25
27 0.251
28 0.251
29 0.253
30 0.254
31 0.256
32 0.259
33 0.26
34 0.263
35 0.264
36 0.266
37 0.269
38 0.271
39 0.27
40 0.267
41 0.266
42 0.268
43 -0.674
44 0.286
45 0.27
46 0.268
47 0.268
48 0.266
49 0.265
50 0.256
51 -0.38
52 1.128
53 0.859
54 0.544999999999998
55 1.583
56 -0.135999999999996
57 -0.130999999999993
58 -0.134999999999998
59 -0.127000000000002
60 -0.126999999999995
61 -0.128999999999998
62 -0.125999999999998
63 -0.127999999999993
64 -0.125999999999998
65 -0.127999999999993
66 -0.127000000000002
67 -0.128
68 -0.125999999999998
69 -0.127000000000002
70 -0.125999999999998
71 -0.127000000000002
72 -0.125999999999998
73 -0.126999999999995
74 -0.125999999999998
75 -0.125999999999998
76 -0.125999999999998
77 -0.127000000000002
78 -0.125999999999998
79 -0.128
80 -0.128
81 -0.128
82 -0.128
83 -0.127000000000002
84 -0.125999999999998
85 -0.127000000000002
86 -0.127000000000002
87 -0.125999999999998
88 -0.127000000000002
89 -0.126000000000005
90 -0.125999999999998
91 -0.127999999999993
92 -0.127000000000002
93 -0.126999999999995
94 -0.126999999999995
95 -0.127000000000002
96 -0.126999999999995
97 -0.125999999999998
98 -0.127000000000002
99 -0.127999999999993
};
\addlegendentry{Members}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.795999999999999
1 1.045
2 1.191
3 1.235
4 1.416
5 1.764
6 1.74
7 1.517
8 2.354
9 1.722
10 1.181
11 1.766
12 1.818
13 1.855
14 1.907
15 1.956
16 2.009
17 2.065
18 2.123
19 2.18
20 2.238
21 2.293
22 2.348
23 2.402
24 2.452
25 2.555
26 2.564
27 2.578
28 2.597
29 2.622
30 2.641
31 2.667
32 2.69
33 2.7
34 2.745
35 2.76
36 2.787
37 2.808
38 2.819
39 2.939
40 2.968
41 2.974
42 2.873
43 1.508
44 2.27
45 2.381
46 2.548
47 2.631
48 2.669
49 2.683
50 2.684
51 1.078
52 3.719
53 2.238
54 2.016
55 0.973999999999997
56 0.128
57 0.135999999999996
58 0.131
59 0.135000000000005
60 0.135999999999996
61 0.135999999999996
62 0.135999999999996
63 0.134999999999998
64 0.134999999999998
65 0.134999999999998
66 0.134999999999998
67 0.134999999999998
68 0.136000000000003
69 0.136000000000003
70 0.136000000000003
71 0.135000000000005
72 0.136000000000003
73 0.135999999999996
74 0.136000000000003
75 0.136000000000003
76 0.136000000000003
77 0.135000000000005
78 0.136000000000003
79 0.134999999999998
80 0.134999999999998
81 0.135999999999996
82 0.136000000000003
83 0.136000000000003
84 0.136000000000003
85 0.134999999999998
86 0.136000000000003
87 0.136000000000003
88 0.136000000000003
89 0.136000000000003
90 0.136000000000003
91 0.134999999999998
92 0.136000000000003
93 0.135999999999996
94 0.134999999999998
95 0.136000000000003
96 0.135999999999996
97 0.136000000000003
98 0.135000000000005
99 0.135999999999996
};
\addlegendentry{Non-members}
\end{axis}

\node at ({$(current bounding box.south west)!0.55!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.095!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small
]{Cronus with $\mathsf{Mean}$ aggregation};
\end{tikzpicture}

==> tex_figures/ga_cronus_members.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-2.35, xmax=49.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Gradient norm},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0
1 0.107
2 0.148
3 0.146
4 0.139
5 0.125
6 0.109
7 0.093
8 0.077
9 0.062
10 0.05
11 0.041
12 0.032
13 0.025
14 0.019
15 0.015
16 0.012
17 0.009
18 0.007
19 0.006
20 0.005
21 0.003
22 0.003
23 0.002
24 0.001
25 0.001
26 0.001
27 0.001
28 0.001
29 0.063
30 0.001
31 0.001
32 0.001
33 0.345
34 0.149
35 0.288
36 0.545
37 0.31
38 0.048
39 0.034
40 0.027
41 0.017
42 0.013
43 0.011
44 0.009
45 0.007
46 0.005
47 0.004
};
\addlegendentry{Target members}
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 0.004
1 0.149
2 0.171
3 0.161
4 0.147
5 0.131
6 0.113
7 0.096
8 0.08
9 0.066
10 0.054
11 0.044
12 0.036
13 0.029
14 0.024
15 0.019
16 0.016
17 0.013
18 0.011
19 0.009
20 0.008
21 0.007
22 0.006
23 0.005
24 0.005
25 0.004
26 0.004
27 0.004
28 0.004
29 0.056
30 0.004
31 0.004
32 0.004
33 0.755
34 0.275
35 0.364
36 0.361
37 0.344
38 0.075
39 0.04
40 0.027
41 0.022
42 0.019
43 0.016
44 0.014
45 0.012
46 0.011
47 0.009
};
\addlegendentry{Non-target members}
\end{axis}

% \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.95!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{Cronus learning};
\end{tikzpicture}

==> tex_figures/ga_cronus_nonmembers.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-2.35, xmax=49.35,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Gradient norm},
ymajorgrids,
ymin=0, ymax=4,
ytick style={color=black}
]
\addplot+[line width=0.44000000000000006pt, black, mark=o, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 2.661
1 2.252
2 2.256
3 2.267
4 2.247
5 2.271
6 2.313
7 2.325
8 2.331
9 2.345
10 2.36
11 2.34
12 2.337
13 2.296
14 2.248
15 2.257
16 2.237
17 2.254
18 2.271
19 2.281
20 2.321
21 2.342
22 2.369
23 2.416
24 2.433
25 2.427
26 2.474
27 2.423
28 2.475
29 2.529
30 2.504
31 2.525
32 2.544
33 3.269
34 1.856
35 2.242
36 2.33
37 2.733
38 2.131
39 2.247
40 2.199
41 2.239
42 2.246
43 2.299
44 2.348
45 2.375
46 2.379
47 2.363
};
\addlegendentry{Target non-members}
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 3.561
1 2.887
2 2.806
3 2.746
4 2.724
5 2.719
6 2.732
7 2.74
8 2.742
9 2.744
10 2.748
11 2.764
12 2.789
13 2.805
14 2.816
15 2.827
16 2.839
17 2.857
18 2.869
19 2.88
20 2.892
21 2.912
22 2.928
23 2.94
24 2.921
25 2.921
26 2.944
27 2.945
28 2.957
29 3.045
30 2.872
31 2.881
32 2.887
33 3.767
34 3.302
35 3.294
36 3.117
37 3.234
38 3.069
39 2.958
40 2.902
41 2.88
42 2.873
43 2.867
44 2.867
45 2.876
46 2.882
47 2.888
};
\addlegendentry{Non-target non-members}
\end{axis}

% \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.95!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{Cronus learning};
\end{tikzpicture}

==> tex_figures/ga_fed_all.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel style={at={(0.03,0.97)}}
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Gradient norm},
ymajorgrids,
ymin=-0.3559, ymax=7.4739,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1, mark repeat=10, mark options={solid}]
table {%
0 0.698
1 0.615
2 0.443
3 0.348
4 0.408
5 0.327
6 0.126
7 0.389
8 0.275
9 0.245
10 0.262
11 0.005
12 0.151
13 0.048
14 0.108
15 0.48
16 0.062
17 0.152
18 0.011
19 0.042
20 0.006
21 0.067
22 0.233
23 0.003
24 0.008
25 0.363
26 0.466
27 0.001
28 0.068
29 0.004
30 0.192
31 0.001
32 0.038
33 0.178
34 0.14
35 0.014
36 0.017
37 0.001
38 0.001
39 0.002
40 0.109
41 0.16
42 0.015
43 0.001
44 0.002
45 0.001
46 0.024
47 0.179
48 0.006
49 0.006
50 0.002
51 0.011
52 0.125
53 0.001
54 0.003
55 0.001
56 0.001
57 0
58 0.007
59 0.07
60 0.002
61 0.005
62 0
63 0.001
64 0.236
65 0.069
66 0.004
67 0.17
68 0
69 0.001
70 0
71 0.053
72 0.167
73 0.009
74 0.23
75 0.001
76 0.001
77 0.121
78 0.002
79 0.001
80 0
81 0.072
82 0.07
83 0
84 0.124
85 0
86 0.035
87 0
88 0.004
89 0
90 0.026
91 0.001
92 0
93 0.023
94 0.008
95 0.016
96 0.123
97 0.013
98 0
99 0.025
};
\addlegendentry{Target members}
\addplot +[line width=0.44000000000000006pt, black, mark=square*, mark size=1, mark repeat=10, mark options={solid}]
table {%
0 4.784
1 5.07
2 4.718
3 4.052
4 4.242
5 4.372
6 3.553
7 4.549
8 3.808
9 3.929
10 4.334
11 3.615
12 4.479
13 3.129
14 4.033
15 4.086
16 3.62
17 3.798
18 4.443
19 3.725
20 3.745
21 3.836
22 4.322
23 3.94
24 4.468
25 4.392
26 5.429
27 4.319
28 4.683
29 4.45
30 5.075
31 4.881
32 4.425
33 4.276
34 4.627
35 4.421
36 5.021
37 4.524
38 5.099
39 4.954
40 5.311
41 5.621
42 4.685
43 5.075
44 5.491
45 4.819
46 5.363
47 4.199
48 4.905
49 5.16
50 5.004
51 4.765
52 5.964
53 5.674
54 5.175
55 5.767
56 5.756
57 5.596
58 5.558
59 5.663
60 5.893
61 5.791
62 6.478
63 5.882
64 5.95
65 5.023
66 5.747
67 5.659
68 6.908
69 6.282
70 6.597
71 6.378
72 5.471
73 6.153
74 6.287
75 6.271
76 5.827
77 6.541
78 6.367
79 6.431
80 6.792
81 5.771
82 5.556
83 7.079
84 6.23
85 6.434
86 6.231
87 7.115
88 6.731
89 6.516
90 6.24
91 6.453
92 7.118
93 6.593
94 6.774
95 6.918
96 7.038
97 6.927
98 6.613
99 6.939
};
\addlegendentry{Target non-members}
\end{axis}

\end{tikzpicture}

==> tex_figures/ga_fed_dab_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\begin{axis}[
height=5cm,
width=\linewidth,
legend cell align={left},
legend style={at={(0.57,0.63)}, anchor=north west, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
% xlabel={Epochs},
x label style={font=\footnotesize,at={(axis description cs:0.5,-0.11)}},
y label style={font=\footnotesize,at={(axis description cs:-0.07,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Difference in gradient norm},
y label style={at={(axis description cs:-0.07,.5)}},
ymajorgrids,
ymin=-0.5, ymax=17.5,
ytick style={color=black},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 -0.053
1 -0.038
2 -0.035
3 -0.016
4 -0.009
5 -0.007
6 -0.006
7 -0.007
8 -0.004
9 -0.004
10 -0.011
11 -0.008
12 -0.01
13 -0.011
14 -0.008
15 -0.008
16 -0.007
17 -0.006
18 -0.008
19 -0.006
20 -0.003
21 -0.004
22 -0.007
23 -0.009
24 -0.004
25 -0.005
26 -0.004
27 -0.006
28 -0.005
29 -0.004
30 -0.003
31 -0.004
32 -0.008
33 -0.008
34 -0.00899999999999999
35 -0.008
36 -0.008
37 -0.008
38 -0.011
39 -0.003
40 -0.005
41 -0.007
42 -0.009
43 -0.009
44 -0.008
45 -0.007
46 0.002
47 -0.005
48 -0.006
49 -0.007
50 -0.002
51 0.002
52 0.007
53 0.011
54 0.014
55 0.017
56 0.022
57 0.026
58 0.034
59 0.031
60 0.032
61 0.04
62 0.037
63 0.04
64 0.038
65 0.04
66 0.064
67 0.065
68 0.103
69 0.065
70 0.071
71 0.867
72 0.059
73 0.06
74 0.062
75 0.06
76 0.071
77 0.079
78 0.09
79 0.165
80 0.106
81 0.115
82 0.126
83 0.215
84 0.205
85 0.622
86 0.247
87 0.188
88 0.196
89 0.197
90 0.167
91 0.16
92 0.335
93 0.237
94 2.103
95 0.242
96 0.848
97 0.243
98 0.298
99 2.023
};
\addlegendentry{Members}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 2.087
1 1.954
2 3.105
3 3.635
4 3.851
5 4.693
6 4.346
7 5.332
8 5.274
9 6.125
10 6.736
11 6.753
12 8.494
13 7.165
14 8.008
15 7.722
16 8.49
17 8.603
18 9.171
19 9.495
20 9.682
21 10.647
22 10.072
23 9.219
24 10.528
25 10.915
26 12.246
27 11.826
28 11.31
29 11.392
30 11.972
31 12.285
32 12.217
33 12.009
34 10.886
35 12.93
36 13.325
37 12.768
38 13.161
39 12.468
40 12.887
41 12.791
42 13.882
43 13.314
44 14.091
45 14.486
46 14.187
47 14.236
48 14.055
49 14.659
50 14.463
51 14.325
52 13.924
53 14.217
54 14.874
55 15.508
56 15.012
57 14.721
58 15.24
59 15.598
60 15.555
61 15.049
62 15.284
63 15.699
64 15.844
65 16.125
66 15.773
67 16.065
68 14.683
69 16.01
70 15.924
71 16.606
72 15.884
73 16.117
74 15.974
75 16.666
76 16.533
77 16.302
78 16.082
79 15.085
80 15.332
81 14.928
82 15.66
83 15.059
84 15.174
85 15.115
86 14.4
87 14.809
88 15.68
89 15.28
90 14.034
91 14.508
92 13.862
93 14.851
94 13.928
95 14.121
96 14.959
97 15.149
98 14.994
99 16.117
};
\addlegendentry{Non-members}
\end{axis}

\node at ({$(current bounding box.south west)!0.55!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.1!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small
]{Federated averaging \cite{mcmahan2017communication}};
\end{tikzpicture}

==> tex_figures/ga_fed_members.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Gradient norm},
ymajorgrids,
ymin=-0.0636, ymax=1.3356,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1, mark repeat=10, mark options={solid}]
table {%
0 0.698
1 0.615
2 0.443
3 0.348
4 0.408
5 0.327
6 0.126
7 0.389
8 0.275
9 0.245
10 0.262
11 0.005
12 0.151
13 0.048
14 0.108
15 0.48
16 0.062
17 0.152
18 0.011
19 0.042
20 0.006
21 0.067
22 0.233
23 0.003
24 0.008
25 0.363
26 0.466
27 0.001
28 0.068
29 0.004
30 0.192
31 0.001
32 0.038
33 0.178
34 0.14
35 0.014
36 0.017
37 0.001
38 0.001
39 0.002
40 0.109
41 0.16
42 0.015
43 0.001
44 0.002
45 0.001
46 0.024
47 0.179
48 0.006
49 0.006
50 0.002
51 0.011
52 0.125
53 0.001
54 0.003
55 0.001
56 0.001
57 0
58 0.007
59 0.07
60 0.002
61 0.005
62 0
63 0.001
64 0.236
65 0.069
66 0.004
67 0.17
68 0
69 0.001
70 0
71 0.053
72 0.167
73 0.009
74 0.23
75 0.001
76 0.001
77 0.121
78 0.002
79 0.001
80 0
81 0.072
82 0.07
83 0
84 0.124
85 0
86 0.035
87 0
88 0.004
89 0
90 0.026
91 0.001
92 0
93 0.023
94 0.008
95 0.016
96 0.123
97 0.013
98 0
99 0.025
};
\addlegendentry{Target members}
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1, mark repeat=10, mark options={solid}]
table {%
0 1.272
1 0.924
2 0.417
3 0.427
4 0.568
5 0.416
6 0.129
7 0.543
8 0.274
9 0.43
10 0.357
11 0.01
12 0.309
13 0.134
14 0.34
15 0.292
16 0.163
17 0.171
18 0.03
19 0.103
20 0.013
21 0.164
22 0.212
23 0.007
24 0.018
25 0.226
26 0.541
27 0.004
28 0.115
29 0.006
30 0.162
31 0.005
32 0.104
33 0.315
34 0.066
35 0.079
36 0.06
37 0.007
38 0.006
39 0.007
40 0.359
41 0.14
42 0.011
43 0.003
44 0.004
45 0.004
46 0.096
47 0.114
48 0.053
49 0.039
50 0.007
51 0.094
52 0.125
53 0.005
54 0.005
55 0.006
56 0.005
57 0.004
58 0.057
59 0.073
60 0.006
61 0.015
62 0.006
63 0.006
64 0.225
65 0.121
66 0.083
67 0.079
68 0.004
69 0.006
70 0.004
71 0.038
72 0.101
73 0.025
74 0.039
75 0.003
76 0.002
77 0.053
78 0.004
79 0.004
80 0.002
81 0.061
82 0.073
83 0.005
84 0.07
85 0.004
86 0.027
87 0.003
88 0.062
89 0.007
90 0.047
91 0.005
92 0.003
93 0.07
94 0.145
95 0.062
96 0.091
97 0.072
98 0.003
99 0.129
};
\addlegendentry{Non-target members}
\end{axis}

\end{tikzpicture}

==> tex_figures/ga_fed_nonmembers.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Gradient norm},
ymajorgrids,
ymin=1.6685, ymax=7.3775,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1, mark repeat=10, mark options={solid}]
table {%
0 4.784
1 5.07
2 4.718
3 4.052
4 4.242
5 4.372
6 3.553
7 4.549
8 3.808
9 3.929
10 4.334
11 3.615
12 4.479
13 3.129
14 4.033
15 4.086
16 3.62
17 3.798
18 4.443
19 3.725
20 3.745
21 3.836
22 4.322
23 3.94
24 4.468
25 4.392
26 5.429
27 4.319
28 4.683
29 4.45
30 5.075
31 4.881
32 4.425
33 4.276
34 4.627
35 4.421
36 5.021
37 4.524
38 5.099
39 4.954
40 5.311
41 5.621
42 4.685
43 5.075
44 5.491
45 4.819
46 5.363
47 4.199
48 4.905
49 5.16
50 5.004
51 4.765
52 5.964
53 5.674
54 5.175
55 5.767
56 5.756
57 5.596
58 5.558
59 5.663
60 5.893
61 5.791
62 6.478
63 5.882
64 5.95
65 5.023
66 5.747
67 5.659
68 6.908
69 6.282
70 6.597
71 6.378
72 5.471
73 6.153
74 6.287
75 6.271
76 5.827
77 6.541
78 6.367
79 6.431
80 6.792
81 5.771
82 5.556
83 7.079
84 6.23
85 6.434
86 6.231
87 7.115
88 6.731
89 6.516
90 6.24
91 6.453
92 7.118
93 6.593
94 6.774
95 6.918
96 7.038
97 6.927
98 6.613
99 6.939
};
\addlegendentry{Target non-members}
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1, mark repeat=10, mark options={solid}]
table {%
0 4.185
1 3.875
2 3.621
3 3.153
4 3.243
5 3.249
6 2.876
7 3.071
8 2.819
9 2.82
10 3.121
11 2.353
12 2.962
13 2.742
14 2.731
15 2.891
16 2.787
17 2.649
18 2.344
19 2.605
20 2.278
21 2.664
22 2.538
23 2.41
24 2.515
25 2.698
26 2.79
27 2.094
28 2.632
29 2.259
30 2.681
31 2.09
32 2.574
33 2.588
34 2.424
35 2.715
36 2.49
37 2.116
38 2.241
39 2.167
40 2.945
41 2.61
42 2.395
43 2.082
44 2.136
45 2.195
46 2.527
47 2.502
48 2.607
49 2.406
50 2.315
51 2.514
52 2.577
53 2.136
54 2.248
55 2.283
56 1.928
57 1.965
58 2.649
59 2.458
60 2.459
61 2.369
62 1.949
63 2.452
64 3.046
65 2.625
66 2.515
67 2.659
68 2.177
69 2.359
70 2.249
71 2.64
72 2.488
73 2.387
74 2.646
75 2.298
76 2.44
77 2.553
78 2.411
79 2.23
80 1.992
81 2.529
82 2.463
83 2.082
84 2.516
85 2.183
86 2.465
87 2.064
88 2.571
89 2.25
90 2.658
91 2.225
92 2.143
93 2.511
94 2.712
95 2.401
96 2.322
97 2.678
98 2.096
99 2.455
};
\addlegendentry{Non-target non-members}
\end{axis}

\end{tikzpicture}

==> tex_figures/heterogeneneity_bad_model.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=7cm,
width=\linewidth,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
ymin=43.9232197745902, ymax=85.6169953893443,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 45.8888319672131
1 51.0117827868852
2 53.406762295082
3 54.9820696721311
4 55.6864754098361
5 56.109118852459
6 56.2115778688525
7 56.3652663934426
8 56.3652663934426
9 56.3652663934426
10 56.3780737704918
11 56.3780737704918
12 56.4164959016393
13 56.4164959016393
14 56.4164959016393
15 56.4164959016393
16 56.4164959016393
17 56.4164959016393
18 56.4164959016393
19 56.4164959016393
20 56.4164959016393
21 56.4164959016393
22 56.4164959016393
23 56.4164959016393
24 56.4164959016393
25 56.4164959016393
26 56.4164959016393
27 56.4164959016393
28 56.4164959016393
29 56.4164959016393
30 56.4164959016393
31 56.4164959016393
32 56.4164959016393
33 56.4164959016393
34 56.4164959016393
35 56.4164959016393
36 56.4164959016393
37 56.4164959016393
38 56.4164959016393
39 56.4164959016393
40 56.4164959016393
41 56.4164959016393
42 56.4164959016393
43 56.4164959016393
44 56.4164959016393
45 56.4164959016393
46 56.4164959016393
47 56.4164959016393
48 56.4164959016393
49 56.4164959016393
50 56.4164959016393
51 81.390881147541
52 82.8637295081967
53 83.2991803278689
54 83.3632172131148
55 83.6193647540984
56 83.6577868852459
57 83.6577868852459
58 83.6577868852459
59 83.6705942622951
60 83.6834016393443
61 83.7218237704918
62 83.7218237704918
63 83.7218237704918
64 83.7218237704918
65 83.7218237704918
66 83.7218237704918
67 83.7218237704918
68 83.7218237704918
69 83.7218237704918
70 83.7218237704918
71 83.7218237704918
72 83.7218237704918
73 83.7218237704918
74 83.7218237704918
75 83.7218237704918
76 83.7218237704918
77 83.7218237704918
78 83.7218237704918
79 83.7218237704918
80 83.7218237704918
81 83.7218237704918
82 83.7218237704918
83 83.7218237704918
84 83.7218237704918
85 83.7218237704918
86 83.7218237704918
87 83.7218237704918
88 83.7218237704918
89 83.7218237704918
90 83.7218237704918
91 83.7218237704918
92 83.7218237704918
93 83.7218237704918
94 83.7218237704918
95 83.7218237704918
96 83.7218237704918
97 83.7218237704918
98 83.7218237704918
99 83.7218237704918
};
\addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 45.8183913934426
1 51.4280225409836
2 53.8358094262295
3 55.3214651639344
4 56.1859631147541
5 56.5445696721311
6 56.6534323770492
7 56.7558913934426
8 56.8135245901639
9 56.8263319672131
10 56.8519467213115
11 56.8647540983607
12 56.8839651639344
13 56.890368852459
14 56.890368852459
15 56.890368852459
16 56.890368852459
17 56.890368852459
18 56.890368852459
19 56.890368852459
20 56.890368852459
21 56.890368852459
22 56.890368852459
23 56.890368852459
24 56.890368852459
25 56.890368852459
26 56.890368852459
27 56.890368852459
28 56.890368852459
29 56.890368852459
30 56.890368852459
31 56.890368852459
32 56.890368852459
33 56.890368852459
34 56.890368852459
35 56.890368852459
36 56.890368852459
37 56.890368852459
38 56.890368852459
39 56.890368852459
40 56.890368852459
41 56.890368852459
42 56.890368852459
43 56.890368852459
44 56.890368852459
45 56.890368852459
46 56.890368852459
47 56.890368852459
48 56.890368852459
49 56.890368852459
50 56.890368852459
51 72.0991290983606
52 75.4226434426229
53 76.3191598360656
54 76.6009221311475
55 76.7225922131147
56 76.7866290983606
57 76.8314549180328
58 76.8826844262295
59 76.9723360655738
60 77.0299692622951
61 77.1004098360656
62 77.1772540983606
63 77.1836577868852
64 77.202868852459
65 77.2861168032787
66 77.3501536885246
67 77.3565573770492
68 77.3821721311475
69 77.4013831967213
70 77.4269979508197
71 77.4398053278689
72 77.5102459016393
73 77.5742827868852
74 77.6191086065574
75 77.625512295082
76 77.625512295082
77 77.6319159836066
78 77.6575307377049
79 77.6959528688525
80 77.7792008196722
81 77.8304303278689
82 77.8368340163934
83 77.8368340163934
84 77.8368340163934
85 77.8368340163934
86 77.8368340163934
87 77.8368340163934
88 77.8368340163934
89 77.8368340163934
90 77.8688524590164
91 77.8880635245902
92 77.8944672131148
93 77.8944672131148
94 77.8944672131148
95 77.9008709016394
96 77.907274590164
97 77.907274590164
98 77.907274590164
99 77.907274590164
};
\addlegendentry{Homogeneous train}
\end{axis}

% \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.95!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{Heterogeneity effect};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab0_model.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
ymin=44.1659195696721, ymax=80.520299692623,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 46.2090163934426
1 51.8698770491803
2 54.7131147540984
3 55.8657786885246
4 56.25
5 56.5829918032787
6 56.6598360655738
7 56.8135245901639
8 56.8135245901639
9 56.8135245901639
10 56.8135245901639
11 56.8135245901639
12 56.8135245901639
13 56.8135245901639
14 56.8135245901639
15 56.8135245901639
16 56.8135245901639
17 56.8135245901639
18 56.8135245901639
19 56.8135245901639
20 56.8135245901639
21 56.8135245901639
22 56.8135245901639
23 56.8135245901639
24 56.8135245901639
25 56.8135245901639
26 56.8135245901639
27 56.8135245901639
28 56.8135245901639
29 56.8135245901639
30 56.8135245901639
31 56.8135245901639
32 56.8135245901639
33 56.8135245901639
34 56.8135245901639
35 56.8135245901639
36 56.8135245901639
37 56.8135245901639
38 56.8135245901639
39 56.8135245901639
40 56.8135245901639
41 56.8135245901639
42 56.8135245901639
43 56.8135245901639
44 56.8135245901639
45 56.8135245901639
46 56.8135245901639
47 56.8135245901639
48 56.8135245901639
49 56.8135245901639
50 56.8135245901639
51 78.0481557377049
52 78.406762295082
53 78.483606557377
54 78.6372950819672
55 78.8678278688525
56 78.8678278688525
57 78.8678278688525
58 78.8678278688525
59 78.8678278688525
60 78.8678278688525
61 78.8678278688525
62 78.8678278688525
63 78.8678278688525
64 78.8678278688525
65 78.8678278688525
66 78.8678278688525
67 78.8678278688525
68 78.8678278688525
69 78.8678278688525
70 78.8678278688525
71 78.8678278688525
72 78.8678278688525
73 78.8678278688525
74 78.8678278688525
75 78.8678278688525
76 78.8678278688525
77 78.8678278688525
78 78.8678278688525
79 78.8678278688525
80 78.8678278688525
81 78.8678278688525
82 78.8678278688525
83 78.8678278688525
84 78.8678278688525
85 78.8678278688525
86 78.8678278688525
87 78.8678278688525
88 78.8678278688525
89 78.8678278688525
90 78.8678278688525
91 78.8678278688525
92 78.8678278688525
93 78.8678278688525
94 78.8678278688525
95 78.8678278688525
96 78.8678278688525
97 78.8678278688525
98 78.8678278688525
99 78.8678278688525
};
\addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 45.8183913934426
1 51.4280225409836
2 53.8358094262295
3 55.3214651639344
4 56.1859631147541
5 56.5445696721311
6 56.6534323770492
7 56.7558913934426
8 56.8135245901639
9 56.8263319672131
10 56.8519467213115
11 56.8647540983607
12 56.8839651639344
13 56.890368852459
14 56.890368852459
15 56.890368852459
16 56.890368852459
17 56.890368852459
18 56.890368852459
19 56.890368852459
20 56.890368852459
21 56.890368852459
22 56.890368852459
23 56.890368852459
24 56.890368852459
25 56.890368852459
26 56.890368852459
27 56.890368852459
28 56.890368852459
29 56.890368852459
30 56.890368852459
31 56.890368852459
32 56.890368852459
33 56.890368852459
34 56.890368852459
35 56.890368852459
36 56.890368852459
37 56.890368852459
38 56.890368852459
39 56.890368852459
40 56.890368852459
41 56.890368852459
42 56.890368852459
43 56.890368852459
44 56.890368852459
45 56.890368852459
46 56.890368852459
47 56.890368852459
48 56.890368852459
49 56.890368852459
50 56.890368852459
51 72.0991290983606
52 75.4226434426229
53 76.3191598360656
54 76.6009221311475
55 76.7225922131147
56 76.7866290983606
57 76.8314549180328
58 76.8826844262295
59 76.9723360655738
60 77.0299692622951
61 77.1004098360656
62 77.1772540983606
63 77.1836577868852
64 77.202868852459
65 77.2861168032787
66 77.3501536885246
67 77.3565573770492
68 77.3821721311475
69 77.4013831967213
70 77.4269979508197
71 77.4398053278689
72 77.5102459016393
73 77.5742827868852
74 77.6191086065574
75 77.625512295082
76 77.625512295082
77 77.6319159836066
78 77.6575307377049
79 77.6959528688525
80 77.7792008196722
81 77.8304303278689
82 77.8368340163934
83 77.8368340163934
84 77.8368340163934
85 77.8368340163934
86 77.8368340163934
87 77.8368340163934
88 77.8368340163934
89 77.8368340163934
90 77.8688524590164
91 77.8880635245902
92 77.8944672131148
93 77.8944672131148
94 77.8944672131148
95 77.9008709016394
96 77.907274590164
97 77.907274590164
98 77.907274590164
99 77.907274590164
};
\addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.055!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 0};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab0_model_.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=4.2cm,
width=5.3cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
x label style={at={(axis description cs:0.5,-0.14)}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
ymin=44.1659195696721, ymax=80.520299692623,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 46.2090163934426
1 51.8698770491803
2 54.7131147540984
3 55.8657786885246
4 56.25
5 56.5829918032787
6 56.6598360655738
7 56.8135245901639
8 56.8135245901639
9 56.8135245901639
10 56.8135245901639
11 56.8135245901639
12 56.8135245901639
13 56.8135245901639
14 56.8135245901639
15 56.8135245901639
16 56.8135245901639
17 56.8135245901639
18 56.8135245901639
19 56.8135245901639
20 56.8135245901639
21 56.8135245901639
22 56.8135245901639
23 56.8135245901639
24 56.8135245901639
25 56.8135245901639
26 56.8135245901639
27 56.8135245901639
28 56.8135245901639
29 56.8135245901639
30 56.8135245901639
31 56.8135245901639
32 56.8135245901639
33 56.8135245901639
34 56.8135245901639
35 56.8135245901639
36 56.8135245901639
37 56.8135245901639
38 56.8135245901639
39 56.8135245901639
40 56.8135245901639
41 56.8135245901639
42 56.8135245901639
43 56.8135245901639
44 56.8135245901639
45 56.8135245901639
46 56.8135245901639
47 56.8135245901639
48 56.8135245901639
49 56.8135245901639
50 56.8135245901639
51 78.0481557377049
52 78.406762295082
53 78.483606557377
54 78.6372950819672
55 78.8678278688525
56 78.8678278688525
57 78.8678278688525
58 78.8678278688525
59 78.8678278688525
60 78.8678278688525
61 78.8678278688525
62 78.8678278688525
63 78.8678278688525
64 78.8678278688525
65 78.8678278688525
66 78.8678278688525
67 78.8678278688525
68 78.8678278688525
69 78.8678278688525
70 78.8678278688525
71 78.8678278688525
72 78.8678278688525
73 78.8678278688525
74 78.8678278688525
75 78.8678278688525
76 78.8678278688525
77 78.8678278688525
78 78.8678278688525
79 78.8678278688525
80 78.8678278688525
81 78.8678278688525
82 78.8678278688525
83 78.8678278688525
84 78.8678278688525
85 78.8678278688525
86 78.8678278688525
87 78.8678278688525
88 78.8678278688525
89 78.8678278688525
90 78.8678278688525
91 78.8678278688525
92 78.8678278688525
93 78.8678278688525
94 78.8678278688525
95 78.8678278688525
96 78.8678278688525
97 78.8678278688525
98 78.8678278688525
99 78.8678278688525
};
% \addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 45.8183913934426
1 51.4280225409836
2 53.8358094262295
3 55.3214651639344
4 56.1859631147541
5 56.5445696721311
6 56.6534323770492
7 56.7558913934426
8 56.8135245901639
9 56.8263319672131
10 56.8519467213115
11 56.8647540983607
12 56.8839651639344
13 56.890368852459
14 56.890368852459
15 56.890368852459
16 56.890368852459
17 56.890368852459
18 56.890368852459
19 56.890368852459
20 56.890368852459
21 56.890368852459
22 56.890368852459
23 56.890368852459
24 56.890368852459
25 56.890368852459
26 56.890368852459
27 56.890368852459
28 56.890368852459
29 56.890368852459
30 56.890368852459
31 56.890368852459
32 56.890368852459
33 56.890368852459
34 56.890368852459
35 56.890368852459
36 56.890368852459
37 56.890368852459
38 56.890368852459
39 56.890368852459
40 56.890368852459
41 56.890368852459
42 56.890368852459
43 56.890368852459
44 56.890368852459
45 56.890368852459
46 56.890368852459
47 56.890368852459
48 56.890368852459
49 56.890368852459
50 56.890368852459
51 72.0991290983606
52 75.4226434426229
53 76.3191598360656
54 76.6009221311475
55 76.7225922131147
56 76.7866290983606
57 76.8314549180328
58 76.8826844262295
59 76.9723360655738
60 77.0299692622951
61 77.1004098360656
62 77.1772540983606
63 77.1836577868852
64 77.202868852459
65 77.2861168032787
66 77.3501536885246
67 77.3565573770492
68 77.3821721311475
69 77.4013831967213
70 77.4269979508197
71 77.4398053278689
72 77.5102459016393
73 77.5742827868852
74 77.6191086065574
75 77.625512295082
76 77.625512295082
77 77.6319159836066
78 77.6575307377049
79 77.6959528688525
80 77.7792008196722
81 77.8304303278689
82 77.8368340163934
83 77.8368340163934
84 77.8368340163934
85 77.8368340163934
86 77.8368340163934
87 77.8368340163934
88 77.8368340163934
89 77.8368340163934
90 77.8688524590164
91 77.8880635245902
92 77.8944672131148
93 77.8944672131148
94 77.8944672131148
95 77.9008709016394
96 77.907274590164
97 77.907274590164
98 77.907274590164
99 77.907274590164
};
% \addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.055!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 0};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab1_model.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.03,0.57)}, anchor=north west, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
ymin=68.7954661885246, ymax=90.6179559426229,
ytick style={color=black,font=\footnotesize}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 70.3637295081967
1 71.1065573770492
2 71.3114754098361
3 71.3883196721311
4 71.875
5 71.9262295081967
6 71.9262295081967
7 71.9262295081967
8 71.9262295081967
9 71.9518442622951
10 72.1823770491803
11 72.1823770491803
12 72.1823770491803
13 72.1823770491803
14 72.1823770491803
15 72.1823770491803
16 72.1823770491803
17 72.1823770491803
18 72.1823770491803
19 72.2079918032787
20 72.2079918032787
21 72.2079918032787
22 72.2079918032787
23 72.2079918032787
24 72.2079918032787
25 72.2079918032787
26 72.2079918032787
27 72.2079918032787
28 72.2079918032787
29 72.2079918032787
30 72.2079918032787
31 72.2079918032787
32 72.2079918032787
33 72.2079918032787
34 72.2079918032787
35 72.2079918032787
36 72.2079918032787
37 72.2079918032787
38 72.2079918032787
39 72.2079918032787
40 72.2079918032787
41 72.2079918032787
42 72.2079918032787
43 72.2079918032787
44 72.2079918032787
45 72.2079918032787
46 72.2079918032787
47 72.2079918032787
48 72.2079918032787
49 72.2079918032787
50 72.2079918032787
51 85.8862704918033
52 87.5
53 87.8329918032787
54 87.8329918032787
55 87.8329918032787
56 87.8329918032787
57 87.8329918032787
58 87.8329918032787
59 87.8329918032787
60 87.8329918032787
61 87.8329918032787
62 87.8329918032787
63 87.8329918032787
64 87.8329918032787
65 87.8329918032787
66 87.8329918032787
67 87.8329918032787
68 87.8329918032787
69 87.8329918032787
70 87.8329918032787
71 87.8329918032787
72 87.8329918032787
73 87.8329918032787
74 87.8329918032787
75 87.8329918032787
76 87.8329918032787
77 87.8329918032787
78 87.8329918032787
79 87.8329918032787
80 87.8329918032787
81 87.8329918032787
82 87.8329918032787
83 87.8329918032787
84 87.8329918032787
85 87.8329918032787
86 87.8329918032787
87 87.8329918032787
88 87.8329918032787
89 87.8329918032787
90 87.8329918032787
91 87.8329918032787
92 87.8329918032787
93 87.8329918032787
94 87.8329918032787
95 87.8329918032787
96 87.8329918032787
97 87.8329918032787
98 87.8329918032787
99 87.8329918032787
};
\addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.7873975409836
1 71.2090163934426
2 71.8301741803279
3 71.8942110655738
4 71.9198258196721
5 71.9454405737705
6 71.9710553278689
7 72.1759733606557
8 72.2464139344262
9 72.2784323770492
10 72.3232581967213
11 72.3360655737705
12 72.3424692622951
13 72.3424692622951
14 72.3424692622951
15 72.3424692622951
16 72.3424692622951
17 72.3424692622951
18 72.3424692622951
19 72.3424692622951
20 72.3424692622951
21 72.3424692622951
22 72.3424692622951
23 72.3424692622951
24 72.3424692622951
25 72.3424692622951
26 72.3424692622951
27 72.3424692622951
28 72.3424692622951
29 72.3424692622951
30 72.3424692622951
31 72.3424692622951
32 72.3424692622951
33 72.3424692622951
34 72.3424692622951
35 72.3424692622951
36 72.3424692622951
37 72.3424692622951
38 72.3424692622951
39 72.3424692622951
40 72.3424692622951
41 72.3424692622951
42 72.3424692622951
43 72.3424692622951
44 72.3424692622951
45 72.3424692622951
46 72.3424692622951
47 72.3424692622951
48 72.3424692622951
49 72.3424692622951
50 72.3424692622951
51 85.0601946721311
52 87.3271004098361
53 87.9482581967213
54 88.7295081967213
55 88.921618852459
56 89.1841700819672
57 89.3378586065574
58 89.3634733606557
59 89.4018954918033
60 89.4275102459016
61 89.4723360655738
62 89.5235655737705
63 89.5491803278688
64 89.5555840163934
65 89.5683913934426
66 89.5683913934426
67 89.5876024590164
68 89.6004098360656
69 89.6004098360656
70 89.6004098360656
71 89.6004098360656
72 89.6004098360656
73 89.6004098360656
74 89.6004098360656
75 89.6004098360656
76 89.6004098360656
77 89.6004098360656
78 89.6004098360656
79 89.6004098360656
80 89.6004098360656
81 89.6004098360656
82 89.6004098360656
83 89.6004098360656
84 89.6004098360656
85 89.6004098360656
86 89.6004098360656
87 89.6004098360656
88 89.6068135245902
89 89.6068135245902
90 89.6260245901639
91 89.6260245901639
92 89.6260245901639
93 89.6260245901639
94 89.6260245901639
95 89.6260245901639
96 89.6260245901639
97 89.6260245901639
98 89.6260245901639
99 89.6260245901639
};
\addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.062!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 1};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab1_model_.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=4.2cm,
width=5.3cm,
legend cell align={left},
legend style={at={(0.03,0.57)}, anchor=north west, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
x label style={at={(axis description cs:0.5,-0.12)}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
% ylabel={Classification accuracy},
ymajorgrids,
ymin=68.7954661885246, ymax=90.6179559426229,
ytick style={color=black,font=\footnotesize}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 70.3637295081967
1 71.1065573770492
2 71.3114754098361
3 71.3883196721311
4 71.875
5 71.9262295081967
6 71.9262295081967
7 71.9262295081967
8 71.9262295081967
9 71.9518442622951
10 72.1823770491803
11 72.1823770491803
12 72.1823770491803
13 72.1823770491803
14 72.1823770491803
15 72.1823770491803
16 72.1823770491803
17 72.1823770491803
18 72.1823770491803
19 72.2079918032787
20 72.2079918032787
21 72.2079918032787
22 72.2079918032787
23 72.2079918032787
24 72.2079918032787
25 72.2079918032787
26 72.2079918032787
27 72.2079918032787
28 72.2079918032787
29 72.2079918032787
30 72.2079918032787
31 72.2079918032787
32 72.2079918032787
33 72.2079918032787
34 72.2079918032787
35 72.2079918032787
36 72.2079918032787
37 72.2079918032787
38 72.2079918032787
39 72.2079918032787
40 72.2079918032787
41 72.2079918032787
42 72.2079918032787
43 72.2079918032787
44 72.2079918032787
45 72.2079918032787
46 72.2079918032787
47 72.2079918032787
48 72.2079918032787
49 72.2079918032787
50 72.2079918032787
51 85.8862704918033
52 87.5
53 87.8329918032787
54 87.8329918032787
55 87.8329918032787
56 87.8329918032787
57 87.8329918032787
58 87.8329918032787
59 87.8329918032787
60 87.8329918032787
61 87.8329918032787
62 87.8329918032787
63 87.8329918032787
64 87.8329918032787
65 87.8329918032787
66 87.8329918032787
67 87.8329918032787
68 87.8329918032787
69 87.8329918032787
70 87.8329918032787
71 87.8329918032787
72 87.8329918032787
73 87.8329918032787
74 87.8329918032787
75 87.8329918032787
76 87.8329918032787
77 87.8329918032787
78 87.8329918032787
79 87.8329918032787
80 87.8329918032787
81 87.8329918032787
82 87.8329918032787
83 87.8329918032787
84 87.8329918032787
85 87.8329918032787
86 87.8329918032787
87 87.8329918032787
88 87.8329918032787
89 87.8329918032787
90 87.8329918032787
91 87.8329918032787
92 87.8329918032787
93 87.8329918032787
94 87.8329918032787
95 87.8329918032787
96 87.8329918032787
97 87.8329918032787
98 87.8329918032787
99 87.8329918032787
};
% \addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.7873975409836
1 71.2090163934426
2 71.8301741803279
3 71.8942110655738
4 71.9198258196721
5 71.9454405737705
6 71.9710553278689
7 72.1759733606557
8 72.2464139344262
9 72.2784323770492
10 72.3232581967213
11 72.3360655737705
12 72.3424692622951
13 72.3424692622951
14 72.3424692622951
15 72.3424692622951
16 72.3424692622951
17 72.3424692622951
18 72.3424692622951
19 72.3424692622951
20 72.3424692622951
21 72.3424692622951
22 72.3424692622951
23 72.3424692622951
24 72.3424692622951
25 72.3424692622951
26 72.3424692622951
27 72.3424692622951
28 72.3424692622951
29 72.3424692622951
30 72.3424692622951
31 72.3424692622951
32 72.3424692622951
33 72.3424692622951
34 72.3424692622951
35 72.3424692622951
36 72.3424692622951
37 72.3424692622951
38 72.3424692622951
39 72.3424692622951
40 72.3424692622951
41 72.3424692622951
42 72.3424692622951
43 72.3424692622951
44 72.3424692622951
45 72.3424692622951
46 72.3424692622951
47 72.3424692622951
48 72.3424692622951
49 72.3424692622951
50 72.3424692622951
51 85.0601946721311
52 87.3271004098361
53 87.9482581967213
54 88.7295081967213
55 88.921618852459
56 89.1841700819672
57 89.3378586065574
58 89.3634733606557
59 89.4018954918033
60 89.4275102459016
61 89.4723360655738
62 89.5235655737705
63 89.5491803278688
64 89.5555840163934
65 89.5683913934426
66 89.5683913934426
67 89.5876024590164
68 89.6004098360656
69 89.6004098360656
70 89.6004098360656
71 89.6004098360656
72 89.6004098360656
73 89.6004098360656
74 89.6004098360656
75 89.6004098360656
76 89.6004098360656
77 89.6004098360656
78 89.6004098360656
79 89.6004098360656
80 89.6004098360656
81 89.6004098360656
82 89.6004098360656
83 89.6004098360656
84 89.6004098360656
85 89.6004098360656
86 89.6004098360656
87 89.6004098360656
88 89.6068135245902
89 89.6068135245902
90 89.6260245901639
91 89.6260245901639
92 89.6260245901639
93 89.6260245901639
94 89.6260245901639
95 89.6260245901639
96 89.6260245901639
97 89.6260245901639
98 89.6260245901639
99 89.6260245901639
};
% \addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 1};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab7_model.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={75,80,85,90},
ylabel={Classification accuracy},
ymajorgrids,
ymin=66.7181096311475, ymax=90.4284067622951,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.108606557377
1 71.5420081967213
2 72.0286885245902
3 72.4897540983606
4 72.8995901639344
5 72.9508196721312
6 73.5911885245902
7 73.719262295082
8 74.1547131147541
9 74.2571721311475
10 75.4354508196721
11 75.5891393442623
12 76.0502049180328
13 76.0502049180328
14 76.0502049180328
15 76.203893442623
16 76.203893442623
17 76.203893442623
18 76.2295081967213
19 76.4088114754098
20 76.6393442622951
21 76.7930327868852
22 76.844262295082
23 76.844262295082
24 76.844262295082
25 76.9723360655738
26 76.9979508196721
27 77.0235655737705
28 77.1004098360656
29 77.1004098360656
30 77.1004098360656
31 77.1004098360656
32 77.1004098360656
33 77.1004098360656
34 77.1004098360656
35 77.1004098360656
36 77.1004098360656
37 77.1004098360656
38 77.1004098360656
39 77.1004098360656
40 77.1004098360656
41 77.1004098360656
42 77.1004098360656
43 77.1004098360656
44 77.1004098360656
45 77.1004098360656
46 77.1004098360656
47 77.1004098360656
48 77.1004098360656
49 77.1004098360656
50 77.1004098360656
51 85.9375
52 86.9108606557377
53 87.218237704918
54 87.218237704918
55 87.3719262295082
56 87.3719262295082
57 87.3719262295082
58 87.3719262295082
59 87.3719262295082
60 87.3719262295082
61 87.3719262295082
62 87.3719262295082
63 87.3719262295082
64 87.3719262295082
65 87.3719262295082
66 87.3719262295082
67 87.3719262295082
68 87.3719262295082
69 87.3719262295082
70 87.3719262295082
71 87.3719262295082
72 87.3719262295082
73 87.3719262295082
74 87.3719262295082
75 87.3719262295082
76 87.3719262295082
77 87.3719262295082
78 87.3719262295082
79 87.3719262295082
80 87.3719262295082
81 87.3719262295082
82 87.3719262295082
83 87.3719262295082
84 87.3719262295082
85 87.3719262295082
86 87.3719262295082
87 87.3719262295082
88 87.3719262295082
89 87.3719262295082
90 87.3719262295082
91 87.3719262295082
92 87.3719262295082
93 87.3719262295082
94 87.3719262295082
95 87.3719262295082
96 87.3719262295082
97 87.3719262295082
98 87.3719262295082
99 87.3719262295082
};
\addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 67.7958504098361
1 70.5110143442623
2 71.766137295082
3 72.8291495901639
4 73.4182889344262
5 73.9946209016394
6 74.2123463114754
7 74.468493852459
8 74.967981557377
9 75.108862704918
10 75.4546618852459
11 75.5955430327869
12 76.0373975409836
13 76.1782786885246
14 76.3575819672131
15 76.4152151639344
16 76.6201331967213
17 76.7225922131147
18 76.9403176229508
19 77.0043545081967
20 77.094006147541
21 77.1196209016393
22 77.1516393442623
23 77.1580430327869
24 77.1836577868852
25 77.1836577868852
26 77.1836577868852
27 77.1836577868852
28 77.1836577868852
29 77.1836577868852
30 77.1836577868852
31 77.1900614754098
32 77.1900614754098
33 77.1900614754098
34 77.1900614754098
35 77.1900614754098
36 77.1900614754098
37 77.1900614754098
38 77.1900614754098
39 77.1900614754098
40 77.1900614754098
41 77.1900614754098
42 77.1900614754098
43 77.1900614754098
44 77.1900614754098
45 77.1900614754098
46 77.1900614754098
47 77.1900614754098
48 77.1900614754098
49 77.1900614754098
50 77.1900614754098
51 86.328125
52 88.3837090163935
53 88.7102971311475
54 89.0240778688525
55 89.203381147541
56 89.2674180327869
57 89.3058401639344
58 89.344262295082
59 89.344262295082
60 89.3506659836065
61 89.3506659836065
62 89.3506659836065
63 89.3506659836065
64 89.3506659836065
65 89.3506659836065
66 89.3506659836065
67 89.3506659836065
68 89.3506659836065
69 89.3506659836065
70 89.3506659836065
71 89.3506659836065
72 89.3506659836065
73 89.3506659836065
74 89.3506659836065
75 89.3506659836065
76 89.3506659836065
77 89.3506659836065
78 89.3506659836065
79 89.3506659836065
80 89.3506659836065
81 89.3506659836065
82 89.3506659836065
83 89.3506659836065
84 89.3506659836065
85 89.3506659836065
86 89.3506659836065
87 89.3506659836065
88 89.3506659836065
89 89.3506659836065
90 89.3506659836065
91 89.3506659836065
92 89.3506659836065
93 89.3506659836065
94 89.3506659836065
95 89.3506659836065
96 89.3506659836065
97 89.3506659836065
98 89.3506659836065
99 89.3506659836065
};
\addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.06!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 2};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab7_model_.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=4.2cm,
width=5.3cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
x label style={at={(axis description cs:0.5,-0.12)}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={75,80,85,90},
% ylabel={Classification accuracy},
ymajorgrids,
ymin=66.7181096311475, ymax=90.4284067622951,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.108606557377
1 71.5420081967213
2 72.0286885245902
3 72.4897540983606
4 72.8995901639344
5 72.9508196721312
6 73.5911885245902
7 73.719262295082
8 74.1547131147541
9 74.2571721311475
10 75.4354508196721
11 75.5891393442623
12 76.0502049180328
13 76.0502049180328
14 76.0502049180328
15 76.203893442623
16 76.203893442623
17 76.203893442623
18 76.2295081967213
19 76.4088114754098
20 76.6393442622951
21 76.7930327868852
22 76.844262295082
23 76.844262295082
24 76.844262295082
25 76.9723360655738
26 76.9979508196721
27 77.0235655737705
28 77.1004098360656
29 77.1004098360656
30 77.1004098360656
31 77.1004098360656
32 77.1004098360656
33 77.1004098360656
34 77.1004098360656
35 77.1004098360656
36 77.1004098360656
37 77.1004098360656
38 77.1004098360656
39 77.1004098360656
40 77.1004098360656
41 77.1004098360656
42 77.1004098360656
43 77.1004098360656
44 77.1004098360656
45 77.1004098360656
46 77.1004098360656
47 77.1004098360656
48 77.1004098360656
49 77.1004098360656
50 77.1004098360656
51 85.9375
52 86.9108606557377
53 87.218237704918
54 87.218237704918
55 87.3719262295082
56 87.3719262295082
57 87.3719262295082
58 87.3719262295082
59 87.3719262295082
60 87.3719262295082
61 87.3719262295082
62 87.3719262295082
63 87.3719262295082
64 87.3719262295082
65 87.3719262295082
66 87.3719262295082
67 87.3719262295082
68 87.3719262295082
69 87.3719262295082
70 87.3719262295082
71 87.3719262295082
72 87.3719262295082
73 87.3719262295082
74 87.3719262295082
75 87.3719262295082
76 87.3719262295082
77 87.3719262295082
78 87.3719262295082
79 87.3719262295082
80 87.3719262295082
81 87.3719262295082
82 87.3719262295082
83 87.3719262295082
84 87.3719262295082
85 87.3719262295082
86 87.3719262295082
87 87.3719262295082
88 87.3719262295082
89 87.3719262295082
90 87.3719262295082
91 87.3719262295082
92 87.3719262295082
93 87.3719262295082
94 87.3719262295082
95 87.3719262295082
96 87.3719262295082
97 87.3719262295082
98 87.3719262295082
99 87.3719262295082
};
% \addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 67.7958504098361
1 70.5110143442623
2 71.766137295082
3 72.8291495901639
4 73.4182889344262
5 73.9946209016394
6 74.2123463114754
7 74.468493852459
8 74.967981557377
9 75.108862704918
10 75.4546618852459
11 75.5955430327869
12 76.0373975409836
13 76.1782786885246
14 76.3575819672131
15 76.4152151639344
16 76.6201331967213
17 76.7225922131147
18 76.9403176229508
19 77.0043545081967
20 77.094006147541
21 77.1196209016393
22 77.1516393442623
23 77.1580430327869
24 77.1836577868852
25 77.1836577868852
26 77.1836577868852
27 77.1836577868852
28 77.1836577868852
29 77.1836577868852
30 77.1836577868852
31 77.1900614754098
32 77.1900614754098
33 77.1900614754098
34 77.1900614754098
35 77.1900614754098
36 77.1900614754098
37 77.1900614754098
38 77.1900614754098
39 77.1900614754098
40 77.1900614754098
41 77.1900614754098
42 77.1900614754098
43 77.1900614754098
44 77.1900614754098
45 77.1900614754098
46 77.1900614754098
47 77.1900614754098
48 77.1900614754098
49 77.1900614754098
50 77.1900614754098
51 86.328125
52 88.3837090163935
53 88.7102971311475
54 89.0240778688525
55 89.203381147541
56 89.2674180327869
57 89.3058401639344
58 89.344262295082
59 89.344262295082
60 89.3506659836065
61 89.3506659836065
62 89.3506659836065
63 89.3506659836065
64 89.3506659836065
65 89.3506659836065
66 89.3506659836065
67 89.3506659836065
68 89.3506659836065
69 89.3506659836065
70 89.3506659836065
71 89.3506659836065
72 89.3506659836065
73 89.3506659836065
74 89.3506659836065
75 89.3506659836065
76 89.3506659836065
77 89.3506659836065
78 89.3506659836065
79 89.3506659836065
80 89.3506659836065
81 89.3506659836065
82 89.3506659836065
83 89.3506659836065
84 89.3506659836065
85 89.3506659836065
86 89.3506659836065
87 89.3506659836065
88 89.3506659836065
89 89.3506659836065
90 89.3506659836065
91 89.3506659836065
92 89.3506659836065
93 89.3506659836065
94 89.3506659836065
95 89.3506659836065
96 89.3506659836065
97 89.3506659836065
98 89.3506659836065
99 89.3506659836065
};
% \addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.075!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 2};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab8_model.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=5.2cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={75,80,85,90},
ylabel={Classification accuracy},
ymajorgrids,
ymin=66.4520363729508, ymax=91.0851050204918,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 67.5717213114754
1 70.7991803278689
2 71.5676229508197
3 71.9262295081967
4 72.156762295082
5 72.7202868852459
6 72.7715163934426
7 72.7715163934426
8 72.7715163934426
9 73.2069672131148
10 73.7448770491803
11 73.7448770491803
12 74.5389344262295
13 74.9487704918033
14 74.9487704918033
15 75.1024590163934
16 76.0502049180328
17 76.0502049180328
18 76.5368852459016
19 76.5625
20 76.844262295082
21 77.0747950819672
22 77.1516393442623
23 77.1772540983606
24 77.202868852459
25 77.202868852459
26 77.202868852459
27 77.202868852459
28 77.202868852459
29 77.202868852459
30 77.202868852459
31 77.202868852459
32 77.202868852459
33 77.202868852459
34 77.202868852459
35 77.202868852459
36 77.202868852459
37 77.202868852459
38 77.202868852459
39 77.202868852459
40 77.202868852459
41 77.202868852459
42 77.202868852459
43 77.202868852459
44 77.202868852459
45 77.202868852459
46 77.202868852459
47 77.202868852459
48 77.202868852459
49 77.202868852459
50 77.202868852459
51 85.9887295081967
52 87.0645491803279
53 87.1926229508197
54 87.2950819672131
55 87.2950819672131
56 87.2950819672131
57 87.2950819672131
58 87.2950819672131
59 87.2950819672131
60 87.2950819672131
61 87.2950819672131
62 87.2950819672131
63 87.2950819672131
64 87.2950819672131
65 87.2950819672131
66 87.2950819672131
67 87.2950819672131
68 87.2950819672131
69 87.2950819672131
70 87.2950819672131
71 87.2950819672131
72 87.2950819672131
73 87.2950819672131
74 87.2950819672131
75 87.2950819672131
76 87.2950819672131
77 87.2950819672131
78 87.2950819672131
79 87.2950819672131
80 87.2950819672131
81 87.2950819672131
82 87.2950819672131
83 87.2950819672131
84 87.2950819672131
85 87.2950819672131
86 87.2950819672131
87 87.2950819672131
88 87.2950819672131
89 87.2950819672131
90 87.2950819672131
91 87.2950819672131
92 87.2950819672131
93 87.2950819672131
94 87.2950819672131
95 87.2950819672131
96 87.2950819672131
97 87.2950819672131
98 87.2950819672131
99 87.2950819672131
};
\addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 68.6219262295082
1 70.8055840163934
2 71.7789446721311
3 72.2528176229508
4 72.4961577868852
5 72.7715163934426
6 73.5271516393443
7 74.0330430327869
8 74.3916495901639
9 74.4813012295082
10 74.6606045081967
11 75
12 75.0512295081967
13 75.3457991803279
14 75.499487704918
15 75.6211577868852
16 75.9157274590164
17 76.1462602459016
18 76.3831967213115
19 76.4600409836065
20 76.4984631147541
21 76.5240778688525
22 76.5496926229508
23 76.5753073770492
24 76.5753073770492
25 76.6073258196721
26 76.6265368852459
27 76.6393442622951
28 76.6457479508197
29 76.6457479508197
30 76.6457479508197
31 76.6457479508197
32 76.6457479508197
33 76.6457479508197
34 76.6457479508197
35 76.6457479508197
36 76.6457479508197
37 76.6457479508197
38 76.6457479508197
39 76.6457479508197
40 76.6457479508197
41 76.6457479508197
42 76.6457479508197
43 76.6457479508197
44 76.6457479508197
45 76.6457479508197
46 76.6457479508197
47 76.6457479508197
48 76.6457479508197
49 76.6457479508197
50 76.6457479508197
51 86.9108606557377
52 88.8703893442623
53 89.5876024590164
54 89.7861168032787
55 89.8757684426229
56 89.8949795081967
57 89.9013831967213
58 89.9077868852459
59 89.9141905737705
60 89.9269979508197
61 89.9654200819672
62 89.9654200819672
63 89.9654200819672
64 89.9654200819672
65 89.9654200819672
66 89.9654200819672
67 89.9654200819672
68 89.9654200819672
69 89.9654200819672
70 89.9654200819672
71 89.9654200819672
72 89.9654200819672
73 89.9654200819672
74 89.9654200819672
75 89.9654200819672
76 89.9654200819672
77 89.9654200819672
78 89.9654200819672
79 89.9654200819672
80 89.9654200819672
81 89.9654200819672
82 89.9654200819672
83 89.9654200819672
84 89.9654200819672
85 89.9654200819672
86 89.9654200819672
87 89.9654200819672
88 89.9654200819672
89 89.9654200819672
90 89.9654200819672
91 89.9654200819672
92 89.9654200819672
93 89.9654200819672
94 89.9654200819672
95 89.9654200819672
96 89.9654200819672
97 89.9654200819672
98 89.9654200819672
99 89.9654200819672
};
\addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.075!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 3};
\end{tikzpicture}

==> tex_figures/heterogeneneity_dab8_model_.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=4.2cm,
width=5.3cm,
legend cell align={left},
legend style={at={(1.2,0.03)}, anchor=south east, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
xlabel={Epochs},
x label style={at={(axis description cs:0.5,-0.12)}},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={75,80,85,90},
% ylabel={Classification accuracy},
ymajorgrids,
ymin=66.4520363729508, ymax=91.0851050204918,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 67.5717213114754
1 70.7991803278689
2 71.5676229508197
3 71.9262295081967
4 72.156762295082
5 72.7202868852459
6 72.7715163934426
7 72.7715163934426
8 72.7715163934426
9 73.2069672131148
10 73.7448770491803
11 73.7448770491803
12 74.5389344262295
13 74.9487704918033
14 74.9487704918033
15 75.1024590163934
16 76.0502049180328
17 76.0502049180328
18 76.5368852459016
19 76.5625
20 76.844262295082
21 77.0747950819672
22 77.1516393442623
23 77.1772540983606
24 77.202868852459
25 77.202868852459
26 77.202868852459
27 77.202868852459
28 77.202868852459
29 77.202868852459
30 77.202868852459
31 77.202868852459
32 77.202868852459
33 77.202868852459
34 77.202868852459
35 77.202868852459
36 77.202868852459
37 77.202868852459
38 77.202868852459
39 77.202868852459
40 77.202868852459
41 77.202868852459
42 77.202868852459
43 77.202868852459
44 77.202868852459
45 77.202868852459
46 77.202868852459
47 77.202868852459
48 77.202868852459
49 77.202868852459
50 77.202868852459
51 85.9887295081967
52 87.0645491803279
53 87.1926229508197
54 87.2950819672131
55 87.2950819672131
56 87.2950819672131
57 87.2950819672131
58 87.2950819672131
59 87.2950819672131
60 87.2950819672131
61 87.2950819672131
62 87.2950819672131
63 87.2950819672131
64 87.2950819672131
65 87.2950819672131
66 87.2950819672131
67 87.2950819672131
68 87.2950819672131
69 87.2950819672131
70 87.2950819672131
71 87.2950819672131
72 87.2950819672131
73 87.2950819672131
74 87.2950819672131
75 87.2950819672131
76 87.2950819672131
77 87.2950819672131
78 87.2950819672131
79 87.2950819672131
80 87.2950819672131
81 87.2950819672131
82 87.2950819672131
83 87.2950819672131
84 87.2950819672131
85 87.2950819672131
86 87.2950819672131
87 87.2950819672131
88 87.2950819672131
89 87.2950819672131
90 87.2950819672131
91 87.2950819672131
92 87.2950819672131
93 87.2950819672131
94 87.2950819672131
95 87.2950819672131
96 87.2950819672131
97 87.2950819672131
98 87.2950819672131
99 87.2950819672131
};
\addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 68.6219262295082
1 70.8055840163934
2 71.7789446721311
3 72.2528176229508
4 72.4961577868852
5 72.7715163934426
6 73.5271516393443
7 74.0330430327869
8 74.3916495901639
9 74.4813012295082
10 74.6606045081967
11 75
12 75.0512295081967
13 75.3457991803279
14 75.499487704918
15 75.6211577868852
16 75.9157274590164
17 76.1462602459016
18 76.3831967213115
19 76.4600409836065
20 76.4984631147541
21 76.5240778688525
22 76.5496926229508
23 76.5753073770492
24 76.5753073770492
25 76.6073258196721
26 76.6265368852459
27 76.6393442622951
28 76.6457479508197
29 76.6457479508197
30 76.6457479508197
31 76.6457479508197
32 76.6457479508197
33 76.6457479508197
34 76.6457479508197
35 76.6457479508197
36 76.6457479508197
37 76.6457479508197
38 76.6457479508197
39 76.6457479508197
40 76.6457479508197
41 76.6457479508197
42 76.6457479508197
43 76.6457479508197
44 76.6457479508197
45 76.6457479508197
46 76.6457479508197
47 76.6457479508197
48 76.6457479508197
49 76.6457479508197
50 76.6457479508197
51 86.9108606557377
52 88.8703893442623
53 89.5876024590164
54 89.7861168032787
55 89.8757684426229
56 89.8949795081967
57 89.9013831967213
58 89.9077868852459
59 89.9141905737705
60 89.9269979508197
61 89.9654200819672
62 89.9654200819672
63 89.9654200819672
64 89.9654200819672
65 89.9654200819672
66 89.9654200819672
67 89.9654200819672
68 89.9654200819672
69 89.9654200819672
70 89.9654200819672
71 89.9654200819672
72 89.9654200819672
73 89.9654200819672
74 89.9654200819672
75 89.9654200819672
76 89.9654200819672
77 89.9654200819672
78 89.9654200819672
79 89.9654200819672
80 89.9654200819672
81 89.9654200819672
82 89.9654200819672
83 89.9654200819672
84 89.9654200819672
85 89.9654200819672
86 89.9654200819672
87 89.9654200819672
88 89.9654200819672
89 89.9654200819672
90 89.9654200819672
91 89.9654200819672
92 89.9654200819672
93 89.9654200819672
94 89.9654200819672
95 89.9654200819672
96 89.9654200819672
97 89.9654200819672
98 89.9654200819672
99 89.9654200819672
};
\addlegendentry{Homogeneous train}
\end{axis}

\node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.079!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Model 3};
\end{tikzpicture}

==> tex_figures/heterogeneneity_good_model.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=7cm,
width=\linewidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
ymin=68.7954661885246, ymax=90.6179559426229,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 70.0051229508197
1 71.0553278688525
2 71.5804303278689
3 72.1311475409836
4 72.4385245901639
5 72.65625
6 72.8227459016394
7 72.9508196721312
8 72.9508196721312
9 72.9508196721312
10 72.9508196721312
11 72.9508196721312
12 72.9636270491803
13 72.9892418032787
14 72.9892418032787
15 72.9892418032787
16 72.9892418032787
17 72.9892418032787
18 72.9892418032787
19 72.9892418032787
20 72.9892418032787
21 72.9892418032787
22 72.9892418032787
23 72.9892418032787
24 72.9892418032787
25 72.9892418032787
26 72.9892418032787
27 72.9892418032787
28 72.9892418032787
29 72.9892418032787
30 72.9892418032787
31 72.9892418032787
32 72.9892418032787
33 72.9892418032787
34 72.9892418032787
35 72.9892418032787
36 72.9892418032787
37 72.9892418032787
38 72.9892418032787
39 72.9892418032787
40 72.9892418032787
41 72.9892418032787
42 72.9892418032787
43 72.9892418032787
44 72.9892418032787
45 72.9892418032787
46 72.9892418032787
47 72.9892418032787
48 72.9892418032787
49 72.9892418032787
50 72.9892418032787
51 84.0292008196721
52 85.4252049180328
53 85.6685450819672
54 86.0143442622951
55 86.2064549180328
56 86.3729508196721
57 86.3729508196721
58 86.3985655737705
59 86.3985655737705
60 86.3985655737705
61 86.3985655737705
62 86.3985655737705
63 86.3985655737705
64 86.3985655737705
65 86.3985655737705
66 86.3985655737705
67 86.3985655737705
68 86.3985655737705
69 86.3985655737705
70 86.3985655737705
71 86.3985655737705
72 86.3985655737705
73 86.3985655737705
74 86.3985655737705
75 86.3985655737705
76 86.3985655737705
77 86.3985655737705
78 86.3985655737705
79 86.3985655737705
80 86.3985655737705
81 86.3985655737705
82 86.3985655737705
83 86.3985655737705
84 86.3985655737705
85 86.3985655737705
86 86.3985655737705
87 86.3985655737705
88 86.3985655737705
89 86.3985655737705
90 86.3985655737705
91 86.3985655737705
92 86.3985655737705
93 86.3985655737705
94 86.3985655737705
95 86.3985655737705
96 86.3985655737705
97 86.3985655737705
98 86.3985655737705
99 86.3985655737705
};
\addlegendentry{Heterogeneous train}
\addplot [line width=0.44000000000000006pt, black, dashed, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.7873975409836
1 71.2090163934426
2 71.8301741803279
3 71.8942110655738
4 71.9198258196721
5 71.9454405737705
6 71.9710553278689
7 72.1759733606557
8 72.2464139344262
9 72.2784323770492
10 72.3232581967213
11 72.3360655737705
12 72.3424692622951
13 72.3424692622951
14 72.3424692622951
15 72.3424692622951
16 72.3424692622951
17 72.3424692622951
18 72.3424692622951
19 72.3424692622951
20 72.3424692622951
21 72.3424692622951
22 72.3424692622951
23 72.3424692622951
24 72.3424692622951
25 72.3424692622951
26 72.3424692622951
27 72.3424692622951
28 72.3424692622951
29 72.3424692622951
30 72.3424692622951
31 72.3424692622951
32 72.3424692622951
33 72.3424692622951
34 72.3424692622951
35 72.3424692622951
36 72.3424692622951
37 72.3424692622951
38 72.3424692622951
39 72.3424692622951
40 72.3424692622951
41 72.3424692622951
42 72.3424692622951
43 72.3424692622951
44 72.3424692622951
45 72.3424692622951
46 72.3424692622951
47 72.3424692622951
48 72.3424692622951
49 72.3424692622951
50 72.3424692622951
51 85.0601946721311
52 87.3271004098361
53 87.9482581967213
54 88.7295081967213
55 88.921618852459
56 89.1841700819672
57 89.3378586065574
58 89.3634733606557
59 89.4018954918033
60 89.4275102459016
61 89.4723360655738
62 89.5235655737705
63 89.5491803278688
64 89.5555840163934
65 89.5683913934426
66 89.5683913934426
67 89.5876024590164
68 89.6004098360656
69 89.6004098360656
70 89.6004098360656
71 89.6004098360656
72 89.6004098360656
73 89.6004098360656
74 89.6004098360656
75 89.6004098360656
76 89.6004098360656
77 89.6004098360656
78 89.6004098360656
79 89.6004098360656
80 89.6004098360656
81 89.6004098360656
82 89.6004098360656
83 89.6004098360656
84 89.6004098360656
85 89.6004098360656
86 89.6004098360656
87 89.6004098360656
88 89.6068135245902
89 89.6068135245902
90 89.6260245901639
91 89.6260245901639
92 89.6260245901639
93 89.6260245901639
94 89.6260245901639
95 89.6260245901639
96 89.6260245901639
97 89.6260245901639
98 89.6260245901639
99 89.6260245901639
};
\addlegendentry{Homogeneous train}
\end{axis}

% \node at ({$(current bounding box.south west)!0.5!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.95!(current bounding box.north west)$})[
%   anchor=north,
%   text=black,
%   rotate=0.0
% ]{Heterogeneity effect};
\end{tikzpicture}

==> tex_figures/heterogeneous_training.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=7cm,
width=\columnwidth,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={50,60,...,90},
ylabel={Classification accuracy},
ymajorgrids,
ymin=43.6110399590164, ymax=92.1727715163935,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 46.2090163934426
1 51.8698770491803
2 54.7131147540984
3 55.8657786885246
4 56.25
5 56.5829918032787
6 56.6598360655738
7 56.8135245901639
8 56.8135245901639
9 56.8135245901639
10 56.8135245901639
11 56.8135245901639
12 56.8135245901639
13 56.8135245901639
14 56.8135245901639
15 56.8135245901639
16 56.8135245901639
17 56.8135245901639
18 56.8135245901639
19 56.8135245901639
20 56.8135245901639
21 56.8135245901639
22 56.8135245901639
23 56.8135245901639
24 56.8135245901639
25 56.8135245901639
26 56.8135245901639
27 56.8135245901639
28 56.8135245901639
29 56.8135245901639
30 56.8135245901639
31 56.8135245901639
32 56.8135245901639
33 56.8135245901639
34 56.8135245901639
35 56.8135245901639
36 56.8135245901639
37 56.8135245901639
38 56.8135245901639
39 56.8135245901639
40 56.8135245901639
41 56.8135245901639
42 56.8135245901639
43 56.8135245901639
44 56.8135245901639
45 56.8135245901639
46 56.8135245901639
47 56.8135245901639
48 56.8135245901639
49 56.8135245901639
50 56.8135245901639
51 78.0481557377049
52 78.406762295082
53 78.483606557377
54 78.6372950819672
55 78.8678278688525
56 78.8678278688525
57 78.8678278688525
58 78.8678278688525
59 78.8678278688525
60 78.8678278688525
61 78.8678278688525
62 78.8678278688525
63 78.8678278688525
64 78.8678278688525
65 78.8678278688525
66 78.8678278688525
67 78.8678278688525
68 78.8678278688525
69 78.8678278688525
70 78.8678278688525
71 78.8678278688525
72 78.8678278688525
73 78.8678278688525
74 78.8678278688525
75 78.8678278688525
76 78.8678278688525
77 78.8678278688525
78 78.8678278688525
79 78.8678278688525
80 78.8678278688525
81 78.8678278688525
82 78.8678278688525
83 78.8678278688525
84 78.8678278688525
85 78.8678278688525
86 78.8678278688525
87 78.8678278688525
88 78.8678278688525
89 78.8678278688525
90 78.8678278688525
91 78.8678278688525
92 78.8678278688525
93 78.8678278688525
94 78.8678278688525
95 78.8678278688525
96 78.8678278688525
97 78.8678278688525
98 78.8678278688525
99 78.8678278688525
};
\addlegendentry{Model 0}
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 70.3637295081967
1 71.1065573770492
2 71.3114754098361
3 71.3883196721311
4 71.875
5 71.9262295081967
6 71.9262295081967
7 71.9262295081967
8 71.9262295081967
9 71.9518442622951
10 72.1823770491803
11 72.1823770491803
12 72.1823770491803
13 72.1823770491803
14 72.1823770491803
15 72.1823770491803
16 72.1823770491803
17 72.1823770491803
18 72.1823770491803
19 72.2079918032787
20 72.2079918032787
21 72.2079918032787
22 72.2079918032787
23 72.2079918032787
24 72.2079918032787
25 72.2079918032787
26 72.2079918032787
27 72.2079918032787
28 72.2079918032787
29 72.2079918032787
30 72.2079918032787
31 72.2079918032787
32 72.2079918032787
33 72.2079918032787
34 72.2079918032787
35 72.2079918032787
36 72.2079918032787
37 72.2079918032787
38 72.2079918032787
39 72.2079918032787
40 72.2079918032787
41 72.2079918032787
42 72.2079918032787
43 72.2079918032787
44 72.2079918032787
45 72.2079918032787
46 72.2079918032787
47 72.2079918032787
48 72.2079918032787
49 72.2079918032787
50 72.2079918032787
51 85.8862704918033
52 87.5
53 87.8329918032787
54 87.8329918032787
55 87.8329918032787
56 87.8329918032787
57 87.8329918032787
58 87.8329918032787
59 87.8329918032787
60 87.8329918032787
61 87.8329918032787
62 87.8329918032787
63 87.8329918032787
64 87.8329918032787
65 87.8329918032787
66 87.8329918032787
67 87.8329918032787
68 87.8329918032787
69 87.8329918032787
70 87.8329918032787
71 87.8329918032787
72 87.8329918032787
73 87.8329918032787
74 87.8329918032787
75 87.8329918032787
76 87.8329918032787
77 87.8329918032787
78 87.8329918032787
79 87.8329918032787
80 87.8329918032787
81 87.8329918032787
82 87.8329918032787
83 87.8329918032787
84 87.8329918032787
85 87.8329918032787
86 87.8329918032787
87 87.8329918032787
88 87.8329918032787
89 87.8329918032787
90 87.8329918032787
91 87.8329918032787
92 87.8329918032787
93 87.8329918032787
94 87.8329918032787
95 87.8329918032787
96 87.8329918032787
97 87.8329918032787
98 87.8329918032787
99 87.8329918032787
};
\addlegendentry{Model 1}
\addplot [line width=0.44000000000000006pt, black, mark=asterisk, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 69.108606557377
1 71.5420081967213
2 72.0286885245902
3 72.4897540983606
4 72.8995901639344
5 72.9508196721312
6 73.5911885245902
7 73.719262295082
8 74.1547131147541
9 74.2571721311475
10 75.4354508196721
11 75.5891393442623
12 76.0502049180328
13 76.0502049180328
14 76.0502049180328
15 76.203893442623
16 76.203893442623
17 76.203893442623
18 76.2295081967213
19 76.4088114754098
20 76.6393442622951
21 76.7930327868852
22 76.844262295082
23 76.844262295082
24 76.844262295082
25 76.9723360655738
26 76.9979508196721
27 77.0235655737705
28 77.1004098360656
29 77.1004098360656
30 77.1004098360656
31 77.1004098360656
32 77.1004098360656
33 77.1004098360656
34 77.1004098360656
35 77.1004098360656
36 77.1004098360656
37 77.1004098360656
38 77.1004098360656
39 77.1004098360656
40 77.1004098360656
41 77.1004098360656
42 77.1004098360656
43 77.1004098360656
44 77.1004098360656
45 77.1004098360656
46 77.1004098360656
47 77.1004098360656
48 77.1004098360656
49 77.1004098360656
50 77.1004098360656
51 85.9375
52 86.9108606557377
53 87.218237704918
54 87.218237704918
55 87.3719262295082
56 87.3719262295082
57 87.3719262295082
58 87.3719262295082
59 87.3719262295082
60 87.3719262295082
61 87.3719262295082
62 87.3719262295082
63 87.3719262295082
64 87.3719262295082
65 87.3719262295082
66 87.3719262295082
67 87.3719262295082
68 87.3719262295082
69 87.3719262295082
70 87.3719262295082
71 87.3719262295082
72 87.3719262295082
73 87.3719262295082
74 87.3719262295082
75 87.3719262295082
76 87.3719262295082
77 87.3719262295082
78 87.3719262295082
79 87.3719262295082
80 87.3719262295082
81 87.3719262295082
82 87.3719262295082
83 87.3719262295082
84 87.3719262295082
85 87.3719262295082
86 87.3719262295082
87 87.3719262295082
88 87.3719262295082
89 87.3719262295082
90 87.3719262295082
91 87.3719262295082
92 87.3719262295082
93 87.3719262295082
94 87.3719262295082
95 87.3719262295082
96 87.3719262295082
97 87.3719262295082
98 87.3719262295082
99 87.3719262295082
};
\addlegendentry{Model 2}
\addplot [line width=0.44000000000000006pt, black, mark=triangle*, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 67.5717213114754
1 70.7991803278689
2 71.5676229508197
3 71.9262295081967
4 72.156762295082
5 72.7202868852459
6 72.7715163934426
7 72.7715163934426
8 72.7715163934426
9 73.2069672131148
10 73.7448770491803
11 73.7448770491803
12 74.5389344262295
13 74.9487704918033
14 74.9487704918033
15 75.1024590163934
16 76.0502049180328
17 76.0502049180328
18 76.5368852459016
19 76.5625
20 76.844262295082
21 77.0747950819672
22 77.1516393442623
23 77.1772540983606
24 77.202868852459
25 77.202868852459
26 77.202868852459
27 77.202868852459
28 77.202868852459
29 77.202868852459
30 77.202868852459
31 77.202868852459
32 77.202868852459
33 77.202868852459
34 77.202868852459
35 77.202868852459
36 77.202868852459
37 77.202868852459
38 77.202868852459
39 77.202868852459
40 77.202868852459
41 77.202868852459
42 77.202868852459
43 77.202868852459
44 77.202868852459
45 77.202868852459
46 77.202868852459
47 77.202868852459
48 77.202868852459
49 77.202868852459
50 77.202868852459
51 85.9887295081967
52 87.0645491803279
53 87.1926229508197
54 87.2950819672131
55 87.2950819672131
56 87.2950819672131
57 87.2950819672131
58 87.2950819672131
59 87.2950819672131
60 87.2950819672131
61 87.2950819672131
62 87.2950819672131
63 87.2950819672131
64 87.2950819672131
65 87.2950819672131
66 87.2950819672131
67 87.2950819672131
68 87.2950819672131
69 87.2950819672131
70 87.2950819672131
71 87.2950819672131
72 87.2950819672131
73 87.2950819672131
74 87.2950819672131
75 87.2950819672131
76 87.2950819672131
77 87.2950819672131
78 87.2950819672131
79 87.2950819672131
80 87.2950819672131
81 87.2950819672131
82 87.2950819672131
83 87.2950819672131
84 87.2950819672131
85 87.2950819672131
86 87.2950819672131
87 87.2950819672131
88 87.2950819672131
89 87.2950819672131
90 87.2950819672131
91 87.2950819672131
92 87.2950819672131
93 87.2950819672131
94 87.2950819672131
95 87.2950819672131
96 87.2950819672131
97 87.2950819672131
98 87.2950819672131
99 87.2950819672131
};
\addlegendentry{Model 3}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Heterogeneous training};
\end{tikzpicture}

==> tex_figures/heterogeneous_training_4.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=7cm,
width=\columnwidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={50,60,...,90},
ylabel={Classification accuracy},
ymajorgrids,
ymin=63.5412397540983, ymax=90.7876536885246,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 64.7797131147541
1 67.5717213114754
2 69.6209016393443
3 71.3114754098361
4 72.0286885245902
5 72.6434426229508
6 73.1813524590164
7 73.3350409836066
8 73.5655737704918
9 73.9497950819672
10 74.3852459016393
11 74.5133196721311
12 74.5133196721311
13 74.5645491803279
14 74.718237704918
15 74.8463114754098
16 74.8463114754098
17 74.8463114754098
18 74.8463114754098
19 75
20 75.5891393442623
21 75.5891393442623
22 75.8196721311475
23 76.1014344262295
24 76.3575819672131
25 77.7920081967213
26 77.843237704918
27 77.8944672131148
28 78.1506147540984
29 78.2018442622951
30 78.2018442622951
31 78.2018442622951
32 78.2786885245902
33 78.3299180327869
34 78.406762295082
35 78.4836065573771
36 78.4836065573771
37 78.5604508196721
38 78.5604508196721
39 78.5604508196721
40 78.5604508196721
41 78.6372950819672
42 78.6372950819672
43 78.6372950819672
44 78.6372950819672
45 78.6372950819672
46 78.688524590164
47 78.688524590164
48 78.688524590164
49 78.688524590164
50 78.765368852459
51 85.9118852459016
52 87.1157786885246
53 87.8329918032787
54 87.9610655737705
55 88.140368852459
56 88.3196721311475
57 88.4477459016394
58 88.5245901639344
59 88.5245901639344
60 88.5245901639344
61 88.5245901639344
62 88.5758196721311
63 88.6014344262295
64 88.6014344262295
65 88.6782786885246
66 88.6782786885246
67 88.6782786885246
68 88.7551229508197
69 88.7551229508197
70 88.7551229508197
71 88.7551229508197
72 88.7551229508197
73 88.7551229508197
74 88.7551229508197
75 88.7551229508197
76 88.7551229508197
77 88.7551229508197
78 88.7551229508197
79 88.7551229508197
80 88.7551229508197
81 88.7551229508197
82 88.7551229508197
83 88.780737704918
84 88.780737704918
85 88.780737704918
86 88.780737704918
87 88.780737704918
88 88.780737704918
89 88.780737704918
90 88.780737704918
91 88.8319672131148
92 88.8319672131148
93 88.8319672131148
94 88.8319672131148
95 88.8319672131148
96 88.8319672131148
97 88.8319672131148
98 88.8319672131148
99 88.8319672131148
};
\addlegendentry{Model 0}
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.7745901639344
1 70.9784836065574
2 71.1577868852459
3 71.234631147541
4 71.3883196721311
5 71.7469262295082
6 72.1311475409836
7 72.2848360655738
8 72.2848360655738
9 72.3616803278689
10 72.3616803278689
11 72.3616803278689
12 72.3616803278689
13 72.3616803278689
14 72.3616803278689
15 72.3616803278689
16 72.3616803278689
17 72.3616803278689
18 72.3616803278689
19 72.3616803278689
20 72.3616803278689
21 72.3616803278689
22 72.3616803278689
23 72.3616803278689
24 72.3616803278689
25 72.3616803278689
26 72.3616803278689
27 72.3616803278689
28 72.3616803278689
29 72.3616803278689
30 72.3616803278689
31 72.3616803278689
32 72.3616803278689
33 72.3616803278689
34 72.3616803278689
35 72.3616803278689
36 72.3616803278689
37 72.3616803278689
38 72.3616803278689
39 72.3616803278689
40 72.3616803278689
41 72.3616803278689
42 72.3616803278689
43 72.3616803278689
44 72.3616803278689
45 72.3616803278689
46 72.3616803278689
47 72.3616803278689
48 72.3616803278689
49 72.3616803278689
50 72.3616803278689
51 85.8350409836065
52 87.4743852459016
53 88.2684426229508
54 88.5502049180328
55 88.7038934426229
56 88.7038934426229
57 88.7038934426229
58 88.7038934426229
59 88.7295081967213
60 88.7295081967213
61 88.7551229508197
62 88.7551229508197
63 88.7551229508197
64 88.7551229508197
65 88.7551229508197
66 88.7551229508197
67 88.7551229508197
68 88.7551229508197
69 88.7551229508197
70 88.7551229508197
71 88.7551229508197
72 88.7551229508197
73 88.7551229508197
74 88.7551229508197
75 88.7551229508197
76 88.7551229508197
77 88.7551229508197
78 88.7551229508197
79 88.7551229508197
80 88.7551229508197
81 88.7551229508197
82 88.7551229508197
83 88.7551229508197
84 88.7551229508197
85 88.7551229508197
86 88.7551229508197
87 88.7551229508197
88 88.7551229508197
89 88.7551229508197
90 88.7551229508197
91 88.7551229508197
92 88.7551229508197
93 88.7551229508197
94 88.7551229508197
95 88.7551229508197
96 88.7551229508197
97 88.7551229508197
98 88.7551229508197
99 88.7551229508197
};
\addlegendentry{Model 1}
\addplot [line width=0.44000000000000006pt, black, mark=asterisk, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 67.4436475409836
1 69.9282786885246
2 72.233606557377
3 72.9764344262295
4 73.3862704918033
5 73.3862704918033
6 74.1547131147541
7 74.2059426229508
8 74.641393442623
9 74.641393442623
10 75
11 75.2561475409836
12 75.2561475409836
13 75.2561475409836
14 75.3842213114754
15 75.4866803278688
16 75.4866803278688
17 76.0758196721311
18 76.0758196721311
19 76.0758196721311
20 76.0758196721311
21 76.0758196721311
22 76.0758196721311
23 76.0758196721311
24 76.0758196721311
25 76.0758196721311
26 76.0758196721311
27 76.0758196721311
28 76.0758196721311
29 76.0758196721311
30 76.0758196721311
31 76.0758196721311
32 76.1014344262295
33 76.1526639344262
34 76.1526639344262
35 76.1526639344262
36 76.1526639344262
37 76.1526639344262
38 76.1526639344262
39 76.1526639344262
40 76.1526639344262
41 76.1526639344262
42 76.1526639344262
43 76.1526639344262
44 76.1526639344262
45 76.1526639344262
46 76.1526639344262
47 76.1526639344262
48 76.1526639344262
49 76.1526639344262
50 76.1526639344262
51 86.9108606557377
52 87.8329918032787
53 88.7551229508197
54 88.9088114754098
55 88.9856557377049
56 89.0881147540984
57 89.0881147540984
58 89.1649590163934
59 89.1905737704918
60 89.2418032786885
61 89.3698770491803
62 89.3698770491803
63 89.3698770491803
64 89.3698770491803
65 89.3698770491803
66 89.3698770491803
67 89.3698770491803
68 89.3698770491803
69 89.3698770491803
70 89.3698770491803
71 89.3698770491803
72 89.3698770491803
73 89.3698770491803
74 89.3698770491803
75 89.3698770491803
76 89.3698770491803
77 89.3698770491803
78 89.3698770491803
79 89.3698770491803
80 89.3698770491803
81 89.3698770491803
82 89.3698770491803
83 89.3698770491803
84 89.3698770491803
85 89.3698770491803
86 89.3698770491803
87 89.3698770491803
88 89.3698770491803
89 89.3698770491803
90 89.3698770491803
91 89.3698770491803
92 89.3698770491803
93 89.3698770491803
94 89.3698770491803
95 89.3698770491803
96 89.3698770491803
97 89.3698770491803
98 89.3698770491803
99 89.3698770491803
};
\addlegendentry{Model 2}
\addplot [line width=0.44000000000000006pt, black, mark=triangle*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.2622950819672
1 71.7213114754098
2 72.4641393442623
3 73.1301229508197
4 73.9497950819672
5 75.4098360655738
6 75.5635245901639
7 75.5891393442623
8 75.9477459016393
9 75.9477459016393
10 76.3575819672131
11 76.4856557377049
12 76.7418032786885
13 76.7930327868852
14 76.7930327868852
15 76.7930327868852
16 76.9467213114754
17 77.0491803278689
18 77.2540983606557
19 77.2540983606557
20 77.3565573770492
21 77.4590163934426
22 77.5102459016393
23 77.5614754098361
24 77.6383196721311
25 77.7920081967213
26 77.8176229508197
27 77.8944672131148
28 77.9200819672131
29 77.9200819672131
30 77.9200819672131
31 77.9200819672131
32 77.9200819672131
33 77.9200819672131
34 77.9200819672131
35 77.9200819672131
36 77.9200819672131
37 77.9200819672131
38 77.9200819672131
39 77.9200819672131
40 77.9200819672131
41 77.9200819672131
42 77.9200819672131
43 77.9200819672131
44 77.9200819672131
45 77.9200819672131
46 77.9713114754098
47 77.9713114754098
48 77.9713114754098
49 77.9713114754098
50 77.9713114754098
51 86.2961065573771
52 88.2684426229508
53 88.8575819672131
54 89.0625
55 89.2418032786885
56 89.344262295082
57 89.3954918032787
58 89.4723360655738
59 89.4979508196721
60 89.5491803278689
61 89.5491803278689
62 89.5491803278689
63 89.5491803278689
64 89.5491803278689
65 89.5491803278689
66 89.5491803278689
67 89.5491803278689
68 89.5491803278689
69 89.5491803278689
70 89.5491803278689
71 89.5491803278689
72 89.5491803278689
73 89.5491803278689
74 89.5491803278689
75 89.5491803278689
76 89.5491803278689
77 89.5491803278689
78 89.5491803278689
79 89.5491803278689
80 89.5491803278689
81 89.5491803278689
82 89.5491803278689
83 89.5491803278689
84 89.5491803278689
85 89.5491803278689
86 89.5491803278689
87 89.5491803278689
88 89.5491803278689
89 89.5491803278689
90 89.5491803278689
91 89.5491803278689
92 89.5491803278689
93 89.5491803278689
94 89.5491803278689
95 89.5491803278689
96 89.5491803278689
97 89.5491803278689
98 89.5491803278689
99 89.5491803278689
};
\addlegendentry{Model 3}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Heterogeneous training};
\end{tikzpicture}

==> tex_figures/homogeneous_training.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=7cm,
width=\columnwidth,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={50,60,...,90},
ylabel={Classification accuracy},
ymajorgrids,
ymin=43.6110399590164, ymax=92.1727715163935,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 45.8183913934426
1 51.4280225409836
2 53.8358094262295
3 55.3214651639344
4 56.1859631147541
5 56.5445696721311
6 56.6534323770492
7 56.7558913934426
8 56.8135245901639
9 56.8263319672131
10 56.8519467213115
11 56.8647540983607
12 56.8839651639344
13 56.890368852459
14 56.890368852459
15 56.890368852459
16 56.890368852459
17 56.890368852459
18 56.890368852459
19 56.890368852459
20 56.890368852459
21 56.890368852459
22 56.890368852459
23 56.890368852459
24 56.890368852459
25 56.890368852459
26 56.890368852459
27 56.890368852459
28 56.890368852459
29 56.890368852459
30 56.890368852459
31 56.890368852459
32 56.890368852459
33 56.890368852459
34 56.890368852459
35 56.890368852459
36 56.890368852459
37 56.890368852459
38 56.890368852459
39 56.890368852459
40 56.890368852459
41 56.890368852459
42 56.890368852459
43 56.890368852459
44 56.890368852459
45 56.890368852459
46 56.890368852459
47 56.890368852459
48 56.890368852459
49 56.890368852459
50 56.890368852459
51 72.0991290983606
52 75.4226434426229
53 76.3191598360656
54 76.6009221311475
55 76.7225922131147
56 76.7866290983606
57 76.8314549180328
58 76.8826844262295
59 76.9723360655738
60 77.0299692622951
61 77.1004098360656
62 77.1772540983606
63 77.1836577868852
64 77.202868852459
65 77.2861168032787
66 77.3501536885246
67 77.3565573770492
68 77.3821721311475
69 77.4013831967213
70 77.4269979508197
71 77.4398053278689
72 77.5102459016393
73 77.5742827868852
74 77.6191086065574
75 77.625512295082
76 77.625512295082
77 77.6319159836066
78 77.6575307377049
79 77.6959528688525
80 77.7792008196722
81 77.8304303278689
82 77.8368340163934
83 77.8368340163934
84 77.8368340163934
85 77.8368340163934
86 77.8368340163934
87 77.8368340163934
88 77.8368340163934
89 77.8368340163934
90 77.8688524590164
91 77.8880635245902
92 77.8944672131148
93 77.8944672131148
94 77.8944672131148
95 77.9008709016394
96 77.907274590164
97 77.907274590164
98 77.907274590164
99 77.907274590164
};
\addlegendentry{Model 0}
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 69.7873975409836
1 71.2090163934426
2 71.8301741803279
3 71.8942110655738
4 71.9198258196721
5 71.9454405737705
6 71.9710553278689
7 72.1759733606557
8 72.2464139344262
9 72.2784323770492
10 72.3232581967213
11 72.3360655737705
12 72.3424692622951
13 72.3424692622951
14 72.3424692622951
15 72.3424692622951
16 72.3424692622951
17 72.3424692622951
18 72.3424692622951
19 72.3424692622951
20 72.3424692622951
21 72.3424692622951
22 72.3424692622951
23 72.3424692622951
24 72.3424692622951
25 72.3424692622951
26 72.3424692622951
27 72.3424692622951
28 72.3424692622951
29 72.3424692622951
30 72.3424692622951
31 72.3424692622951
32 72.3424692622951
33 72.3424692622951
34 72.3424692622951
35 72.3424692622951
36 72.3424692622951
37 72.3424692622951
38 72.3424692622951
39 72.3424692622951
40 72.3424692622951
41 72.3424692622951
42 72.3424692622951
43 72.3424692622951
44 72.3424692622951
45 72.3424692622951
46 72.3424692622951
47 72.3424692622951
48 72.3424692622951
49 72.3424692622951
50 72.3424692622951
51 85.0601946721311
52 87.3271004098361
53 87.9482581967213
54 88.7295081967213
55 88.921618852459
56 89.1841700819672
57 89.3378586065574
58 89.3634733606557
59 89.4018954918033
60 89.4275102459016
61 89.4723360655738
62 89.5235655737705
63 89.5491803278688
64 89.5555840163934
65 89.5683913934426
66 89.5683913934426
67 89.5876024590164
68 89.6004098360656
69 89.6004098360656
70 89.6004098360656
71 89.6004098360656
72 89.6004098360656
73 89.6004098360656
74 89.6004098360656
75 89.6004098360656
76 89.6004098360656
77 89.6004098360656
78 89.6004098360656
79 89.6004098360656
80 89.6004098360656
81 89.6004098360656
82 89.6004098360656
83 89.6004098360656
84 89.6004098360656
85 89.6004098360656
86 89.6004098360656
87 89.6004098360656
88 89.6068135245902
89 89.6068135245902
90 89.6260245901639
91 89.6260245901639
92 89.6260245901639
93 89.6260245901639
94 89.6260245901639
95 89.6260245901639
96 89.6260245901639
97 89.6260245901639
98 89.6260245901639
99 89.6260245901639
};
\addlegendentry{Model 1}
\addplot [line width=0.44000000000000006pt, black, mark=asterisk, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 67.7958504098361
1 70.5110143442623
2 71.766137295082
3 72.8291495901639
4 73.4182889344262
5 73.9946209016394
6 74.2123463114754
7 74.468493852459
8 74.967981557377
9 75.108862704918
10 75.4546618852459
11 75.5955430327869
12 76.0373975409836
13 76.1782786885246
14 76.3575819672131
15 76.4152151639344
16 76.6201331967213
17 76.7225922131147
18 76.9403176229508
19 77.0043545081967
20 77.094006147541
21 77.1196209016393
22 77.1516393442623
23 77.1580430327869
24 77.1836577868852
25 77.1836577868852
26 77.1836577868852
27 77.1836577868852
28 77.1836577868852
29 77.1836577868852
30 77.1836577868852
31 77.1900614754098
32 77.1900614754098
33 77.1900614754098
34 77.1900614754098
35 77.1900614754098
36 77.1900614754098
37 77.1900614754098
38 77.1900614754098
39 77.1900614754098
40 77.1900614754098
41 77.1900614754098
42 77.1900614754098
43 77.1900614754098
44 77.1900614754098
45 77.1900614754098
46 77.1900614754098
47 77.1900614754098
48 77.1900614754098
49 77.1900614754098
50 77.1900614754098
51 86.328125
52 88.3837090163935
53 88.7102971311475
54 89.0240778688525
55 89.203381147541
56 89.2674180327869
57 89.3058401639344
58 89.344262295082
59 89.344262295082
60 89.3506659836065
61 89.3506659836065
62 89.3506659836065
63 89.3506659836065
64 89.3506659836065
65 89.3506659836065
66 89.3506659836065
67 89.3506659836065
68 89.3506659836065
69 89.3506659836065
70 89.3506659836065
71 89.3506659836065
72 89.3506659836065
73 89.3506659836065
74 89.3506659836065
75 89.3506659836065
76 89.3506659836065
77 89.3506659836065
78 89.3506659836065
79 89.3506659836065
80 89.3506659836065
81 89.3506659836065
82 89.3506659836065
83 89.3506659836065
84 89.3506659836065
85 89.3506659836065
86 89.3506659836065
87 89.3506659836065
88 89.3506659836065
89 89.3506659836065
90 89.3506659836065
91 89.3506659836065
92 89.3506659836065
93 89.3506659836065
94 89.3506659836065
95 89.3506659836065
96 89.3506659836065
97 89.3506659836065
98 89.3506659836065
99 89.3506659836065
};
\addlegendentry{Model 2}
\addplot [line width=0.44000000000000006pt, black, mark=triangle, mark size=1.5, mark repeat=5, mark options={solid}]
table {%
0 68.6219262295082
1 70.8055840163934
2 71.7789446721311
3 72.2528176229508
4 72.4961577868852
5 72.7715163934426
6 73.5271516393443
7 74.0330430327869
8 74.3916495901639
9 74.4813012295082
10 74.6606045081967
11 75
12 75.0512295081967
13 75.3457991803279
14 75.499487704918
15 75.6211577868852
16 75.9157274590164
17 76.1462602459016
18 76.3831967213115
19 76.4600409836065
20 76.4984631147541
21 76.5240778688525
22 76.5496926229508
23 76.5753073770492
24 76.5753073770492
25 76.6073258196721
26 76.6265368852459
27 76.6393442622951
28 76.6457479508197
29 76.6457479508197
30 76.6457479508197
31 76.6457479508197
32 76.6457479508197
33 76.6457479508197
34 76.6457479508197
35 76.6457479508197
36 76.6457479508197
37 76.6457479508197
38 76.6457479508197
39 76.6457479508197
40 76.6457479508197
41 76.6457479508197
42 76.6457479508197
43 76.6457479508197
44 76.6457479508197
45 76.6457479508197
46 76.6457479508197
47 76.6457479508197
48 76.6457479508197
49 76.6457479508197
50 76.6457479508197
51 86.9108606557377
52 88.8703893442623
53 89.5876024590164
54 89.7861168032787
55 89.8757684426229
56 89.8949795081967
57 89.9013831967213
58 89.9077868852459
59 89.9141905737705
60 89.9269979508197
61 89.9654200819672
62 89.9654200819672
63 89.9654200819672
64 89.9654200819672
65 89.9654200819672
66 89.9654200819672
67 89.9654200819672
68 89.9654200819672
69 89.9654200819672
70 89.9654200819672
71 89.9654200819672
72 89.9654200819672
73 89.9654200819672
74 89.9654200819672
75 89.9654200819672
76 89.9654200819672
77 89.9654200819672
78 89.9654200819672
79 89.9654200819672
80 89.9654200819672
81 89.9654200819672
82 89.9654200819672
83 89.9654200819672
84 89.9654200819672
85 89.9654200819672
86 89.9654200819672
87 89.9654200819672
88 89.9654200819672
89 89.9654200819672
90 89.9654200819672
91 89.9654200819672
92 89.9654200819672
93 89.9654200819672
94 89.9654200819672
95 89.9654200819672
96 89.9654200819672
97 89.9654200819672
98 89.9654200819672
99 89.9654200819672
};
\addlegendentry{Model 3}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Homogeneous training};
\end{tikzpicture}

==> tex_figures/homogeneous_training_4.1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\begin{axis}[
height=7cm,
width=\columnwidth,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
minor ytick={50,60,...,90},
ylabel={Classification accuracy},
ymajorgrids,
ymin=66.6873719262295, ymax=91.0738985655738,
ytick style={color=black}
]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 72.374487704918
1 74.2443647540984
2 74.6926229508197
3 74.827100409836
4 74.827100409836
5 74.8463114754098
6 74.8463114754098
7 74.8527151639344
8 74.8527151639344
9 74.8527151639344
10 74.8527151639344
11 74.8527151639344
12 74.8527151639344
13 74.8527151639344
14 74.8527151639344
15 74.8527151639344
16 74.8527151639344
17 74.8527151639344
18 74.8527151639344
19 74.8527151639344
20 74.8527151639344
21 74.8527151639344
22 74.8527151639344
23 74.8527151639344
24 74.8527151639344
25 74.8527151639344
26 74.8527151639344
27 74.8527151639344
28 74.8527151639344
29 74.8527151639344
30 74.8527151639344
31 74.8527151639344
32 74.8527151639344
33 74.8527151639344
34 74.8527151639344
35 74.8527151639344
36 74.8527151639344
37 74.8527151639344
38 74.8527151639344
39 74.8527151639344
40 74.8527151639344
41 74.8527151639344
42 74.8527151639344
43 74.8527151639344
44 74.8527151639344
45 74.8527151639344
46 74.8527151639344
47 74.8527151639344
48 74.8527151639344
49 74.8527151639344
50 74.8527151639344
51 83.4336577868852
52 86.1232069672131
53 86.6931352459016
54 87.3271004098361
55 87.672899590164
56 87.7241290983606
57 87.8714139344262
58 88.0891393442623
59 88.2364241803278
60 88.3644979508197
61 88.390112704918
62 88.4669569672131
63 88.4733606557377
64 88.4733606557377
65 88.4925717213115
66 88.4925717213115
67 88.4925717213115
68 88.4925717213115
69 88.4925717213115
70 88.4925717213115
71 88.4925717213115
72 88.4925717213115
73 88.4925717213115
74 88.4925717213115
75 88.4925717213115
76 88.4925717213115
77 88.4925717213115
78 88.4925717213115
79 88.4925717213115
80 88.4925717213115
81 88.4925717213115
82 88.4925717213115
83 88.4925717213115
84 88.4925717213115
85 88.4925717213115
86 88.4925717213115
87 88.4925717213115
88 88.4925717213115
89 88.4925717213115
90 88.4925717213115
91 88.4925717213115
92 88.4925717213115
93 88.4925717213115
94 88.4925717213115
95 88.4925717213115
96 88.4925717213115
97 88.4925717213115
98 88.4925717213115
99 88.4925717213115
};
\addlegendentry{Model 0}
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 69.7873975409836
1 71.2090163934426
2 71.8301741803279
3 71.8942110655738
4 71.9198258196721
5 71.9454405737705
6 71.9710553278689
7 72.1759733606557
8 72.2464139344262
9 72.2784323770492
10 72.3232581967213
11 72.3360655737705
12 72.3424692622951
13 72.3424692622951
14 72.3424692622951
15 72.3424692622951
16 72.3424692622951
17 72.3424692622951
18 72.3424692622951
19 72.3424692622951
20 72.3424692622951
21 72.3424692622951
22 72.3424692622951
23 72.3424692622951
24 72.3424692622951
25 72.3424692622951
26 72.3424692622951
27 72.3424692622951
28 72.3424692622951
29 72.3424692622951
30 72.3424692622951
31 72.3424692622951
32 72.3424692622951
33 72.3424692622951
34 72.3424692622951
35 72.3424692622951
36 72.3424692622951
37 72.3424692622951
38 72.3424692622951
39 72.3424692622951
40 72.3424692622951
41 72.3424692622951
42 72.3424692622951
43 72.3424692622951
44 72.3424692622951
45 72.3424692622951
46 72.3424692622951
47 72.3424692622951
48 72.3424692622951
49 72.3424692622951
50 72.3424692622951
51 85.0601946721311
52 87.3271004098361
53 87.9482581967213
54 88.7295081967213
55 88.921618852459
56 89.1841700819672
57 89.3378586065574
58 89.3634733606557
59 89.4018954918033
60 89.4275102459016
61 89.4723360655738
62 89.5235655737705
63 89.5491803278688
64 89.5555840163934
65 89.5683913934426
66 89.5683913934426
67 89.5876024590164
68 89.6004098360656
69 89.6004098360656
70 89.6004098360656
71 89.6004098360656
72 89.6004098360656
73 89.6004098360656
74 89.6004098360656
75 89.6004098360656
76 89.6004098360656
77 89.6004098360656
78 89.6004098360656
79 89.6004098360656
80 89.6004098360656
81 89.6004098360656
82 89.6004098360656
83 89.6004098360656
84 89.6004098360656
85 89.6004098360656
86 89.6004098360656
87 89.6004098360656
88 89.6068135245902
89 89.6068135245902
90 89.6260245901639
91 89.6260245901639
92 89.6260245901639
93 89.6260245901639
94 89.6260245901639
95 89.6260245901639
96 89.6260245901639
97 89.6260245901639
98 89.6260245901639
99 89.6260245901639
};
\addlegendentry{Model 1}
\addplot [line width=0.44000000000000006pt, black, mark=asterisk, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 67.7958504098361
1 70.5110143442623
2 71.766137295082
3 72.8291495901639
4 73.4182889344262
5 73.9946209016394
6 74.2123463114754
7 74.468493852459
8 74.967981557377
9 75.108862704918
10 75.4546618852459
11 75.5955430327869
12 76.0373975409836
13 76.1782786885246
14 76.3575819672131
15 76.4152151639344
16 76.6201331967213
17 76.7225922131147
18 76.9403176229508
19 77.0043545081967
20 77.094006147541
21 77.1196209016393
22 77.1516393442623
23 77.1580430327869
24 77.1836577868852
25 77.1836577868852
26 77.1836577868852
27 77.1836577868852
28 77.1836577868852
29 77.1836577868852
30 77.1836577868852
31 77.1900614754098
32 77.1900614754098
33 77.1900614754098
34 77.1900614754098
35 77.1900614754098
36 77.1900614754098
37 77.1900614754098
38 77.1900614754098
39 77.1900614754098
40 77.1900614754098
41 77.1900614754098
42 77.1900614754098
43 77.1900614754098
44 77.1900614754098
45 77.1900614754098
46 77.1900614754098
47 77.1900614754098
48 77.1900614754098
49 77.1900614754098
50 77.1900614754098
51 86.328125
52 88.3837090163935
53 88.7102971311475
54 89.0240778688525
55 89.203381147541
56 89.2674180327869
57 89.3058401639344
58 89.344262295082
59 89.344262295082
60 89.3506659836065
61 89.3506659836065
62 89.3506659836065
63 89.3506659836065
64 89.3506659836065
65 89.3506659836065
66 89.3506659836065
67 89.3506659836065
68 89.3506659836065
69 89.3506659836065
70 89.3506659836065
71 89.3506659836065
72 89.3506659836065
73 89.3506659836065
74 89.3506659836065
75 89.3506659836065
76 89.3506659836065
77 89.3506659836065
78 89.3506659836065
79 89.3506659836065
80 89.3506659836065
81 89.3506659836065
82 89.3506659836065
83 89.3506659836065
84 89.3506659836065
85 89.3506659836065
86 89.3506659836065
87 89.3506659836065
88 89.3506659836065
89 89.3506659836065
90 89.3506659836065
91 89.3506659836065
92 89.3506659836065
93 89.3506659836065
94 89.3506659836065
95 89.3506659836065
96 89.3506659836065
97 89.3506659836065
98 89.3506659836065
99 89.3506659836065
};
\addlegendentry{Model 2}
\addplot [line width=0.44000000000000006pt, black, mark=triangle*, mark size=1, mark repeat=5, mark options={solid}]
table {%
0 68.6219262295082
1 70.8055840163934
2 71.7789446721311
3 72.2528176229508
4 72.4961577868852
5 72.7715163934426
6 73.5271516393443
7 74.0330430327869
8 74.3916495901639
9 74.4813012295082
10 74.6606045081967
11 75
12 75.0512295081967
13 75.3457991803279
14 75.499487704918
15 75.6211577868852
16 75.9157274590164
17 76.1462602459016
18 76.3831967213115
19 76.4600409836065
20 76.4984631147541
21 76.5240778688525
22 76.5496926229508
23 76.5753073770492
24 76.5753073770492
25 76.6073258196721
26 76.6265368852459
27 76.6393442622951
28 76.6457479508197
29 76.6457479508197
30 76.6457479508197
31 76.6457479508197
32 76.6457479508197
33 76.6457479508197
34 76.6457479508197
35 76.6457479508197
36 76.6457479508197
37 76.6457479508197
38 76.6457479508197
39 76.6457479508197
40 76.6457479508197
41 76.6457479508197
42 76.6457479508197
43 76.6457479508197
44 76.6457479508197
45 76.6457479508197
46 76.6457479508197
47 76.6457479508197
48 76.6457479508197
49 76.6457479508197
50 76.6457479508197
51 86.9108606557377
52 88.8703893442623
53 89.5876024590164
54 89.7861168032787
55 89.8757684426229
56 89.8949795081967
57 89.9013831967213
58 89.9077868852459
59 89.9141905737705
60 89.9269979508197
61 89.9654200819672
62 89.9654200819672
63 89.9654200819672
64 89.9654200819672
65 89.9654200819672
66 89.9654200819672
67 89.9654200819672
68 89.9654200819672
69 89.9654200819672
70 89.9654200819672
71 89.9654200819672
72 89.9654200819672
73 89.9654200819672
74 89.9654200819672
75 89.9654200819672
76 89.9654200819672
77 89.9654200819672
78 89.9654200819672
79 89.9654200819672
80 89.9654200819672
81 89.9654200819672
82 89.9654200819672
83 89.9654200819672
84 89.9654200819672
85 89.9654200819672
86 89.9654200819672
87 89.9654200819672
88 89.9654200819672
89 89.9654200819672
90 89.9654200819672
91 89.9654200819672
92 89.9654200819672
93 89.9654200819672
94 89.9654200819672
95 89.9654200819672
96 89.9654200819672
97 89.9654200819672
98 89.9654200819672
99 89.9654200819672
};
\addlegendentry{Model 3}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0
]{Homogeneous training};
\end{tikzpicture}

==> tex_figures/mnist_no_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
% grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
% minor xtick={25,50,...,100},
% minor ytick={25,50,...,100},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
% xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
% ylabel={Classification accuracy},
ymajorgrids,
ymin=65, ymax=102.790178571429,
% ytick style={color=black,font=\footnotesize},
major tick length=\MajorTickLength
]
% \addplot [line width=0.44000000000000006pt, black]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black, mark repeat=10]
table {%
0 86.0491071428571
1 89.2857142857143
2 91.0714285714286
3 92.4107142857143
4 92.0758928571429
5 91.9642857142857
6 92.8571428571429
7 93.5267857142857
8 93.8616071428571
9 93.6383928571429
10 93.6383928571429
11 93.9732142857143
12 93.8616071428571
13 93.8616071428571
14 93.8616071428571
15 93.9732142857143
16 94.0848214285714
17 94.4196428571429
18 94.4196428571429
19 94.1964285714286
20 94.1964285714286
21 94.1964285714286
22 94.1964285714286
23 94.0848214285714
24 94.0848214285714
25 94.0848214285714
26 94.0848214285714
27 94.0848214285714
28 94.0848214285714
29 94.1964285714286
30 94.1964285714286
31 94.1964285714286
32 94.1964285714286
33 94.1964285714286
34 94.1964285714286
35 94.1964285714286
36 94.1964285714286
37 94.0848214285714
38 94.0848214285714
39 94.0848214285714
40 94.0848214285714
41 94.0848214285714
42 94.0848214285714
43 94.0848214285714
44 94.0848214285714
45 94.1964285714286
46 94.1964285714286
47 94.1964285714286
48 94.1964285714286
49 94.1964285714286
50 96.2053571428571
51 96.3169642857143
52 96.2053571428571
53 96.09375
54 96.3169642857143
55 96.2053571428571
56 96.09375
57 96.09375
58 95.9821428571429
59 95.9821428571429
60 96.2053571428571
61 96.3169642857143
62 96.3169642857143
63 96.4285714285714
64 96.2053571428571
65 96.09375
66 96.2053571428571
67 96.3169642857143
68 96.2053571428571
69 96.4285714285714
70 96.5401785714286
71 96.5401785714286
72 96.09375
73 96.3169642857143
74 96.4285714285714
75 96.3169642857143
76 96.3169642857143
77 96.09375
78 96.3169642857143
79 96.4285714285714
80 96.3169642857143
81 96.3169642857143
82 96.4285714285714
83 96.2053571428571
84 96.6517857142857
85 96.2053571428571
86 96.3169642857143
87 96.4285714285714
88 96.3169642857143
89 96.3169642857143
90 96.2053571428571
91 96.2053571428571
92 96.2053571428571
93 96.3169642857143
94 96.3169642857143
95 96.2053571428571
96 96.3169642857143
97 96.2053571428571
98 96.3169642857143
99 96.2053571428571
};
% \addlegendentry{$\mathsf{Cronus}$}
% \addplot [line width=0.44000000000000006pt, blue]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=o, mark size=1pt]
table {%
0 91.40625
1 90.2901785714286
2 93.5267857142857
3 92.7455357142857
4 95.5357142857143
5 95.2008928571429
6 95.2008928571429
7 95.6473214285714
8 96.2053571428571
9 95.8705357142857
10 95.9821428571429
11 96.4285714285714
12 96.875
13 95.7589285714286
14 97.0982142857143
15 96.7633928571429
16 96.7633928571429
17 95.8705357142857
18 96.7633928571429
19 96.7633928571429
20 96.6517857142857
21 96.875
22 96.09375
23 97.65625
24 97.65625
25 97.2098214285714
26 97.3214285714286
27 97.4330357142857
28 97.3214285714286
29 97.5446428571429
30 97.3214285714286
31 97.7678571428571
32 97.5446428571429
33 97.4330357142857
34 97.4330357142857
35 97.3214285714286
36 97.2098214285714
37 97.3214285714286
38 96.875
39 97.4330357142857
40 96.875
41 97.5446428571429
42 97.5446428571429
43 97.4330357142857
44 97.2098214285714
45 97.3214285714286
46 97.4330357142857
47 97.4330357142857
48 97.5446428571429
49 97.5446428571429
50 97.2098214285714
51 97.3214285714286
52 97.7678571428571
53 97.8794642857143
54 97.4330357142857
55 97.7678571428571
56 97.2098214285714
57 97.5446428571429
58 97.4330357142857
59 96.9866071428571
60 97.3214285714286
61 97.5446428571429
62 97.3214285714286
63 97.5446428571429
64 97.4330357142857
65 97.3214285714286
66 97.2098214285714
67 97.5446428571429
68 97.4330357142857
69 97.2098214285714
70 97.4330357142857
71 97.65625
72 97.65625
73 97.65625
74 97.65625
75 97.4330357142857
76 97.5446428571429
77 97.65625
78 97.65625
79 97.65625
80 97.65625
81 97.65625
82 97.4330357142857
83 97.65625
84 97.65625
85 97.7678571428571
86 97.7678571428571
87 97.5446428571429
88 97.3214285714286
89 97.7678571428571
90 98.1026785714286
91 97.5446428571429
92 97.4330357142857
93 97.7678571428571
94 97.65625
95 97.4330357142857
96 97.9910714285714
97 97.4330357142857
98 97.4330357142857
99 97.65625
};
% \addlegendentry{$\mathsf{Mean}$}
% \addplot [line width=0.44000000000000006pt, color0]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=+, mark size=1pt]
table {%
0 10.15625
1 81.138393
2 93.526786
3 94.977679
4 95.3125
5 95.535714
6 95.424107
7 95.758929
8 95.870536
9 95.982143
10 95.982143
11 95.870536
12 96.09375
13 96.09375
14 96.205357
15 96.316964
16 96.428571
17 96.540179
18 96.316964
19 96.316964
20 96.875
21 96.540179
22 96.875
23 96.875
24 96.763393
25 96.875
26 96.651786
27 97.209821
28 97.098214
29 96.986607
30 96.986607
31 97.098214
32 97.321429
33 97.209821
34 97.209821
35 97.433036
36 97.544643
37 97.098214
38 97.321429
39 97.433036
40 97.321429
41 97.433036
42 97.433036
43 97.433036
44 97.321429
45 97.209821
46 97.321429
47 97.321429
48 97.321429
49 97.433036
50 97.321429
51 97.321429
52 97.321429
53 97.321429
54 97.321429
55 97.433036
56 97.321429
57 97.433036
58 97.433036
59 97.433036
60 97.321429
61 97.321429
62 97.321429
63 97.433036
64 97.433036
65 97.433036
66 97.544643
67 97.433036
68 97.321429
69 97.321429
70 97.321429
71 97.321429
72 97.321429
73 97.321429
74 97.209821
75 97.433036
76 97.433036
77 97.433036
78 97.544643
79 97.544643
80 97.65625
81 97.65625
82 97.65625
83 97.544643
84 97.65625
85 97.65625
86 97.879464
87 97.544643
88 97.65625
89 97.544643
90 97.65625
91 97.65625
92 97.65625
93 97.65625
94 97.879464
95 97.767857
96 97.767857
97 97.767857
98 97.767857
99 97.767857
};
% \addlegendentry{$\mathsf{Median}$}
% \addplot [line width=0.44000000000000006pt, color1]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=*, mark size=1pt]
table {%
0 9.04017857142857
1 64.0625
2 93.6383928571429
3 94.9776785714286
4 95.3125
5 95.8705357142857
6 96.09375
7 96.5401785714286
8 96.5401785714286
9 96.9866071428571
10 96.7633928571429
11 97.0982142857143
12 97.0982142857143
13 97.0982142857143
14 97.0982142857143
15 96.9866071428571
16 96.9866071428571
17 96.9866071428571
18 96.875
19 97.3214285714286
20 97.3214285714286
21 97.2098214285714
22 97.3214285714286
23 97.4330357142857
24 97.65625
25 97.7678571428571
26 97.7678571428571
27 97.9910714285714
28 97.7678571428571
29 97.9910714285714
30 97.9910714285714
31 97.8794642857143
32 97.5446428571429
33 97.8794642857143
34 97.9910714285714
35 97.7678571428571
36 97.7678571428571
37 97.7678571428571
38 97.7678571428571
39 97.65625
40 97.7678571428571
41 97.5446428571429
42 97.65625
43 97.65625
44 97.65625
45 97.65625
46 97.65625
47 97.65625
48 97.65625
49 97.5446428571429
50 97.7678571428571
51 97.7678571428571
52 97.8794642857143
53 97.8794642857143
54 97.7678571428571
55 97.65625
56 97.65625
57 97.65625
58 97.8794642857143
59 97.7678571428571
60 97.7678571428571
61 97.7678571428571
62 97.5446428571429
63 97.65625
64 97.5446428571429
65 97.65625
66 97.3214285714286
67 97.4330357142857
68 97.4330357142857
69 97.5446428571429
70 97.65625
71 97.5446428571429
72 97.65625
73 97.65625
74 97.65625
75 97.65625
76 97.7678571428571
77 97.7678571428571
78 97.5446428571429
79 97.8794642857143
80 97.8794642857143
81 97.65625
82 97.65625
83 97.8794642857143
84 97.7678571428571
85 97.8794642857143
86 98.1026785714286
87 97.65625
88 97.8794642857143
89 97.8794642857143
90 97.7678571428571
91 97.7678571428571
92 97.65625
93 97.65625
94 98.1026785714286
95 97.65625
96 97.7678571428571
97 97.8794642857143
98 97.9910714285714
99 97.8794642857143
};
% \addlegendentry{$\mathsf{MwuAvg}$}
% \addplot [line width=0.44000000000000006pt, color2]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square*, mark size=1pt]
table {%
0 9.59821428571429
1 71.4285714285714
2 93.5267857142857
3 95.8705357142857
4 96.09375
5 96.5401785714286
6 96.7633928571429
7 96.5401785714286
8 96.7633928571429
9 97.0982142857143
10 96.9866071428571
11 96.6517857142857
12 96.9866071428571
13 97.0982142857143
14 96.7633928571429
15 97.3214285714286
16 97.2098214285714
17 97.2098214285714
18 97.2098214285714
19 97.2098214285714
20 97.3214285714286
21 97.2098214285714
22 97.3214285714286
23 97.3214285714286
24 97.2098214285714
25 97.0982142857143
26 97.2098214285714
27 97.0982142857143
28 97.0982142857143
29 97.0982142857143
30 97.0982142857143
31 96.9866071428571
32 96.9866071428571
33 97.0982142857143
34 97.0982142857143
35 97.0982142857143
36 97.0982142857143
37 96.9866071428571
38 97.2098214285714
39 97.3214285714286
40 97.4330357142857
41 97.4330357142857
42 97.4330357142857
43 97.3214285714286
44 97.5446428571429
45 97.5446428571429
46 97.4330357142857
47 97.5446428571429
48 97.5446428571429
49 97.7678571428571
50 97.7678571428571
51 97.65625
52 97.8794642857143
53 97.9910714285714
54 98.1026785714286
55 97.9910714285714
56 97.9910714285714
57 97.9910714285714
58 97.9910714285714
59 98.1026785714286
60 98.1026785714286
61 98.1026785714286
62 98.1026785714286
63 98.2142857142857
64 97.9910714285714
65 97.8794642857143
66 97.9910714285714
67 97.9910714285714
68 97.9910714285714
69 97.9910714285714
70 97.9910714285714
71 97.8794642857143
72 97.8794642857143
73 97.8794642857143
74 97.8794642857143
75 97.7678571428571
76 97.8794642857143
77 97.8794642857143
78 97.8794642857143
79 97.9910714285714
80 97.8794642857143
81 97.8794642857143
82 97.9910714285714
83 97.9910714285714
84 97.8794642857143
85 97.8794642857143
86 98.1026785714286
87 97.8794642857143
88 97.9910714285714
89 97.8794642857143
90 98.1026785714286
91 97.9910714285714
92 97.9910714285714
93 98.1026785714286
94 98.2142857142857
95 98.1026785714286
96 98.1026785714286
97 98.1026785714286
98 98.1026785714286
99 98.3258928571429
};
% \addlegendentry{$\mathsf{MwuOpt}$}
% \addplot [line width=0.44000000000000006pt, color3]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square, mark size=1pt]
table {%
0 11.941964
1 83.816964
2 93.526786
3 95.424107
4 95.758929
5 96.205357
6 96.316964
7 96.875
8 96.763393
9 96.875
10 97.209821
11 97.209821
12 97.098214
13 97.433036
14 97.544643
15 97.767857
16 97.879464
17 97.879464
18 97.767857
19 97.879464
20 97.991071
21 97.879464
22 97.879464
23 98.102679
24 97.879464
25 98.102679
26 98.214286
27 98.214286
28 98.102679
29 98.102679
30 97.991071
31 98.102679
32 97.879464
33 97.767857
34 97.879464
35 97.879464
36 97.767857
37 97.767857
38 97.767857
39 97.879464
40 97.767857
41 97.767857
42 97.879464
43 97.991071
44 97.879464
45 97.767857
46 97.767857
47 97.65625
48 97.767857
49 97.65625
50 97.544643
51 97.544643
52 97.321429
53 97.321429
54 97.433036
55 97.433036
56 97.433036
57 97.544643
58 97.544643
59 97.544643
60 97.544643
61 97.767857
62 97.65625
63 97.544643
64 97.544643
65 97.433036
66 97.433036
67 97.544643
68 97.544643
69 97.433036
70 97.433036
71 97.433036
72 97.321429
73 97.321429
74 97.321429
75 97.433036
76 97.321429
77 97.321429
78 97.321429
79 97.433036
80 97.544643
81 97.544643
82 97.433036
83 97.433036
84 97.544643
85 97.321429
86 97.433036
87 97.433036
88 97.433036
89 97.544643
90 97.544643
91 97.433036
92 97.544643
93 97.433036
94 97.209821
95 97.209821
96 97.544643
97 97.433036
98 97.321429
99 97.433036
};
% \addlegendentry{$\mathsf{Bulyan}$}
% \addplot [line width=0.44000000000000006pt, color4]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=diamond, mark size=1pt]
table {%
0 92.410714
1 93.191964
2 93.415179
3 93.080357
4 93.303571
5 93.415179
6 93.415179
7 93.415179
8 93.526786
9 93.526786
10 93.526786
11 93.415179
12 93.415179
13 93.415179
14 93.303571
15 93.303571
16 93.303571
17 93.303571
18 93.303571
19 93.303571
20 93.303571
21 93.415179
22 93.415179
23 93.415179
24 93.303571
25 93.303571
26 93.191964
27 93.191964
28 93.191964
29 93.191964
30 93.303571
31 93.303571
32 93.303571
33 93.191964
34 93.303571
35 93.303571
36 93.303571
37 93.303571
38 93.303571
39 93.303571
40 93.303571
41 93.303571
42 93.191964
43 93.191964
44 93.191964
45 93.191964
46 93.191964
47 93.191964
48 93.303571
49 93.303571
50 93.303571
51 93.303571
52 93.303571
53 93.303571
54 93.303571
55 93.303571
56 93.303571
57 93.303571
58 93.303571
59 93.303571
60 93.303571
61 93.303571
62 93.303571
63 93.303571
64 93.303571
65 93.303571
66 93.415179
67 93.415179
68 93.415179
69 93.303571
70 93.303571
71 93.303571
72 93.303571
73 93.303571
74 93.303571
75 93.303571
76 93.303571
77 93.303571
78 93.303571
79 93.303571
80 93.415179
81 93.415179
82 93.415179
83 93.415179
84 93.415179
85 93.415179
86 93.415179
87 93.415179
88 93.415179
89 93.415179
90 93.415179
91 93.415179
92 93.415179
93 93.415179
94 93.415179
95 93.415179
96 93.415179
97 93.303571
98 93.303571
99 93.303571
};
% \addlegendentry{$\mathsf{Krum}$}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{MNIST, No attack};
\end{tikzpicture}

==> tex_figures/mnist_worse_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
% height=5.2cm,
% width=6.3cm,
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
% grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
% minor xtick={25,50,...,100},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
% xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
% ylabel={Classification accuracy},
ymajorgrids,
% ymin=2.50558035714286, ymax=99.6149553571429,
ymin=2.50558035714286, ymax=102.790178571429,
% ytick style={color=black,font=\footnotesize},
major tick length=\MajorTickLength
]
% \addplot [line width=0.44000000000000006pt, black]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black]
table {%
0 87.3883928571429
% 1 88.9508928571429
% 2 91.6294642857143
% 3 92.0758928571429
% 4 92.96875
5 93.4151785714286
% 6 92.8571428571429
% 7 93.4151785714286
% 8 93.3035714285714
% 9 93.1919642857143
10 93.1919642857143
% 11 93.0803571428571
% 12 93.3035714285714
% 13 93.4151785714286
% 14 93.1919642857143
15 93.3035714285714
% 16 93.75
% 17 93.5267857142857
% 18 93.5267857142857
% 19 93.6383928571429
20 93.6383928571429
% 21 93.75
% 22 93.75
% 23 93.9732142857143
% 24 93.8616071428571
25 93.8616071428571
% 26 93.8616071428571
% 27 93.9732142857143
% 28 93.9732142857143
% 29 93.9732142857143
30 93.9732142857143
% 31 93.9732142857143
% 32 93.9732142857143
% 33 93.9732142857143
% 34 93.9732142857143
35 93.8616071428571
% 36 93.8616071428571
% 37 93.8616071428571
% 38 93.8616071428571
% 39 93.8616071428571
40 93.8616071428571
% 41 93.9732142857143
% 42 93.9732142857143
% 43 93.9732142857143
% 44 93.9732142857143
45 93.9732142857143
% 46 93.8616071428571
% 47 93.8616071428571
% 48 93.8616071428571
% 49 93.8616071428571
50 93.8616071428571
% 51 93.8616071428571
% 52 93.8616071428571
% 53 93.8616071428571
% 54 93.5267857142857
55 92.2991071428571
% 56 91.40625
% 57 90.8482142857143
% 58 90.625
% 59 90.2901785714286
60 90.4017857142857
% 61 89.7321428571429
% 62 89.1741071428571
% 63 88.7276785714286
% 64 88.7276785714286
65 88.8392857142857
% 66 88.5044642857143
% 67 88.1696428571429
% 68 88.8392857142857
% 69 88.7276785714286
70 89.0625
% 71 88.9508928571429
% 72 89.1741071428571
% 73 88.8392857142857
% 74 88.7276785714286
75 88.8392857142857
% 76 89.1741071428571
% 77 89.2857142857143
% 78 89.3973214285714
% 79 89.5089285714286
80 89.5089285714286
% 81 89.5089285714286
% 82 89.5089285714286
% 83 89.5089285714286
% 84 89.84375
85 89.84375
% 86 89.84375
% 87 90.0669642857143
% 88 90.0669642857143
% 89 90.2901785714286
90 90.4017857142857
% 91 90.5133928571429
% 92 90.4017857142857
% 93 90.5133928571429
% 94 90.7366071428571
95 90.7366071428571
% 96 90.7366071428571
% 97 90.7366071428571
% 98 90.7366071428571
99 90.7366071428571
};
% \addlegendentry{Cronus}
% \addplot [line width=0.44000000000000006pt, blue]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1pt]
table {%
0 9.59821428571429
% 1 9.59821428571429
% 2 10.8258928571429
% 3 10.0446428571429
% 4 9.375
5 10.8258928571429
% 6 10.0446428571429
% 7 9.375
% 8 9.375
% 9 9.59821428571429
10 10.8258928571429
% 11 10.0446428571429
% 12 9.04017857142857
% 13 8.59375
% 14 9.375
15 9.375
% 16 9.375
% 17 9.375
% 18 9.375
% 19 9.375
20 9.375
% 21 9.375
% 22 9.375
% 23 9.375
% 24 9.375
25 9.375
% 26 9.375
% 27 9.375
% 28 9.375
% 29 9.375
30 9.375
% 31 9.375
% 32 9.375
% 33 9.375
% 34 9.375
35 9.375
% 36 9.375
% 37 9.375
% 38 9.375
% 39 9.375
40 9.375
% 41 9.375
% 42 9.375
% 43 9.375
% 44 9.375
45 9.375
% 46 9.375
% 47 9.375
% 48 9.375
% 49 9.375
50 9.375
% 51 9.375
% 52 9.375
% 53 9.375
% 54 9.375
55 9.375
% 56 9.375
% 57 9.375
% 58 9.375
% 59 9.375
60 9.375
% 61 9.375
% 62 9.375
% 63 9.375
% 64 9.375
65 9.375
% 66 9.375
% 67 9.375
% 68 9.375
% 69 9.375
70 9.375
% 71 9.375
% 72 9.375
% 73 9.375
% 74 9.375
75 9.375
% 76 9.375
% 77 9.375
% 78 9.375
% 79 9.375
80 9.375
% 81 9.375
% 82 9.375
% 83 9.375
% 84 9.375
85 9.375
% 86 9.375
% 87 9.375
% 88 9.375
% 89 9.375
90 9.375
% 91 9.375
% 92 9.375
% 93 9.375
% 94 9.375
95 9.375
% 96 9.375
% 97 9.375
% 98 9.375
99 9.375
};
% \addlegendentry{Mean}
% \addplot [line width=0.44000000000000006pt, color0]
\addplot [line width=0.44000000000000006pt, black, mark=+, mark size=1pt]
table {%
0 9.040179
% 1 11.049107
% 2 10.15625
% 3 10.15625
% 4 18.75
5 21.428571
% 6 21.09375
% 7 46.651786
% 8 41.852679
% 9 63.727679
10 62.5
% 11 46.651786
% 12 56.696429
% 13 65.848214
% 14 62.388393
15 74.441964
% 16 66.629464
% 17 65.290179
% 18 71.651786
% 19 67.633929
20 37.611607
% 21 72.544643
% 22 69.419643
% 23 70.3125
% 24 72.098214
25 77.34375
% 26 83.816964
% 27 84.151786
% 28 85.9375
% 29 81.919643
30 84.151786
% 31 80.691964
% 32 81.138393
% 33 83.816964
% 34 81.138393
35 82.924107
% 36 79.799107
% 37 78.683036
% 38 86.160714
% 39 85.9375
40 88.169643
% 41 84.486607
% 42 86.607143
% 43 89.174107
% 44 84.486607
45 87.053571
% 46 87.611607
% 47 88.727679
% 48 89.84375
% 49 89.174107
50 92.299107
% 51 90.066964
% 52 90.066964
% 53 89.732143
% 54 89.174107
55 90.625
% 56 89.955357
% 57 89.955357
% 58 90.513393
% 59 90.290179
60 90.290179
% 61 90.066964
% 62 89.84375
% 63 91.071429
% 64 90.178571
65 90.178571
% 66 90.625
% 67 91.183036
% 68 91.40625
% 69 90.401786
70 91.517857
% 71 91.629464
% 72 89.285714
% 73 89.620536
% 74 89.397321
75 90.848214
% 76 91.071429
% 77 90.625
% 78 91.517857
% 79 91.517857
80 89.0625
% 81 91.517857
% 82 90.736607
% 83 91.294643
% 84 91.964286
85 91.517857
% 86 91.183036
% 87 91.294643
% 88 91.40625
% 89 91.40625
90 91.629464
% 91 92.1875
% 92 91.964286
% 93 91.629464
% 94 90.290179
95 92.299107
% 96 91.517857
% 97 92.1875
% 98 91.741071
99 91.629464
};
% \addlegendentry{Median}
% \addplot [line width=0.44000000000000006pt, color1]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1pt]
table {%
0 13.3928571428571
% 1 22.5446428571429
% 2 15.2901785714286
% 3 10.9375
% 4 11.9419642857143
5 10.15625
% 6 9.59821428571429
% 7 10.9375
% 8 9.70982142857143
% 9 9.48660714285714
10 11.2723214285714
% 11 9.26339285714286
% 12 11.4955357142857
% 13 10.0446428571429
% 14 10.7142857142857
15 12.3883928571429
% 16 10.6026785714286
% 17 10.15625
% 18 10.3794642857143
% 19 9.59821428571429
20 9.26339285714286
% 21 10.8258928571429
% 22 7.25446428571429
% 23 9.82142857142857
% 24 10.8258928571429
25 8.48214285714286
% 26 12.1651785714286
% 27 9.26339285714286
% 28 10.2678571428571
% 29 12.0535714285714
30 9.93303571428571
% 31 8.81696428571429
% 32 11.3839285714286
% 33 10.2678571428571
% 34 12.0535714285714
35 11.0491071428571
% 36 11.3839285714286
% 37 6.91964285714286
% 38 10.3794642857143
% 39 11.1607142857143
40 10.6026785714286
% 41 11.2723214285714
% 42 11.4955357142857
% 43 11.0491071428571
% 44 10.4910714285714
45 11.4955357142857
% 46 10.3794642857143
% 47 12.7232142857143
% 48 11.6071428571429
% 49 9.70982142857143
50 14.6205357142857
% 51 10.9375
% 52 10.9375
% 53 10.8258928571429
% 54 10.8258928571429
55 10.7142857142857
% 56 10.7142857142857
% 57 10.6026785714286
% 58 11.6071428571429
% 59 10.6026785714286
60 11.1607142857143
% 61 11.1607142857143
% 62 10.15625
% 63 11.1607142857143
% 64 12.0535714285714
65 9.70982142857143
% 66 10.0446428571429
% 67 9.59821428571429
% 68 11.4955357142857
% 69 11.0491071428571
70 10.0446428571429
% 71 11.9419642857143
% 72 10.4910714285714
% 73 10.4910714285714
% 74 10.6026785714286
75 10.3794642857143
% 76 11.3839285714286
% 77 10.9375
% 78 9.82142857142857
% 79 9.59821428571429
80 9.93303571428571
% 81 10.4910714285714
% 82 9.70982142857143
% 83 11.0491071428571
% 84 11.2723214285714
85 11.3839285714286
% 86 10.2678571428571
% 87 9.59821428571429
% 88 9.93303571428571
% 89 10.15625
90 10.2678571428571
% 91 9.93303571428571
% 92 12.2767857142857
% 93 11.1607142857143
% 94 10.15625
95 10.15625
% 96 10.3794642857143
% 97 12.0535714285714
% 98 10.4910714285714
99 10.4910714285714
};
% \addlegendentry{MwuAvg}
% \addplot [line width=0.44000000000000006pt, color2]
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1pt]
table {%
0 11.0491071428571
% 1 9.375
% 2 10.8258928571429
% 3 9.375
% 4 10.0446428571429
5 10.8258928571429
% 6 10.8258928571429
% 7 9.375
% 8 9.375
% 9 10.0446428571429
10 10.0446428571429
% 11 9.59821428571429
% 12 9.59821428571429
% 13 10.8258928571429
% 14 10.8258928571429
15 10.8258928571429
% 16 10.8258928571429
% 17 10.8258928571429
% 18 10.8258928571429
% 19 10.8258928571429
20 10.8258928571429
% 21 10.8258928571429
% 22 10.8258928571429
% 23 10.8258928571429
% 24 10.8258928571429
25 10.8258928571429
% 26 10.8258928571429
% 27 10.8258928571429
% 28 10.8258928571429
% 29 10.8258928571429
30 10.8258928571429
% 31 10.8258928571429
% 32 10.8258928571429
% 33 10.8258928571429
% 34 10.8258928571429
35 10.8258928571429
% 36 10.8258928571429
% 37 10.8258928571429
% 38 10.8258928571429
% 39 10.8258928571429
40 10.8258928571429
% 41 10.8258928571429
% 42 10.8258928571429
% 43 10.8258928571429
% 44 10.8258928571429
45 10.8258928571429
% 46 10.8258928571429
% 47 10.8258928571429
% 48 10.8258928571429
% 49 10.8258928571429
50 10.8258928571429
% 51 10.8258928571429
% 52 10.8258928571429
% 53 10.8258928571429
% 54 10.8258928571429
55 10.8258928571429
% 56 10.8258928571429
% 57 10.8258928571429
% 58 11.0491071428571
% 59 11.0491071428571
60 11.0491071428571
% 61 11.0491071428571
% 62 11.0491071428571
% 63 11.0491071428571
% 64 11.0491071428571
65 11.0491071428571
% 66 11.0491071428571
% 67 11.0491071428571
% 68 11.0491071428571
% 69 11.0491071428571
70 11.0491071428571
% 71 11.0491071428571
% 72 11.0491071428571
% 73 11.0491071428571
% 74 11.0491071428571
75 11.0491071428571
% 76 11.0491071428571
% 77 11.0491071428571
% 78 11.0491071428571
% 79 11.0491071428571
80 11.0491071428571
% 81 11.0491071428571
% 82 11.0491071428571
% 83 11.0491071428571
% 84 11.0491071428571
85 11.0491071428571
% 86 11.0491071428571
% 87 11.0491071428571
% 88 11.0491071428571
% 89 11.0491071428571
90 11.0491071428571
% 91 11.0491071428571
% 92 11.0491071428571
% 93 11.0491071428571
% 94 11.0491071428571
95 11.0491071428571
% 96 11.0491071428571
% 97 11.0491071428571
% 98 11.0491071428571
99 11.0491071428571
};
% \addlegendentry{MwuOpt}
% \addplot [line width=0.44000000000000006pt, color3]
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1pt]
table {%
0 11.0491071428571
% 1 11.0491071428571
% 2 10.8258928571429
% 3 10.8258928571429
% 4 10.8258928571429
5 10.8258928571429
% 6 10.8258928571429
% 7 10.8258928571429
% 8 10.8258928571429
% 9 10.8258928571429
10 10.8258928571429
% 11 10.8258928571429
% 12 10.8258928571429
% 13 10.8258928571429
% 14 11.0491071428571
15 11.0491071428571
% 16 11.0491071428571
% 17 11.0491071428571
% 18 11.0491071428571
% 19 11.0491071428571
20 16.8526785714286
% 21 38.5044642857143
% 22 71.6517857142857
% 23 72.7678571428571
% 24 75.5580357142857
25 85.4910714285714
% 26 80.5803571428571
% 27 82.8125
% 28 83.3705357142857
% 29 83.7053571428571
30 84.0401785714286
% 31 85.2678571428571
% 32 85.9375
% 33 85.0446428571429
% 34 85.8258928571429
35 84.9330357142857
% 36 75.1116071428571
% 37 77.34375
% 38 83.59375
% 39 84.0401785714286
40 82.7008928571429
% 41 82.8125
% 42 83.1473214285714
% 43 85.6026785714286
% 44 85.2678571428571
45 86.8303571428571
% 46 85.9375
% 47 86.71875
% 48 85.9375
% 49 85.9375
50 93.4151785714286
% 51 92.5223214285714
% 52 92.7455357142857
% 53 92.96875
% 54 92.96875
55 92.8571428571429
% 56 92.8571428571429
% 57 93.6383928571429
% 58 94.0848214285714
% 59 93.4151785714286
60 93.9732142857143
% 61 94.0848214285714
% 62 94.4196428571429
% 63 93.9732142857143
% 64 94.0848214285714
65 94.0848214285714
% 66 93.9732142857143
% 67 93.8616071428571
% 68 93.5267857142857
% 69 93.3035714285714
70 93.8616071428571
% 71 93.9732142857143
% 72 94.4196428571429
% 73 94.1964285714286
% 74 94.0848214285714
75 94.4196428571429
% 76 94.0848214285714
% 77 93.9732142857143
% 78 94.0848214285714
% 79 93.9732142857143
80 94.1964285714286
% 81 94.1964285714286
% 82 94.6428571428571
% 83 93.5267857142857
% 84 94.6428571428571
85 94.1964285714286
% 86 94.4196428571429
% 87 94.6428571428571
% 88 94.4196428571429
% 89 94.0848214285714
90 94.6428571428571
% 91 94.1964285714286
% 92 94.6428571428571
% 93 94.8660714285714
% 94 94.7544642857143
95 95.2008928571429
% 96 94.7544642857143
% 97 94.1964285714286
% 98 94.7544642857143
99 94.4196428571429
};
% \addlegendentry{Bulyan}
% \addplot [line width=0.44000000000000006pt, color4]
\addplot [line width=0.44000000000000006pt, black, mark=diamond, mark size=1pt]
table {%
0 90.959821
% 1 93.861607
% 2 94.084821
% 3 94.308036
% 4 94.308036
5 94.308036
% 6 94.196429
% 7 94.196429
% 8 94.308036
% 9 94.419643
10 94.53125
% 11 94.53125
% 12 94.419643
% 13 94.308036
% 14 94.196429
15 94.196429
% 16 94.196429
% 17 94.196429
% 18 94.196429
% 19 94.308036
20 94.308036
% 21 94.308036
% 22 94.419643
% 23 94.53125
% 24 94.53125
25 94.642857
% 26 94.642857
% 27 94.642857
% 28 94.642857
% 29 94.642857
30 94.866071
% 31 94.866071
% 32 94.866071
% 33 94.866071
% 34 94.866071
35 94.866071
% 36 94.866071
% 37 94.866071
% 38 94.866071
% 39 94.866071
40 94.866071
% 41 94.866071
% 42 94.866071
% 43 94.866071
% 44 94.866071
45 94.866071
% 46 94.866071
% 47 94.866071
% 48 94.754464
% 49 94.754464
50 94.754464
% 51 94.866071
% 52 94.866071
% 53 94.866071
% 54 94.977679
55 94.977679
% 56 94.977679
% 57 94.977679
% 58 94.977679
% 59 94.977679
60 94.977679
% 61 94.866071
% 62 94.754464
% 63 94.754464
% 64 94.754464
65 94.754464
% 66 94.754464
% 67 94.754464
% 68 94.754464
% 69 94.754464
70 94.754464
% 71 94.754464
% 72 94.754464
% 73 94.754464
% 74 94.754464
75 94.754464
% 76 94.642857
% 77 94.642857
% 78 94.642857
% 79 94.53125
80 94.53125
% 81 94.53125
% 82 94.53125
% 83 94.53125
% 84 94.53125
85 94.53125
% 86 94.53125
% 87 94.53125
% 88 94.53125
% 89 94.53125
90 94.53125
% 91 94.53125
% 92 94.642857
% 93 94.642857
% 94 94.642857
95 94.642857
% 96 94.642857
% 97 94.642857
% 98 94.642857
99 94.642857
};
% \addlegendentry{Krum}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.07!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{MNIST, Strongest attack};
\end{tikzpicture}

==> tex_figures/purchase_no_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
minor xtick={25,50,...,100},
x label style={at={(axis description cs:0.5,-0.11)}},
y label style={at={(axis description cs:-0.11,.5)}},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
ymin=8.73975409836066, ymax=98.2274590163934,
ytick style={color=black,font=\footnotesize}
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0 67.3155737704918
1 69.3647540983606
2 70.9016393442623
3 71.8237704918033
4 72.5409836065574
5 74.4877049180328
6 73.6680327868852
7 74.5901639344262
8 74.2827868852459
9 75.1024590163934
10 74.1803278688525
11 75.4098360655738
12 75.2049180327869
13 75.6147540983606
14 75.3073770491803
15 75.8196721311475
16 76.3319672131148
17 75.922131147541
18 75.7172131147541
19 76.9467213114754
20 75.4098360655738
21 76.0245901639344
22 76.1270491803279
23 75.8196721311475
24 76.0245901639344
25 77.9713114754098
26 78.5860655737705
27 78.2786885245902
28 78.2786885245902
29 78.5860655737705
30 78.9959016393443
31 78.6885245901639
32 78.5860655737705
33 78.5860655737705
34 78.5860655737705
35 78.7909836065574
36 78.6885245901639
37 78.483606557377
38 78.1762295081967
39 78.1762295081967
40 78.1762295081967
41 78.2786885245902
42 78.2786885245902
43 78.483606557377
44 78.5860655737705
45 78.7909836065574
46 78.6885245901639
47 78.6885245901639
48 78.6885245901639
49 78.5860655737705
50 88.422131147541
51 85.7581967213115
52 87.7049180327869
53 89.1393442622951
54 89.2418032786885
55 89.344262295082
56 89.4467213114754
57 89.4467213114754
58 89.4467213114754
59 89.7540983606557
60 89.8565573770492
61 89.5491803278688
62 89.6516393442623
63 89.7540983606557
64 89.344262295082
65 89.6516393442623
66 89.6516393442623
67 89.344262295082
68 89.4467213114754
69 89.7540983606557
70 89.1393442622951
71 89.1393442622951
72 89.4467213114754
73 89.0368852459016
74 89.344262295082
75 89.2418032786885
76 88.9344262295082
77 89.0368852459016
78 89.0368852459016
79 88.9344262295082
80 88.9344262295082
81 88.8319672131148
82 88.8319672131148
83 88.6270491803279
84 88.8319672131148
85 88.8319672131148
86 88.7295081967213
87 88.5245901639344
88 88.6270491803279
89 88.5245901639344
90 88.422131147541
91 88.422131147541
92 88.422131147541
93 88.5245901639344
94 88.422131147541
95 88.5245901639344
96 88.3196721311476
97 88.5245901639344
98 88.422131147541
99 88.422131147541
};
\addlegendentry{Cronus}
% \addplot [line width=0.44000000000000006pt, black]
% table {%
% 0 61.5970799180328
% 1 65.0806864754098
% 2 68.2056864754098
% 3 69.3775614754098
% 4 70.0563524590164
% 5 71.1193647540984
% 6 71.6316598360656
% 7 72.3104508196721
% 8 72.6306352459016
% 9 72.797131147541
% 10 72.9764344262295
% 11 73.7128586065574
% 12 73.7704918032787
% 13 74.0970799180328
% 14 74.3468237704918
% 15 74.3852459016393
% 16 74.4300717213115
% 17 74.7118340163935
% 18 74.7950819672131
% 19 74.9167520491803
% 20 74.9167520491803
% 21 75.1216700819672
% 22 75.3329918032787
% 23 75.3329918032787
% 24 75.390625
% 25 76.2487192622951
% 26 76.5176741803278
% 27 76.6457479508197
% 28 76.7289959016393
% 29 76.844262295082
% 30 76.9275102459016
% 31 76.953125
% 32 76.9915471311475
% 33 77.0427766393443
% 34 77.1004098360656
% 35 77.126024590164
% 36 77.1452356557377
% 37 77.1900614754098
% 38 77.2092725409836
% 39 77.2412909836066
% 40 77.2797131147541
% 41 77.2989241803279
% 42 77.3117315573771
% 43 77.3309426229508
% 44 77.3501536885246
% 45 77.375768442623
% 46 77.375768442623
% 47 77.375768442623
% 48 77.3885758196721
% 49 77.3949795081967
% 50 77.3949795081967
% 51 84.3814036885246
% 52 86.5138319672131
% 53 87.6472848360656
% 54 88.0507172131147
% 55 88.3260758196721
% 56 88.5373975409836
% 57 88.6206454918033
% 58 88.7615266393443
% 59 88.812756147541
% 60 88.8447745901639
% 61 88.9024077868852
% 62 88.921618852459
% 63 88.953637295082
% 64 88.9600409836065
% 65 88.9728483606557
% 66 88.9728483606557
% 67 88.9792520491803
% 68 88.9856557377049
% 69 89.0432889344262
% 70 89.0496926229508
% 71 89.0689036885246
% 72 89.0689036885246
% 73 89.0689036885246
% 74 89.0689036885246
% 75 89.0689036885246
% 76 89.0689036885246
% 77 89.0689036885246
% 78 89.0689036885246
% 79 89.0689036885246
% 80 89.0689036885246
% 81 89.0689036885246
% 82 89.0689036885246
% 83 89.0689036885246
% 84 89.0689036885246
% 85 89.0689036885246
% 86 89.0689036885246
% 87 89.0689036885246
% 88 89.0689036885246
% 89 89.0689036885246
% 90 89.0689036885246
% 91 89.0689036885246
% 92 89.0689036885246
% 93 89.0689036885246
% 94 89.0689036885246
% 95 89.0689036885246
% 96 89.0689036885246
% 97 89.0689036885246
% 98 89.0689036885246
% 99 89.0689036885246
% };
% \addlegendentry{Cronus best avg}
% \addplot [line width=0.44000000000000006pt, black]
% table {%
% 0 61.5970799180328
% 1 65.0806864754098
% 2 68.0648053278689
% 3 69.0573770491803
% 4 69.3071209016394
% 5 70.5046106557377
% 6 70.9464651639344
% 7 71.4587602459016
% 8 71.875
% 9 72.0094774590164
% 10 71.8942110655738
% 11 72.8995901639344
% 12 72.4385245901639
% 13 72.8483606557377
% 14 72.9956454918033
% 15 72.5986168032787
% 16 72.8803790983607
% 17 73.2774077868852
% 18 73.3670594262295
% 19 73.2902151639344
% 20 72.9572233606557
% 21 73.5271516393443
% 22 73.5335553278689
% 23 73.1493340163934
% 24 73.4439036885246
% 25 76.2102971311475
% 26 76.4280225409836
% 27 76.4152151639344
% 28 76.6201331967213
% 29 76.7289959016393
% 30 76.7866290983607
% 31 76.7610143442623
% 32 76.7674180327869
% 33 76.7866290983606
% 34 76.8826844262295
% 35 76.844262295082
% 36 76.812243852459
% 37 76.7930327868852
% 38 76.7097848360656
% 39 76.6393442622951
% 40 76.6905737704918
% 41 76.6649590163934
% 42 76.6649590163934
% 43 76.5817110655738
% 44 76.6137295081967
% 45 76.5817110655738
% 46 76.5496926229508
% 47 76.5817110655738
% 48 76.5753073770492
% 49 76.5496926229508
% 50 87.0965676229508
% 51 84.3814036885246
% 52 86.5138319672131
% 53 87.5512295081967
% 54 87.9546618852459
% 55 88.172387295082
% 56 88.3837090163934
% 57 88.5117827868852
% 58 88.5373975409836
% 59 88.422131147541
% 60 88.4925717213115
% 61 88.6142418032787
% 62 88.4477459016393
% 63 88.5117827868852
% 64 88.4989754098361
% 65 88.4157274590164
% 66 88.5181864754098
% 67 88.3773053278689
% 68 88.3516905737705
% 69 88.5502049180328
% 70 88.4605532786885
% 71 88.4669569672131
% 72 88.3965163934426
% 73 88.3260758196721
% 74 88.3004610655738
% 75 88.2620389344262
% 76 88.1659836065574
% 77 88.1980020491803
% 78 88.1275614754098
% 79 88.0827356557377
% 80 88.0186987704918
% 81 87.9866803278689
% 82 87.9802766393443
% 83 87.9930840163935
% 84 87.8009733606557
% 85 87.8650102459016
% 86 87.8329918032787
% 87 87.6857069672131
% 88 87.6664959016393
% 89 87.6536885245902
% 90 87.5768442622951
% 91 87.532018442623
% 92 87.4935963114754
% 93 87.3783299180328
% 94 87.3847336065574
% 95 87.2310450819672
% 96 87.2118340163934
% 97 87.109375
% 98 87.1285860655738
% 99 87.109375
% };
% \addlegendentry{Cronus avg}
\addplot [line width=0.44000000000000006pt, blue]
table {%
0 19.5696721311475
1 81.0450819672131
2 88.3196721311476
3 89.5491803278688
4 90.9836065573771
5 91.4959016393443
6 90.9836065573771
7 90.5737704918033
8 90.6762295081967
9 90.1639344262295
10 90.1639344262295
11 90.6762295081967
12 91.2909836065574
13 91.2909836065574
14 91.1885245901639
15 91.1885245901639
16 90.0614754098361
17 91.7008196721312
18 91.5983606557377
19 90.6762295081967
20 91.905737704918
21 90.8811475409836
22 92.1106557377049
23 91.2909836065574
24 91.0860655737705
25 92.9303278688524
26 93.2377049180328
27 93.5450819672131
28 93.2377049180328
29 92.9303278688524
30 93.4426229508197
31 92.9303278688524
32 93.0327868852459
33 92.5204918032787
34 93.1352459016394
35 93.1352459016394
36 92.9303278688524
37 93.0327868852459
38 93.0327868852459
39 92.7254098360656
40 92.7254098360656
41 92.7254098360656
42 93.2377049180328
43 92.7254098360656
44 92.827868852459
45 92.7254098360656
46 92.4180327868852
47 92.4180327868852
48 92.5204918032787
49 92.4180327868852
50 93.1352459016394
51 93.0327868852459
52 93.2377049180328
53 93.3401639344262
54 93.0327868852459
55 93.0327868852459
56 93.5450819672131
57 93.3401639344262
58 93.4426229508197
59 93.75
60 93.3401639344262
61 93.4426229508197
62 93.5450819672131
63 93.5450819672131
64 93.4426229508197
65 93.5450819672131
66 93.6475409836066
67 93.9549180327869
68 93.5450819672131
69 93.75
70 94.0573770491803
71 93.9549180327869
72 93.6475409836066
73 93.9549180327869
74 94.1598360655738
75 94.0573770491803
76 93.6475409836066
77 93.5450819672131
78 93.75
79 93.6475409836066
80 93.6475409836066
81 93.9549180327869
82 93.6475409836066
83 93.5450819672131
84 93.75
85 93.6475409836066
86 93.4426229508197
87 93.9549180327869
88 93.8524590163934
89 93.9549180327869
90 93.8524590163934
91 93.6475409836066
92 93.6475409836066
93 93.75
94 94.0573770491803
95 93.5450819672131
96 93.75
97 93.9549180327869
98 93.6475409836066
99 93.6475409836066
};
\addlegendentry{Mean}
\addplot [line width=0.44000000000000006pt, color0]
table {%
0 12.8073770491803
1 82.4795081967213
2 88.0122950819672
3 89.5491803278688
4 90.3688524590164
5 90.3688524590164
6 90.0614754098361
7 91.5983606557377
8 90.3688524590164
9 90.8811475409836
10 89.8565573770492
11 90.7786885245902
12 91.3934426229508
13 91.2909836065574
14 91.3934426229508
15 91.3934426229508
16 90.2663934426229
17 91.3934426229508
18 91.7008196721312
19 90.7786885245902
20 91.7008196721312
21 90.8811475409836
22 90.5737704918033
23 90.6762295081967
24 90.6762295081967
25 91.8032786885246
26 91.4959016393443
27 91.1885245901639
28 91.4959016393443
29 91.7008196721312
30 91.4959016393443
31 91.1885245901639
32 91.0860655737705
33 91.8032786885246
34 92.5204918032787
35 92.4180327868852
36 92.0081967213115
37 91.5983606557377
38 92.0081967213115
39 91.905737704918
40 92.1106557377049
41 92.827868852459
42 92.7254098360656
43 92.4180327868852
44 93.0327868852459
45 92.1106557377049
46 92.0081967213115
47 92.1106557377049
48 92.2131147540984
49 92.5204918032787
50 92.5204918032787
51 92.5204918032787
52 92.827868852459
53 93.0327868852459
54 93.1352459016394
55 92.6229508196721
56 92.5204918032787
57 92.6229508196721
58 92.827868852459
59 92.9303278688524
60 92.827868852459
61 92.7254098360656
62 92.9303278688524
63 92.7254098360656
64 92.3155737704918
65 92.827868852459
66 92.7254098360656
67 92.9303278688524
68 92.9303278688524
69 92.7254098360656
70 92.5204918032787
71 92.7254098360656
72 92.7254098360656
73 93.2377049180328
74 92.827868852459
75 92.9303278688524
76 93.0327868852459
77 93.1352459016394
78 93.2377049180328
79 93.4426229508197
80 92.9303278688524
81 92.827868852459
82 93.5450819672131
83 93.3401639344262
84 93.2377049180328
85 92.9303278688524
86 93.1352459016394
87 93.0327868852459
88 93.3401639344262
89 92.827868852459
90 92.6229508196721
91 92.5204918032787
92 93.0327868852459
93 93.3401639344262
94 93.1352459016394
95 93.0327868852459
96 93.4426229508197
97 93.3401639344262
98 92.7254098360656
99 93.0327868852459
};
\addlegendentry{Median}
\addplot [line width=0.44000000000000006pt, color1]
table {%
0 23.0532786885246
1 82.6844262295082
2 87.2950819672131
3 89.4467213114754
4 90.0614754098361
5 90.9836065573771
6 90.1639344262295
7 91.905737704918
8 91.7008196721312
9 92.0081967213115
10 91.1885245901639
11 92.2131147540984
12 91.1885245901639
13 90.7786885245902
14 92.3155737704918
15 92.0081967213115
16 90.3688524590164
17 91.1885245901639
18 91.4959016393443
19 91.4959016393443
20 90.8811475409836
21 92.5204918032787
22 91.0860655737705
23 92.2131147540984
24 91.5983606557377
25 93.1352459016394
26 92.827868852459
27 93.0327868852459
28 93.2377049180328
29 92.9303278688524
30 93.2377049180328
31 93.1352459016394
32 92.7254098360656
33 93.1352459016394
34 93.0327868852459
35 93.1352459016394
36 93.3401639344262
37 93.3401639344262
38 93.1352459016394
39 93.1352459016394
40 92.6229508196721
41 92.4180327868852
42 92.827868852459
43 92.5204918032787
44 93.2377049180328
45 92.827868852459
46 93.1352459016394
47 93.0327868852459
48 92.3155737704918
49 92.827868852459
50 93.3401639344262
51 93.3401639344262
52 93.0327868852459
53 93.1352459016394
54 93.0327868852459
55 92.5204918032787
56 92.4180327868852
57 92.827868852459
58 93.1352459016394
59 92.6229508196721
60 92.9303278688524
61 93.3401639344262
62 93.4426229508197
63 93.4426229508197
64 92.9303278688524
65 93.0327868852459
66 92.7254098360656
67 92.9303278688524
68 92.7254098360656
69 92.827868852459
70 92.7254098360656
71 92.9303278688524
72 92.4180327868852
73 92.9303278688524
74 93.0327868852459
75 92.6229508196721
76 92.827868852459
77 93.3401639344262
78 92.9303278688524
79 93.0327868852459
80 92.6229508196721
81 93.3401639344262
82 93.0327868852459
83 93.1352459016394
84 93.4426229508197
85 93.1352459016394
86 93.1352459016394
87 92.5204918032787
88 92.6229508196721
89 92.827868852459
90 93.1352459016394
91 93.0327868852459
92 93.1352459016394
93 92.827868852459
94 92.6229508196721
95 92.7254098360656
96 93.3401639344262
97 93.3401639344262
98 93.1352459016394
99 93.4426229508197
};
\addlegendentry{MwuAvg}
\addplot [line width=0.44000000000000006pt, color2]
table {%
0 17.3155737704918
1 82.2745901639344
2 87.9098360655738
3 89.0368852459016
4 89.2418032786885
5 90.4713114754098
6 89.9590163934426
7 90.2663934426229
8 89.7540983606557
9 89.0368852459016
10 89.5491803278688
11 89.9590163934426
12 90.5737704918033
13 90.8811475409836
14 90.2663934426229
15 91.2909836065574
16 90.2663934426229
17 90.8811475409836
18 90.3688524590164
19 90.2663934426229
20 91.8032786885246
21 91.7008196721312
22 91.0860655737705
23 91.3934426229508
24 90.2663934426229
25 92.2131147540984
26 92.2131147540984
27 92.2131147540984
28 92.6229508196721
29 92.9303278688524
30 91.7008196721312
31 91.2909836065574
32 91.5983606557377
33 91.4959016393443
34 91.7008196721312
35 92.1106557377049
36 91.7008196721312
37 91.4959016393443
38 91.5983606557377
39 91.905737704918
40 91.5983606557377
41 91.5983606557377
42 91.905737704918
43 91.905737704918
44 92.2131147540984
45 92.1106557377049
46 91.905737704918
47 92.5204918032787
48 92.6229508196721
49 92.0081967213115
50 92.2131147540984
51 92.1106557377049
52 92.1106557377049
53 91.8032786885246
54 92.2131147540984
55 92.1106557377049
56 91.905737704918
57 91.8032786885246
58 92.1106557377049
59 92.1106557377049
60 92.3155737704918
61 92.0081967213115
62 91.905737704918
63 92.1106557377049
64 92.4180327868852
65 92.2131147540984
66 91.8032786885246
67 92.0081967213115
68 92.1106557377049
69 92.0081967213115
70 91.4959016393443
71 92.1106557377049
72 92.3155737704918
73 92.3155737704918
74 92.3155737704918
75 92.6229508196721
76 92.5204918032787
77 92.5204918032787
78 92.5204918032787
79 91.8032786885246
80 92.2131147540984
81 92.2131147540984
82 92.4180327868852
83 92.3155737704918
84 92.6229508196721
85 92.2131147540984
86 92.4180327868852
87 92.3155737704918
88 92.1106557377049
89 92.3155737704918
90 91.8032786885246
91 92.5204918032787
92 92.3155737704918
93 92.5204918032787
94 92.1106557377049
95 92.5204918032787
96 92.4180327868852
97 92.3155737704918
98 92.7254098360656
99 92.827868852459
};
\addlegendentry{MwuOpt}
\addplot [line width=0.44000000000000006pt, color3]
table {%
0 17.5204918032787
1 83.1967213114754
2 87.9098360655738
3 89.6516393442623
4 90.0614754098361
5 89.9590163934426
6 89.7540983606557
7 88.9344262295082
8 89.8565573770492
9 89.0368852459016
10 89.1393442622951
11 89.1393442622951
12 89.0368852459016
13 89.5491803278688
14 89.9590163934426
15 90.1639344262295
16 89.9590163934426
17 89.1393442622951
18 90.1639344262295
19 89.5491803278688
20 90.1639344262295
21 90.2663934426229
22 90.2663934426229
23 89.1393442622951
24 89.9590163934426
25 92.3155737704918
26 92.0081967213115
27 91.4959016393443
28 92.3155737704918
29 92.6229508196721
30 92.0081967213115
31 92.2131147540984
32 91.905737704918
33 92.2131147540984
34 91.7008196721312
35 91.7008196721312
36 92.4180327868852
37 92.3155737704918
38 92.7254098360656
39 92.2131147540984
40 92.1106557377049
41 91.8032786885246
42 92.6229508196721
43 92.6229508196721
44 92.5204918032787
45 92.4180327868852
46 92.5204918032787
47 92.1106557377049
48 92.4180327868852
49 92.4180327868852
50 92.4180327868852
51 92.9303278688524
52 92.827868852459
53 92.827868852459
54 92.5204918032787
55 92.5204918032787
56 92.5204918032787
57 92.827868852459
58 92.7254098360656
59 93.1352459016394
60 92.9303278688524
61 92.9303278688524
62 92.5204918032787
63 92.6229508196721
64 92.9303278688524
65 92.827868852459
66 93.0327868852459
67 93.0327868852459
68 92.9303278688524
69 92.1106557377049
70 92.6229508196721
71 93.0327868852459
72 92.9303278688524
73 93.0327868852459
74 92.9303278688524
75 93.0327868852459
76 93.0327868852459
77 92.827868852459
78 93.1352459016394
79 92.4180327868852
80 93.0327868852459
81 92.2131147540984
82 92.3155737704918
83 92.6229508196721
84 92.6229508196721
85 92.6229508196721
86 92.9303278688524
87 92.827868852459
88 93.1352459016394
89 93.0327868852459
90 92.6229508196721
91 92.7254098360656
92 92.5204918032787
93 92.3155737704918
94 92.827868852459
95 92.7254098360656
96 92.1106557377049
97 92.7254098360656
98 93.2377049180328
99 93.1352459016394
};
\addlegendentry{Bulyan}
\addplot [line width=0.44000000000000006pt, color4]
table {%
0 71.9262295081967
1 73.7704918032787
2 75.5122950819672
3 76.4344262295082
4 76.8442622950819
5 76.7418032786885
6 76.6393442622951
7 76.9467213114754
8 76.9467213114754
9 77.1516393442623
10 77.1516393442623
11 76.0245901639344
12 76.2295081967213
13 76.3319672131148
14 76.3319672131148
15 76.1270491803279
16 76.2295081967213
17 76.7418032786885
18 76.4344262295082
19 75.8196721311475
20 75.8196721311475
21 75.8196721311475
22 75.6147540983606
23 75.6147540983606
24 75.5122950819672
25 75.5122950819672
26 76.2295081967213
27 76.3319672131148
28 75.8196721311475
29 75.7172131147541
30 75.4098360655738
31 75.5122950819672
32 75.6147540983606
33 75.6147540983606
34 75.3073770491803
35 75.4098360655738
36 75.6147540983606
37 75.6147540983606
38 75.8196721311475
39 75.8196721311475
40 75.922131147541
41 75.7172131147541
42 76.1270491803279
43 75.8196721311475
44 75.6147540983606
45 75.6147540983606
46 75.8196721311475
47 76.0245901639344
48 76.1270491803279
49 75.6147540983606
50 75.2049180327869
51 75
52 75.1024590163934
53 75.2049180327869
54 75
55 75
56 75.2049180327869
57 75.2049180327869
58 75.3073770491803
59 75.3073770491803
60 75.3073770491803
61 75.3073770491803
62 75.3073770491803
63 75.4098360655738
64 75.4098360655738
65 75.5122950819672
66 75.5122950819672
67 75.7172131147541
68 75.7172131147541
69 75.6147540983606
70 75.7172131147541
71 75.7172131147541
72 75.7172131147541
73 75.7172131147541
74 75.7172131147541
75 75.6147540983606
76 75.6147540983606
77 75.6147540983606
78 75.6147540983606
79 75.7172131147541
80 75.7172131147541
81 75.8196721311475
82 75.8196721311475
83 75.7172131147541
84 75.7172131147541
85 75.7172131147541
86 75.7172131147541
87 75.7172131147541
88 75.8196721311475
89 75.6147540983606
90 75.6147540983606
91 75.6147540983606
92 75.6147540983606
93 75.6147540983606
94 75.6147540983606
95 75.7172131147541
96 75.6147540983606
97 75.5122950819672
98 75.4098360655738
99 75.4098360655738
};
\addlegendentry{Krum}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{Purchase100, No attack};
\end{tikzpicture}

==> tex_figures/purchase_no_attack_dab_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!79.01960784313725!black},
% minor xtick={25,50,...,100},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xlabel={Epochs},
xmin=-4.95, xmax=103.95,
% xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
% ymin=59.0061475409836, ymax=95.297131147541,
ymin=65, ymax=95.297131147541,
% ytick style={color=black,font=\footnotesize},
major tick length=\MajorTickLength
]
% \addplot [line width=0.44000000000000006pt, black]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black, mark repeat=10]
table {%
0 72.3360655737705
1 73.8729508196721
2 74.2827868852459
3 74.5901639344262
4 73.8729508196721
5 73.0532786885246
6 73.0532786885246
7 73.0532786885246
8 72.8483606557377
9 72.5409836065574
10 72.5409836065574
11 72.233606557377
12 72.4385245901639
13 72.3360655737705
14 72.233606557377
15 72.7459016393443
16 72.6434426229508
17 72.5409836065574
18 72.233606557377
19 72.0286885245902
20 71.9262295081967
21 71.6188524590164
22 71.7213114754098
23 71.8237704918033
24 71.9262295081967
25 72.5409836065574
26 72.233606557377
27 71.8237704918033
28 71.9262295081967
29 71.7213114754098
30 71.7213114754098
31 71.6188524590164
32 71.7213114754098
33 71.7213114754098
34 71.516393442623
35 71.516393442623
36 71.4139344262295
37 71.2090163934426
38 71.0040983606557
39 71.1065573770492
40 71.1065573770492
41 70.6967213114754
42 70.4918032786885
43 69.672131147541
44 68.75
45 68.0327868852459
46 68.4426229508197
47 67.0081967213115
48 67.9303278688525
49 67.5204918032787
50 89.2418032786885
51 85.6557377049181
52 87.9098360655738
53 88.8319672131148
54 89.5491803278688
55 89.6516393442623
56 90.0614754098361
57 90.0614754098361
58 90.0614754098361
59 89.8565573770492
60 89.9590163934426
61 90.1639344262295
62 90.2663934426229
63 90.3688524590164
64 90.1639344262295
65 89.9590163934426
66 89.8565573770492
67 89.5491803278688
68 89.7540983606557
69 89.6516393442623
70 89.4467213114754
71 89.5491803278688
72 89.5491803278688
73 89.7540983606557
74 89.5491803278688
75 89.344262295082
76 89.5491803278688
77 89.5491803278688
78 89.4467213114754
79 89.2418032786885
80 89.0368852459016
81 89.1393442622951
82 89.344262295082
83 89.4467213114754
84 89.5491803278688
85 89.7540983606557
86 89.6516393442623
87 89.344262295082
88 89.4467213114754
89 89.4467213114754
90 89.7540983606557
91 89.4467213114754
92 89.4467213114754
93 89.2418032786885
94 89.2418032786885
95 89.4467213114754
96 89.344262295082
97 88.9344262295082
98 89.2418032786885
99 89.2418032786885
};
% \addlegendentry{$\mathsf{Cronus}$}
% \addplot [line width=0.44000000000000006pt, blue]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=o, mark size=1pt]
table {%
0 70.0819672131148
1 85.8606557377049
2 91.3934426229508
3 92.3155737704918
4 92.3155737704918
5 92.1106557377049
6 92.7254098360656
7 92.3155737704918
8 91.905737704918
9 92.5204918032787
10 92.7254098360656
11 92.7254098360656
12 91.8032786885246
13 91.7008196721312
14 92.0081967213115
15 91.905737704918
16 92.2131147540984
17 92.1106557377049
18 92.1106557377049
19 92.1106557377049
20 92.2131147540984
21 92.4180327868852
22 92.2131147540984
23 92.3155737704918
24 92.2131147540984
25 93.1352459016394
26 93.0327868852459
27 92.827868852459
28 92.7254098360656
29 92.6229508196721
30 92.827868852459
31 92.827868852459
32 92.827868852459
33 92.7254098360656
34 93.2377049180328
35 93.1352459016394
36 93.2377049180328
37 93.1352459016394
38 93.3401639344262
39 93.1352459016394
40 93.0327868852459
41 93.1352459016394
42 92.9303278688524
43 92.9303278688524
44 93.0327868852459
45 92.827868852459
46 92.9303278688524
47 92.9303278688524
48 93.1352459016394
49 93.1352459016394
50 93.3401639344262
51 92.827868852459
52 92.4180327868852
53 93.0327868852459
54 92.3155737704918
55 92.6229508196721
56 92.7254098360656
57 92.4180327868852
58 92.5204918032787
59 92.5204918032787
60 92.5204918032787
61 92.6229508196721
62 92.5204918032787
63 92.3155737704918
64 92.4180327868852
65 92.3155737704918
66 92.2131147540984
67 92.7254098360656
68 92.6229508196721
69 92.5204918032787
70 92.6229508196721
71 92.6229508196721
72 92.827868852459
73 92.3155737704918
74 92.6229508196721
75 92.5204918032787
76 92.0081967213115
77 92.4180327868852
78 92.4180327868852
79 92.4180327868852
80 92.4180327868852
81 92.1106557377049
82 92.5204918032787
83 91.905737704918
84 92.3155737704918
85 92.4180327868852
86 92.2131147540984
87 92.1106557377049
88 92.3155737704918
89 91.8032786885246
90 93.1352459016394
91 93.1352459016394
92 93.1352459016394
93 93.1352459016394
94 93.1352459016394
95 93.1352459016394
96 93.1352459016394
97 93.1352459016394
98 93.1352459016394
99 93.1352459016394
};
% \addlegendentry{$\mathsf{Mean}$}
% \addplot [line width=0.44000000000000006pt, color0]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=+, mark size=1pt]
table {%
0 60.655737704918
1 85.6557377049181
2 89.7540983606557
3 90.8811475409836
4 91.5983606557377
5 91.905737704918
6 91.8032786885246
7 92.4180327868852
8 92.4180327868852
9 92.3155737704918
10 91.5983606557377
11 91.7008196721312
12 91.7008196721312
13 91.4959016393443
14 91.7008196721312
15 92.3155737704918
16 91.3934426229508
17 92.2131147540984
18 91.905737704918
19 91.5983606557377
20 92.1106557377049
21 91.2909836065574
22 91.0860655737705
23 91.4959016393443
24 91.905737704918
25 92.5204918032787
26 92.3155737704918
27 92.6229508196721
28 92.1106557377049
29 91.905737704918
30 92.1106557377049
31 91.8032786885246
32 92.2131147540984
33 92.0081967213115
34 92.5204918032787
35 92.4180327868852
36 92.5204918032787
37 92.4180327868852
38 92.5204918032787
39 92.5204918032787
40 92.2131147540984
41 92.2131147540984
42 92.4180327868852
43 92.1106557377049
44 92.4180327868852
45 92.6229508196721
46 92.5204918032787
47 92.4180327868852
48 92.5204918032787
49 92.7254098360656
50 92.7254098360656
51 93.0327868852459
52 92.7254098360656
53 92.7254098360656
54 92.6229508196721
55 92.6229508196721
56 92.5204918032787
57 92.4180327868852
58 92.1106557377049
59 92.5204918032787
60 92.5204918032787
61 92.6229508196721
62 92.3155737704918
63 92.4180327868852
64 92.2131147540984
65 92.3155737704918
66 92.3155737704918
67 92.5204918032787
68 92.5204918032787
69 92.3155737704918
70 92.4180327868852
71 92.1106557377049
72 92.3155737704918
73 92.1106557377049
74 92.3155737704918
75 92.2131147540984
76 92.0081967213115
77 92.0081967213115
78 92.1106557377049
79 91.8032786885246
80 92.0081967213115
81 92.0081967213115
82 92.1106557377049
83 92.2131147540984
84 92.2131147540984
85 92.1106557377049
86 92.1106557377049
87 92.1106557377049
88 92.1106557377049
89 91.8032786885246
90 91.8032786885246
91 92.1106557377049
92 92.3155737704918
93 91.905737704918
94 91.905737704918
95 91.8032786885246
96 91.8032786885246
97 91.905737704918
98 92.0081967213115
99 91.7008196721312
};
% \addlegendentry{$\mathsf{Median}$}
% \addplot [line width=0.44000000000000006pt, color1]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=*, mark size=1pt]
table {%
0 74.077868852459
1 86.7827868852459
2 90.6762295081967
3 91.8032786885246
4 92.0081967213115
5 92.4180327868852
6 92.5204918032787
7 92.5204918032787
8 92.4180327868852
9 92.3155737704918
10 92.3155737704918
11 92.4180327868852
12 92.2131147540984
13 92.0081967213115
14 92.3155737704918
15 92.4180327868852
16 92.9303278688524
17 92.6229508196721
18 92.0081967213115
19 92.3155737704918
20 91.4959016393443
21 92.3155737704918
22 92.2131147540984
23 92.2131147540984
24 92.4180327868852
25 92.6229508196721
26 92.9303278688524
27 92.827868852459
28 92.9303278688524
29 93.0327868852459
30 92.9303278688524
31 93.0327868852459
32 93.4426229508197
33 93.6475409836066
34 93.0327868852459
35 93.2377049180328
36 93.3401639344262
37 93.5450819672131
38 92.9303278688524
39 93.3401639344262
40 93.4426229508197
41 93.5450819672131
42 93.3401639344262
43 93.4426229508197
44 93.5450819672131
45 93.4426229508197
46 93.1352459016394
47 93.2377049180328
48 93.3401639344262
49 93.1352459016394
50 93.6475409836066
51 93.6475409836066
52 93.4426229508197
53 93.5450819672131
54 93.2377049180328
55 93.6475409836066
56 93.4426229508197
57 93.4426229508197
58 93.5450819672131
59 93.4426229508197
60 93.6475409836066
61 93.3401639344262
62 92.9303278688524
63 93.0327868852459
64 93.2377049180328
65 92.827868852459
66 93.1352459016394
67 93.1352459016394
68 93.1352459016394
69 92.9303278688524
70 92.9303278688524
71 92.9303278688524
72 92.827868852459
73 92.827868852459
74 92.9303278688524
75 93.1352459016394
76 92.827868852459
77 92.827868852459
78 93.0327868852459
79 93.0327868852459
80 93.0327868852459
81 92.7254098360656
82 92.9303278688524
83 92.5204918032787
84 92.827868852459
85 92.5204918032787
86 92.6229508196721
87 92.827868852459
88 92.5204918032787
89 93.0327868852459
90 92.827868852459
91 92.9303278688524
92 92.7254098360656
93 92.7254098360656
94 92.7254098360656
95 92.827868852459
96 92.827868852459
97 92.6229508196721
98 93.0327868852459
99 92.4180327868852
};
% \addlegendentry{$\mathsf{MwuAvg}$}
% \addplot [line width=0.44000000000000006pt, color2]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square*, mark size=1pt]
table {%
0 73.6680327868852
1 86.577868852459
2 90.4713114754098
3 90.5737704918033
4 91.3934426229508
5 91.8032786885246
6 92.0081967213115
7 91.905737704918
8 91.7008196721312
9 91.4959016393443
10 91.8032786885246
11 91.7008196721312
12 91.5983606557377
13 91.8032786885246
14 91.7008196721312
15 91.4959016393443
16 92.0081967213115
17 92.1106557377049
18 91.5983606557377
19 91.3934426229508
20 91.5983606557377
21 90.9836065573771
22 90.8811475409836
23 91.4959016393443
24 91.8032786885246
25 92.5204918032787
26 92.4180327868852
27 92.3155737704918
28 92.0081967213115
29 92.4180327868852
30 92.2131147540984
31 92.1106557377049
32 92.2131147540984
33 92.0081967213115
34 92.2131147540984
35 92.5204918032787
36 92.3155737704918
37 92.5204918032787
38 92.4180327868852
39 91.905737704918
40 92.0081967213115
41 92.2131147540984
42 92.3155737704918
43 92.3155737704918
44 92.2131147540984
45 91.905737704918
46 91.8032786885246
47 92.1106557377049
48 91.7008196721312
49 91.8032786885246
50 92.1106557377049
51 91.5983606557377
52 92.0081967213115
53 91.5983606557377
54 91.8032786885246
55 91.4959016393443
56 91.4959016393443
57 92.0081967213115
58 91.5983606557377
59 91.905737704918
60 91.8032786885246
61 91.8032786885246
62 91.3934426229508
63 91.8032786885246
64 91.4959016393443
65 91.4959016393443
66 91.8032786885246
67 91.5983606557377
68 91.5983606557377
69 91.4959016393443
70 91.7008196721312
71 91.905737704918
72 91.8032786885246
73 91.3934426229508
74 91.7008196721312
75 91.3934426229508
76 91.5983606557377
77 91.4959016393443
78 91.7008196721312
79 91.2909836065574
80 91.7008196721312
81 91.3934426229508
82 91.2909836065574
83 91.5983606557377
84 91.4959016393443
85 91.3934426229508
86 91.7008196721312
87 91.8032786885246
88 91.5983606557377
89 91.5983606557377
90 91.2909836065574
91 91.1885245901639
92 91.3934426229508
93 91.3934426229508
94 91.1885245901639
95 91.4959016393443
96 91.0860655737705
97 90.9836065573771
98 90.7786885245902
99 90.9836065573771
};
% \addlegendentry{$\mathsf{MwuOpt}$}
% \addplot [line width=0.44000000000000006pt, color3]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square, mark size=1pt]
table {%
0 73.6680327868852
1 86.3729508196721
2 89.9590163934426
3 91.3934426229508
4 92.0081967213115
5 92.2131147540984
6 91.5983606557377
7 92.0081967213115
8 91.4959016393443
9 91.8032786885246
10 91.3934426229508
11 91.1885245901639
12 91.5983606557377
13 91.905737704918
14 92.0081967213115
15 92.3155737704918
16 91.7008196721312
17 92.0081967213115
18 91.905737704918
19 91.4959016393443
20 91.3934426229508
21 92.7254098360656
22 92.4180327868852
23 91.5983606557377
24 91.5983606557377
25 92.827868852459
26 92.3155737704918
27 92.2131147540984
28 92.2131147540984
29 92.4180327868852
30 92.1106557377049
31 92.4180327868852
32 92.3155737704918
33 92.4180327868852
34 92.4180327868852
35 92.3155737704918
36 92.5204918032787
37 92.4180327868852
38 92.4180327868852
39 92.4180327868852
40 92.5204918032787
41 92.827868852459
42 92.4180327868852
43 92.3155737704918
44 92.3155737704918
45 92.2131147540984
46 92.5204918032787
47 92.6229508196721
48 92.3155737704918
49 92.6229508196721
50 92.6229508196721
51 92.6229508196721
52 92.7254098360656
53 92.4180327868852
54 92.4180327868852
55 92.6229508196721
56 92.3155737704918
57 92.1106557377049
58 92.2131147540984
59 91.8032786885246
60 92.4180327868852
61 92.1106557377049
62 92.2131147540984
63 91.905737704918
64 92.0081967213115
65 92.2131147540984
66 92.2131147540984
67 92.0081967213115
68 92.1106557377049
69 92.2131147540984
70 92.1106557377049
71 91.905737704918
72 92.0081967213115
73 91.8032786885246
74 91.4959016393443
75 91.8032786885246
76 91.8032786885246
77 91.8032786885246
78 92.0081967213115
79 91.905737704918
80 92.0081967213115
81 92.0081967213115
82 92.3155737704918
83 92.1106557377049
84 92.1106557377049
85 91.5983606557377
86 92.0081967213115
87 92.1106557377049
88 91.905737704918
89 91.5983606557377
90 92.0081967213115
91 91.7008196721312
92 91.7008196721312
93 91.8032786885246
94 91.5983606557377
95 91.905737704918
96 91.3934426229508
97 91.7008196721312
98 91.5983606557377
99 91.8032786885246
};
% \addlegendentry{$\mathsf{Bulyan}$}
% \addplot [line width=0.44000000000000006pt, color4]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=diamond, mark size=1pt]
table {%
0 69.9795081967213
1 72.1311475409836
2 71.0040983606557
3 70.5942622950819
4 70.4918032786885
5 70.5942622950819
6 71.2090163934426
7 70.6967213114754
8 70.6967213114754
9 70.4918032786885
10 70.3893442622951
11 70.3893442622951
12 70.4918032786885
13 70.5942622950819
14 70.3893442622951
15 70.3893442622951
16 70.3893442622951
17 70.2868852459016
18 70.2868852459016
19 70.3893442622951
20 70.0819672131148
21 70.0819672131148
22 70.0819672131148
23 70.0819672131148
24 70.0819672131148
25 70.2868852459016
26 70.2868852459016
27 70.2868852459016
28 70.2868852459016
29 70.0819672131148
30 70.0819672131148
31 70.0819672131148
32 70.0819672131148
33 70.0819672131148
34 70.0819672131148
35 70.0819672131148
36 70.0819672131148
37 69.9795081967213
38 70.0819672131148
39 69.9795081967213
40 69.9795081967213
41 69.8770491803279
42 69.7745901639344
43 69.8770491803279
44 69.9795081967213
45 69.8770491803279
46 69.7745901639344
47 69.7745901639344
48 69.8770491803279
49 69.8770491803279
50 69.8770491803279
51 69.9795081967213
52 69.7745901639344
53 69.7745901639344
54 69.7745901639344
55 69.7745901639344
56 69.672131147541
57 69.672131147541
58 69.672131147541
59 69.672131147541
60 69.672131147541
61 69.672131147541
62 69.5696721311475
63 69.5696721311475
64 69.5696721311475
65 69.5696721311475
66 69.5696721311475
67 69.5696721311475
68 69.5696721311475
69 69.672131147541
70 69.672131147541
71 69.672131147541
72 69.672131147541
73 69.5696721311475
74 69.5696721311475
75 69.5696721311475
76 69.672131147541
77 69.672131147541
78 69.672131147541
79 69.672131147541
80 69.672131147541
81 69.672131147541
82 69.672131147541
83 69.672131147541
84 69.672131147541
85 69.672131147541
86 69.672131147541
87 69.672131147541
88 69.672131147541
89 69.672131147541
90 69.672131147541
91 69.672131147541
92 69.672131147541
93 69.672131147541
94 69.672131147541
95 69.7745901639344
96 69.7745901639344
97 69.7745901639344
98 69.7745901639344
99 69.7745901639344
};
% \addlegendentry{$\mathsf{Krum}$}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.08!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{Purchase, No attack};
\end{tikzpicture}

==> tex_figures/purchase_worse_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
% height=6cm,
% width=9cm,
height=5cm,
width=6.3cm,
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black,font=\small},
tick align=outside,
tick pos=left,
grid=both,
ticks=both,
x grid style={white!79.01960784313725!black},
minor xtick={25,50,...,100},
x label style={at={(axis description cs:0.5,-0.11)}},
y label style={at={(axis description cs:-0.11,.5)}},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
xtick style={color=black,font=\footnotesize},
y grid style={white!79.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
ymin=-4.33401639344262, ymax=93.2684426229508,
ytick style={color=black,font=\footnotesize}
]
\addplot [line width=0.44000000000000006pt, black]
table {%
0 63.9344262295082
1 68.1352459016394
2 70.9016393442623
3 72.233606557377
4 72.5409836065574
5 74.5901639344262
6 74.7950819672131
7 74.2827868852459
8 76.2295081967213
9 77.2540983606557
10 76.6393442622951
11 75.4098360655738
12 76.4344262295082
13 75
14 76.5368852459016
15 75.8196721311475
16 77.2540983606557
17 75.922131147541
18 76.6393442622951
19 77.766393442623
20 75.8196721311475
21 75.2049180327869
22 74.4877049180328
23 77.3565573770492
24 75.7172131147541
25 78.5860655737705
26 78.8934426229508
27 79.3032786885246
28 79.3032786885246
29 79.4057377049181
30 79.5081967213115
31 79.8155737704918
32 79.7131147540984
33 79.8155737704918
34 79.7131147540984
35 80.1229508196721
36 79.9180327868852
37 79.7131147540984
38 79.3032786885246
39 79.2008196721312
40 79.4057377049181
41 79.6106557377049
42 79.5081967213115
43 79.4057377049181
44 79.5081967213115
45 79.5081967213115
46 79.4057377049181
47 79.0983606557377
48 78.7909836065574
49 78.483606557377
50 86.8852459016394
51 84.9385245901639
52 86.6803278688524
53 88.422131147541
54 87.9098360655738
55 88.1147540983606
56 88.7295081967213
57 88.8319672131148
58 88.5245901639344
59 88.6270491803279
60 88.6270491803279
61 88.5245901639344
62 88.2172131147541
63 88.6270491803279
64 88.2172131147541
65 87.9098360655738
66 87.9098360655738
67 88.3196721311476
68 88.1147540983606
69 88.2172131147541
70 88.0122950819672
71 88.1147540983606
72 88.0122950819672
73 87.8073770491803
74 87.7049180327869
75 87.9098360655738
76 88.1147540983606
77 87.8073770491803
78 87.9098360655738
79 87.8073770491803
80 87.6024590163934
81 87.6024590163934
82 87.5
83 87.9098360655738
84 87.7049180327869
85 87.2950819672131
86 87.9098360655738
87 87.5
88 87.3975409836066
89 87.7049180327869
90 87.1926229508197
91 87.5
92 87.1926229508197
93 87.2950819672131
94 87.1926229508197
95 86.8852459016394
96 87.0901639344262
97 86.7827868852459
98 86.7827868852459
99 86.8852459016394
};
% \addlegendentry{Cronus}
% \addplot [line width=0.44000000000000006pt, black]
% table {%
% 0 61.078381147541
% 1 65.5609631147541
% 2 68.1480532786885
% 3 69.4928278688525
% 4 70.4661885245902
% 5 71.2602459016394
% 6 71.8365778688525
% 7 72.438524590164
% 8 72.7074795081967
% 9 73.3222336065574
% 10 74.1290983606557
% 11 74.2443647540983
% 12 74.6926229508197
% 13 74.8463114754098
% 14 75.1024590163934
% 15 75.4610655737705
% 16 75.6915983606557
% 17 75.6915983606557
% 18 75.8068647540984
% 19 75.8709016393443
% 20 75.8709016393443
% 21 75.9093237704918
% 22 75.9093237704918
% 23 76.0758196721311
% 24 76.0758196721311
% 25 76.6905737704918
% 26 76.9979508196721
% 27 77.1900614754098
% 28 77.3053278688525
% 29 77.4205942622951
% 30 77.5230532786885
% 31 77.5998975409836
% 32 77.6639344262295
% 33 77.6895491803279
% 34 77.7279713114754
% 35 77.8048155737705
% 36 77.8688524590164
% 37 77.8688524590164
% 38 77.9072745901639
% 39 77.9200819672131
% 40 77.9328893442623
% 41 77.9585040983606
% 42 77.9585040983606
% 43 77.9585040983606
% 44 77.9585040983606
% 45 77.9585040983606
% 46 77.9585040983606
% 47 77.9585040983606
% 48 77.9585040983606
% 49 77.9585040983606
% 50 77.9585040983606
% 51 84.1828893442623
% 52 86.2448770491803
% 53 87.1926229508197
% 54 87.3975409836066
% 55 87.640881147541
% 56 87.8714139344262
% 57 88.1019467213115
% 58 88.1147540983607
% 59 88.1147540983607
% 60 88.1147540983607
% 61 88.1147540983607
% 62 88.1147540983607
% 63 88.1147540983607
% 64 88.1147540983607
% 65 88.1147540983607
% 66 88.1147540983607
% 67 88.1659836065574
% 68 88.1659836065574
% 69 88.1659836065574
% 70 88.1659836065574
% 71 88.1659836065574
% 72 88.1659836065574
% 73 88.1659836065574
% 74 88.1659836065574
% 75 88.1659836065574
% 76 88.1659836065574
% 77 88.1659836065574
% 78 88.1659836065574
% 79 88.1659836065574
% 80 88.1659836065574
% 81 88.1659836065574
% 82 88.1659836065574
% 83 88.1659836065574
% 84 88.1659836065574
% 85 88.1659836065574
% 86 88.1659836065574
% 87 88.1659836065574
% 88 88.1659836065574
% 89 88.1659836065574
% 90 88.1659836065574
% 91 88.1659836065574
% 92 88.1659836065574
% 93 88.1659836065574
% 94 88.1659836065574
% 95 88.1659836065574
% 96 88.1659836065574
% 97 88.1659836065574
% 98 88.1659836065574
% 99 88.1659836065574
% };
% \addlegendentry{Cronus best avg}
% \addplot [line width=0.44000000000000006pt, black]
% table {%
% 0 61.078381147541
% 1 65.5609631147541
% 2 68.0199795081967
% 3 69.4544057377049
% 4 69.813012295082
% 5 70.2228483606557
% 6 71.6956967213115
% 7 71.516393442623
% 8 70.5558401639344
% 9 72.0286885245902
% 10 72.7330942622951
% 11 73.1045081967213
% 12 72.797131147541
% 13 73.3606557377049
% 14 73.0532786885246
% 15 73.7064549180328
% 16 73.936987704918
% 17 72.5281762295082
% 18 74.3980532786885
% 19 74.1419057377049
% 20 74.001024590164
% 21 73.8217213114754
% 22 73.2325819672131
% 23 74.0266393442623
% 24 74.0906762295082
% 25 76.2551229508197
% 26 76.703381147541
% 27 77.0747950819672
% 28 77.2797131147541
% 29 77.3565573770492
% 30 77.3693647540984
% 31 77.4718237704918
% 32 77.4974385245902
% 33 77.5486680327869
% 34 77.5614754098361
% 35 77.625512295082
% 36 77.6511270491803
% 37 77.5742827868852
% 38 77.5102459016394
% 39 77.484631147541
% 40 77.4590163934426
% 41 77.3693647540984
% 42 77.3181352459016
% 43 77.2669057377049
% 44 77.2156762295082
% 45 77.1900614754098
% 46 77.1644467213115
% 47 77.0491803278689
% 48 76.9467213114754
% 49 76.8570696721311
% 50 85.796618852459
% 51 84.1828893442623
% 52 86.2448770491803
% 53 87.1926229508197
% 54 87.1798155737705
% 55 87.5512295081967
% 56 87.6152663934426
% 57 87.7689549180328
% 58 87.6921106557377
% 59 87.4359631147541
% 60 87.640881147541
% 61 87.6793032786885
% 62 87.4487704918033
% 63 87.5
% 64 87.640881147541
% 65 87.3463114754098
% 66 87.3078893442623
% 67 87.5
% 68 87.4103483606557
% 69 87.1926229508197
% 70 87.3719262295082
% 71 87.3847336065574
% 72 87.1029713114754
% 73 87.218237704918
% 74 87.1670081967213
% 75 86.9108606557377
% 76 87.0261270491803
% 77 87.0389344262295
% 78 86.6675204918033
% 79 86.8084016393443
% 80 86.8852459016394
% 81 86.5138319672131
% 82 86.6675204918033
% 83 86.7827868852459
% 84 86.5650614754098
% 85 86.5266393442623
% 86 86.5906762295082
% 87 86.360143442623
% 88 86.4882172131148
% 89 86.3985655737705
% 90 86.0143442622951
% 91 86.296106557377
% 92 86.2320696721311
% 93 85.8862704918033
% 94 86.0015368852459
% 95 85.9887295081967
% 96 85.7838114754098
% 97 85.9375
% 98 85.9631147540984
% 99 85.8094262295082
% };
% \addlegendentry{Cronus avg}
\addplot [line width=0.44000000000000006pt, blue]
table {%
0 0.717213114754098
1 1.84426229508197
2 2.35655737704918
3 1.02459016393443
4 1.02459016393443
5 1.02459016393443
6 1.02459016393443
7 1.02459016393443
8 1.02459016393443
9 1.02459016393443
10 1.02459016393443
11 1.02459016393443
12 1.02459016393443
13 0.102459016393443
14 0.102459016393443
15 0.102459016393443
16 0.102459016393443
17 0.102459016393443
18 1.02459016393443
19 1.02459016393443
20 1.02459016393443
21 1.02459016393443
22 1.02459016393443
23 0.102459016393443
24 0.102459016393443
25 0.102459016393443
26 0.102459016393443
27 0.102459016393443
28 0.102459016393443
29 0.102459016393443
30 0.102459016393443
31 0.102459016393443
32 0.102459016393443
33 0.102459016393443
34 0.102459016393443
35 0.102459016393443
36 0.102459016393443
37 0.102459016393443
38 0.102459016393443
39 0.102459016393443
40 0.102459016393443
41 0.102459016393443
42 0.102459016393443
43 0.102459016393443
44 0.102459016393443
45 0.102459016393443
46 0.102459016393443
47 0.102459016393443
48 0.102459016393443
49 0.102459016393443
50 0.102459016393443
51 0.102459016393443
52 0.102459016393443
53 0.102459016393443
54 0.102459016393443
55 0.102459016393443
56 0.102459016393443
57 0.102459016393443
58 0.102459016393443
59 0.102459016393443
60 0.102459016393443
61 0.102459016393443
62 0.102459016393443
63 0.102459016393443
64 0.102459016393443
65 0.102459016393443
66 0.102459016393443
67 0.102459016393443
68 0.102459016393443
69 0.102459016393443
70 0.102459016393443
71 0.102459016393443
72 0.102459016393443
73 0.102459016393443
74 0.102459016393443
75 0.102459016393443
76 0.102459016393443
77 0.102459016393443
78 0.102459016393443
79 0.102459016393443
80 0.102459016393443
81 0.102459016393443
82 0.102459016393443
83 0.102459016393443
84 0.102459016393443
85 0.102459016393443
86 0.102459016393443
87 0.102459016393443
88 0.102459016393443
89 0.102459016393443
90 0.102459016393443
91 0.102459016393443
92 0.102459016393443
93 0.102459016393443
94 0.102459016393443
95 0.102459016393443
96 0.102459016393443
97 0.102459016393443
98 0.102459016393443
99 0.102459016393443
};
% \addlegendentry{Mean}
\addplot [line width=0.44000000000000006pt, color0]
table {%
0 1.63934426229508
1 2.66393442622951
2 2.66393442622951
3 2.66393442622951
4 2.66393442622951
5 2.66393442622951
6 2.66393442622951
7 2.66393442622951
8 2.66393442622951
9 2.66393442622951
10 2.66393442622951
11 2.66393442622951
12 2.66393442622951
13 2.66393442622951
14 2.66393442622951
15 2.66393442622951
16 2.66393442622951
17 2.66393442622951
18 2.66393442622951
19 2.66393442622951
20 2.66393442622951
21 2.66393442622951
22 2.66393442622951
23 2.66393442622951
24 2.66393442622951
25 2.66393442622951
26 2.66393442622951
27 2.66393442622951
28 2.66393442622951
29 2.66393442622951
30 2.66393442622951
31 2.66393442622951
32 2.66393442622951
33 2.66393442622951
34 2.66393442622951
35 2.66393442622951
36 2.66393442622951
37 2.66393442622951
38 2.66393442622951
39 2.66393442622951
40 2.66393442622951
41 2.66393442622951
42 2.66393442622951
43 2.66393442622951
44 2.66393442622951
45 2.66393442622951
46 2.66393442622951
47 2.66393442622951
48 2.66393442622951
49 2.66393442622951
50 2.66393442622951
51 2.66393442622951
52 2.66393442622951
53 2.66393442622951
54 2.66393442622951
55 2.66393442622951
56 2.66393442622951
57 2.66393442622951
58 2.66393442622951
59 2.66393442622951
60 2.66393442622951
61 2.66393442622951
62 2.66393442622951
63 2.66393442622951
64 2.66393442622951
65 2.66393442622951
66 2.66393442622951
67 2.66393442622951
68 2.66393442622951
69 2.66393442622951
70 2.66393442622951
71 2.66393442622951
72 2.66393442622951
73 2.66393442622951
74 2.66393442622951
75 2.66393442622951
76 2.66393442622951
77 2.66393442622951
78 2.66393442622951
79 2.66393442622951
80 2.66393442622951
81 2.66393442622951
82 2.66393442622951
83 2.66393442622951
84 2.66393442622951
85 2.66393442622951
86 2.66393442622951
87 2.66393442622951
88 2.66393442622951
89 2.66393442622951
90 2.66393442622951
91 2.66393442622951
92 2.66393442622951
93 2.66393442622951
94 2.66393442622951
95 2.66393442622951
96 2.66393442622951
97 2.66393442622951
98 2.66393442622951
99 2.66393442622951
};
% \addlegendentry{Median}
\addplot [line width=0.44000000000000006pt, color1]
table {%
0 0.307377049180328
1 0.819672131147541
2 0.922131147540984
3 0.717213114754098
4 0.512295081967213
5 0.614754098360656
6 0.922131147540984
7 1.12704918032787
8 0.922131147540984
9 0.922131147540984
10 0.819672131147541
11 1.4344262295082
12 1.53688524590164
13 0.922131147540984
14 1.4344262295082
15 1.74180327868852
16 0.717213114754098
17 1.02459016393443
18 1.63934426229508
19 1.22950819672131
20 1.12704918032787
21 1.22950819672131
22 1.53688524590164
23 0.922131147540984
24 0.307377049180328
25 0.922131147540984
26 0.819672131147541
27 1.12704918032787
28 1.12704918032787
29 0.922131147540984
30 0.204918032786885
31 1.02459016393443
32 1.02459016393443
33 0.512295081967213
34 0.307377049180328
35 1.4344262295082
36 1.53688524590164
37 0.717213114754098
38 1.4344262295082
39 1.4344262295082
40 0.819672131147541
41 1.02459016393443
42 1.4344262295082
43 1.53688524590164
44 0.717213114754098
45 0.922131147540984
46 0.819672131147541
47 1.33196721311475
48 1.12704918032787
49 1.02459016393443
50 1.33196721311475
51 1.53688524590164
52 1.02459016393443
53 0.922131147540984
54 1.4344262295082
55 0.819672131147541
56 1.22950819672131
57 1.22950819672131
58 1.33196721311475
59 1.33196721311475
60 1.22950819672131
61 0.922131147540984
62 1.22950819672131
63 1.63934426229508
64 0.819672131147541
65 1.33196721311475
66 0.922131147540984
67 0.512295081967213
68 1.02459016393443
69 0.922131147540984
70 1.02459016393443
71 0.717213114754098
72 1.84426229508197
73 1.12704918032787
74 1.22950819672131
75 0.819672131147541
76 0.614754098360656
77 0.717213114754098
78 1.12704918032787
79 1.22950819672131
80 1.02459016393443
81 1.4344262295082
82 0.717213114754098
83 1.12704918032787
84 0.409836065573771
85 1.02459016393443
86 0.614754098360656
87 0.717213114754098
88 0.922131147540984
89 0.717213114754098
90 1.94672131147541
91 0.717213114754098
92 1.4344262295082
93 1.63934426229508
94 1.12704918032787
95 0.819672131147541
96 1.02459016393443
97 1.02459016393443
98 0.922131147540984
99 0.922131147540984
};
% \addlegendentry{MwuAvg}
\addplot [line width=0.44000000000000006pt, color2]
table {%
0 1.12704918032787
1 0.922131147540984
2 1.63934426229508
3 0.819672131147541
4 1.63934426229508
5 2.04918032786885
6 1.33196721311475
7 1.74180327868852
8 1.63934426229508
9 1.84426229508197
10 2.04918032786885
11 0.614754098360656
12 2.04918032786885
13 1.63934426229508
14 1.02459016393443
15 1.22950819672131
16 1.74180327868852
17 1.22950819672131
18 1.4344262295082
19 2.25409836065574
20 2.56147540983607
21 1.94672131147541
22 1.84426229508197
23 1.53688524590164
24 1.84426229508197
25 1.74180327868852
26 2.15163934426229
27 1.12704918032787
28 1.63934426229508
29 1.53688524590164
30 1.53688524590164
31 2.15163934426229
32 1.84426229508197
33 0.922131147540984
34 1.63934426229508
35 0.717213114754098
36 0.819672131147541
37 1.63934426229508
38 1.63934426229508
39 1.84426229508197
40 1.53688524590164
41 1.22950819672131
42 1.94672131147541
43 1.63934426229508
44 1.74180327868852
45 1.4344262295082
46 1.4344262295082
47 2.45901639344262
48 1.74180327868852
49 1.53688524590164
50 0.922131147540984
51 1.84426229508197
52 1.63934426229508
53 1.4344262295082
54 1.22950819672131
55 1.22950819672131
56 1.63934426229508
57 1.12704918032787
58 1.02459016393443
59 1.33196721311475
60 1.53688524590164
61 1.12704918032787
62 1.4344262295082
63 1.02459016393443
64 1.84426229508197
65 1.94672131147541
66 0.922131147540984
67 1.84426229508197
68 1.74180327868852
69 1.53688524590164
70 1.84426229508197
71 1.94672131147541
72 1.63934426229508
73 1.12704918032787
74 1.12704918032787
75 1.33196721311475
76 0.819672131147541
77 1.33196721311475
78 1.53688524590164
79 1.02459016393443
80 1.12704918032787
81 1.4344262295082
82 1.74180327868852
83 1.22950819672131
84 1.53688524590164
85 1.4344262295082
86 0.819672131147541
87 1.4344262295082
88 1.4344262295082
89 1.63934426229508
90 1.33196721311475
91 1.22950819672131
92 1.33196721311475
93 1.53688524590164
94 1.33196721311475
95 1.53688524590164
96 1.63934426229508
97 0.717213114754098
98 1.63934426229508
99 0.922131147540984
};
% \addlegendentry{MwuOpt}
\addplot [line width=0.44000000000000006pt, color3]
table {%
0 0.717213114754098
1 0.717213114754098
2 0.717213114754098
3 0.717213114754098
4 0.717213114754098
5 0.717213114754098
6 0.717213114754098
7 0.717213114754098
8 0.717213114754098
9 0.717213114754098
10 0.717213114754098
11 0.717213114754098
12 0.717213114754098
13 0.717213114754098
14 0.717213114754098
15 0.717213114754098
16 0.717213114754098
17 0.717213114754098
18 0.717213114754098
19 0.717213114754098
20 0.717213114754098
21 0.717213114754098
22 0.717213114754098
23 0.717213114754098
24 0.717213114754098
25 0.717213114754098
26 0.717213114754098
27 0.717213114754098
28 0.717213114754098
29 0.717213114754098
30 0.717213114754098
31 0.717213114754098
32 0.717213114754098
33 0.717213114754098
34 0.717213114754098
35 0.717213114754098
36 0.717213114754098
37 0.717213114754098
38 0.717213114754098
39 0.717213114754098
40 0.717213114754098
41 0.717213114754098
42 0.717213114754098
43 0.717213114754098
44 0.717213114754098
45 0.717213114754098
46 0.717213114754098
47 0.717213114754098
48 0.717213114754098
49 0.717213114754098
50 0.717213114754098
51 0.717213114754098
52 0.717213114754098
53 0.717213114754098
54 0.717213114754098
55 0.717213114754098
56 0.717213114754098
57 0.717213114754098
58 0.717213114754098
59 0.717213114754098
60 0.717213114754098
61 0.717213114754098
62 0.717213114754098
63 0.717213114754098
64 0.717213114754098
65 0.717213114754098
66 0.717213114754098
67 0.717213114754098
68 0.717213114754098
69 0.717213114754098
70 0.717213114754098
71 0.717213114754098
72 0.717213114754098
73 0.717213114754098
74 0.717213114754098
75 2.66393442622951
76 2.66393442622951
77 2.66393442622951
78 2.66393442622951
79 2.66393442622951
80 2.66393442622951
81 2.66393442622951
82 2.66393442622951
83 2.66393442622951
84 2.66393442622951
85 2.66393442622951
86 2.66393442622951
87 2.66393442622951
88 2.66393442622951
89 2.66393442622951
90 2.66393442622951
91 2.66393442622951
92 2.66393442622951
93 2.66393442622951
94 2.66393442622951
95 2.66393442622951
96 2.66393442622951
97 3.07377049180328
98 2.66393442622951
99 2.66393442622951
};
% \addlegendentry{Bulyan}
\addplot [line width=0.44000000000000006pt, color4]
table {%
0 0.922131147540984
1 2.66393442622951
2 2.66393442622951
3 2.66393442622951
4 2.66393442622951
5 2.66393442622951
6 2.66393442622951
7 2.66393442622951
8 2.66393442622951
9 2.66393442622951
10 2.66393442622951
11 2.66393442622951
12 2.66393442622951
13 2.66393442622951
14 2.66393442622951
15 2.66393442622951
16 2.66393442622951
17 2.66393442622951
18 2.66393442622951
19 2.66393442622951
20 2.66393442622951
21 2.66393442622951
22 2.66393442622951
23 2.66393442622951
24 2.66393442622951
25 2.66393442622951
26 2.66393442622951
27 2.66393442622951
28 2.66393442622951
29 2.66393442622951
30 2.66393442622951
31 2.66393442622951
32 2.66393442622951
33 2.66393442622951
34 2.66393442622951
35 2.66393442622951
36 2.66393442622951
37 2.66393442622951
38 2.66393442622951
39 2.66393442622951
40 2.66393442622951
41 2.66393442622951
42 2.66393442622951
43 2.66393442622951
44 2.66393442622951
45 2.66393442622951
46 2.66393442622951
47 2.66393442622951
48 2.66393442622951
49 2.66393442622951
50 2.66393442622951
51 2.66393442622951
52 2.66393442622951
53 2.66393442622951
54 2.66393442622951
55 2.66393442622951
56 2.66393442622951
57 2.66393442622951
58 2.66393442622951
59 2.66393442622951
60 2.66393442622951
61 2.66393442622951
62 2.66393442622951
63 2.66393442622951
64 2.66393442622951
65 2.66393442622951
66 2.66393442622951
67 2.66393442622951
68 2.66393442622951
69 2.66393442622951
70 2.66393442622951
71 2.66393442622951
72 2.66393442622951
73 2.66393442622951
74 2.66393442622951
75 2.66393442622951
76 2.66393442622951
77 2.66393442622951
78 2.66393442622951
79 2.66393442622951
80 2.66393442622951
81 2.66393442622951
82 2.66393442622951
83 2.66393442622951
84 2.66393442622951
85 2.66393442622951
86 2.66393442622951
87 2.66393442622951
88 2.66393442622951
89 2.66393442622951
90 2.66393442622951
91 2.66393442622951
92 2.66393442622951
93 2.66393442622951
94 2.66393442622951
95 2.66393442622951
96 2.66393442622951
97 2.66393442622951
98 2.66393442622951
99 2.66393442622951
};
% \addlegendentry{Krum}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{Purchase100, Worse attack};
\end{tikzpicture}

==> tex_figures/purchase_worse_attack_dab_1.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}


\begin{axis}[
height=6cm,
width=7.5cm,
% height=5.2cm,
% width=6.3cm,
legend cell align={left},
legend style={at={(0.91,0.5)}, anchor=east, draw=white!80.0!black,font=\footnotesize},
tick align=outside,
tick pos=left,
% grid=both,
ticks=both,
x grid style={white!79.01960784313725!black},
% minor xtick={25,50,...,100},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xlabel={Epochs}, 
xmajorgrids,
xmin=-4.95, xmax=103.95,
% xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
ylabel={Classification accuracy},
ymajorgrids,
% ymin=-4.38524590163934, ymax=94.344262295082,
ymin=-4.38524590163934, ymax=95.297131147541,
% ytick style={color=black,font=\footnotesize},
major tick length=\MajorTickLength
]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black]
table {%
0 74.8975409836066
% 1 76.0245901639344
% 2 76.6393442622951
% 3 75.4098360655738
% 4 75.2049180327869
5 73.7704918032787
% 6 73.6680327868852
% 7 73.5655737704918
% 8 73.3606557377049
% 9 72.8483606557377
10 72.7459016393443
% 11 72.5409836065574
% 12 73.0532786885246
% 13 72.9508196721312
% 14 72.8483606557377
15 72.8483606557377
% 16 72.8483606557377
% 17 72.7459016393443
% 18 73.1557377049181
% 19 72.8483606557377
20 72.7459016393443
% 21 72.6434426229508
% 22 72.3360655737705
% 23 72.6434426229508
% 24 72.5409836065574
25 72.8483606557377
% 26 72.6434426229508
% 27 72.6434426229508
% 28 72.6434426229508
% 29 72.7459016393443
30 72.7459016393443
% 31 72.5409836065574
% 32 72.3360655737705
% 33 72.1311475409836
% 34 72.1311475409836
35 71.9262295081967
% 36 72.1311475409836
% 37 72.233606557377
% 38 71.9262295081967
% 39 71.8237704918033
40 71.7213114754098
% 41 71.6188524590164
% 42 71.6188524590164
% 43 71.7213114754098
% 44 71.2090163934426
45 70.7991803278688
% 46 69.8770491803279
% 47 69.7745901639344
% 48 68.9549180327869
% 49 68.2377049180328
50 85.9631147540984
% 51 85.2459016393443
% 52 87.8073770491803
% 53 87.8073770491803
% 54 88.7295081967213
55 89.344262295082
% 56 89.2418032786885
% 57 89.8565573770492
% 58 89.4467213114754
% 59 89.1393442622951
60 88.9344262295082
% 61 89.1393442622951
% 62 89.1393442622951
% 63 88.8319672131148
% 64 88.8319672131148
65 88.8319672131148
% 66 88.422131147541
% 67 88.2172131147541
% 68 87.7049180327869
% 69 87.3975409836066
70 87.5
% 71 87.8073770491803
% 72 87.8073770491803
% 73 87.6024590163934
% 74 87.1926229508197
75 87.1926229508197
% 76 87.6024590163934
% 77 86.4754098360656
% 78 86.4754098360656
% 79 86.0655737704918
80 85.9631147540984
% 81 85.9631147540984
% 82 86.0655737704918
% 83 86.4754098360656
% 84 85.9631147540984
85 86.1680327868852
% 86 85.7581967213115
% 87 85.8606557377049
% 88 85.6557377049181
% 89 85.6557377049181
90 85.7581967213115
% 91 85.9631147540984
% 92 85.7581967213115
% 93 85.5532786885246
% 94 86.1680327868852
95 85.6557377049181
% 96 85.6557377049181
% 97 85.7581967213115
% 98 85.9631147540984
99 85.9631147540984
};
% \addlegendentry{Cronus}
% \addplot [line width=0.44000000000000006pt, blue]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1pt]
table {%
0 0.717213114754098
% 1 0.102459016393443
% 2 0.102459016393443
% 3 0.409836065573771
% 4 0.102459016393443
5 0.204918032786885
% 6 0.102459016393443
% 7 0.204918032786885
% 8 0.204918032786885
% 9 0.204918032786885
10 0.204918032786885
% 11 0.204918032786885
% 12 0.204918032786885
% 13 0.204918032786885
% 14 0.204918032786885
15 0.204918032786885
% 16 0.204918032786885
% 17 0.204918032786885
% 18 0.204918032786885
% 19 0.204918032786885
20 0.204918032786885
% 21 0.204918032786885
% 22 0.204918032786885
% 23 0.204918032786885
% 24 0.204918032786885
25 0.204918032786885
% 26 0.204918032786885
% 27 0.204918032786885
% 28 0.204918032786885
% 29 0.204918032786885
30 0.204918032786885
% 31 0.204918032786885
% 32 0.204918032786885
% 33 0.204918032786885
% 34 0.204918032786885
35 0.204918032786885
% 36 0.204918032786885
% 37 0.204918032786885
% 38 0.204918032786885
% 39 0.204918032786885
40 0.204918032786885
% 41 0.204918032786885
% 42 0.204918032786885
% 43 0.204918032786885
% 44 0.204918032786885
45 0.204918032786885
% 46 0.204918032786885
% 47 0.204918032786885
% 48 0.204918032786885
% 49 0.204918032786885
50 0.307377049180328
% 51 0.307377049180328
% 52 0.307377049180328
% 53 0.307377049180328
% 54 0.307377049180328
55 0.307377049180328
% 56 0.307377049180328
% 57 0.307377049180328
% 58 0.307377049180328
% 59 0.307377049180328
60 0.307377049180328
% 61 0.307377049180328
% 62 0.307377049180328
% 63 0.307377049180328
% 64 0.307377049180328
65 0.307377049180328
% 66 0.307377049180328
% 67 0.307377049180328
% 68 0.307377049180328
% 69 0.307377049180328
70 0.307377049180328
% 71 0.307377049180328
% 72 0.307377049180328
% 73 0.307377049180328
% 74 0.307377049180328
75 0.307377049180328
% 76 0.307377049180328
% 77 0.307377049180328
% 78 0.307377049180328
% 79 0.307377049180328
80 0.307377049180328
% 81 0.307377049180328
% 82 0.307377049180328
% 83 0.307377049180328
% 84 0.307377049180328
85 0.307377049180328
% 86 0.307377049180328
% 87 0.307377049180328
% 88 0.307377049180328
% 89 0.307377049180328
90 0.307377049180328
% 91 0.307377049180328
% 92 0.307377049180328
% 93 0.307377049180328
% 94 0.307377049180328
95 0.307377049180328
% 96 0.307377049180328
% 97 0.307377049180328
% 98 0.307377049180328
99 0.307377049180328
};
% \addlegendentry{Mean}
% \addplot [line width=0.44000000000000006pt, color0]
\addplot [line width=0.44000000000000006pt, black, mark=+, mark size=1pt]
table {%
0 0.717213114754098
% 1 1.4344262295082
% 2 0.614754098360656
% 3 0.717213114754098
% 4 2.15163934426229
5 5.63524590163934
% 6 10.655737704918
% 7 24.5901639344262
% 8 32.2745901639344
% 9 28.4836065573771
10 32.172131147541
% 11 35.1434426229508
% 12 38.5245901639344
% 13 40.5737704918033
% 14 40.983606557377
15 42.7254098360656
% 16 43.9549180327869
% 17 45.2868852459016
% 18 42.0081967213115
% 19 42.1106557377049
20 42.3155737704918
% 21 42.2131147540984
% 22 42.6229508196721
% 23 42.6229508196721
% 24 42.827868852459
25 54.8155737704918
% 26 54.6106557377049
% 27 59.733606557377
% 28 60.9631147540984
% 29 61.3729508196721
30 61.4754098360656
% 31 61.7827868852459
% 32 62.6024590163934
% 33 63.1147540983607
% 34 63.7295081967213
35 64.2418032786885
% 36 64.7540983606557
% 37 64.9590163934426
% 38 65.4713114754098
% 39 65.7786885245902
40 65.8811475409836
% 41 65.983606557377
% 42 66.0860655737705
% 43 66.4959016393443
% 44 66.2909836065574
45 66.7008196721311
% 46 67.0081967213115
% 47 67.2131147540984
% 48 67.827868852459
% 49 68.0327868852459
50 74.077868852459
% 51 73.6680327868852
% 52 73.8729508196721
% 53 73.9754098360656
% 54 73.9754098360656
55 73.8729508196721
% 56 73.8729508196721
% 57 73.7704918032787
% 58 73.7704918032787
% 59 73.9754098360656
60 73.8729508196721
% 61 73.8729508196721
% 62 73.7704918032787
% 63 73.3606557377049
% 64 73.5655737704918
65 73.6680327868852
% 66 73.3606557377049
% 67 72.9508196721312
% 68 72.9508196721312
% 69 73.0532786885246
70 72.8483606557377
% 71 72.7459016393443
% 72 72.7459016393443
% 73 72.4385245901639
% 74 72.6434426229508
75 72.6434426229508
% 76 72.5409836065574
% 77 72.233606557377
% 78 72.3360655737705
% 79 72.233606557377
80 72.233606557377
% 81 72.3360655737705
% 82 72.6434426229508
% 83 72.7459016393443
% 84 72.6434426229508
85 72.8483606557377
% 86 72.7459016393443
% 87 72.7459016393443
% 88 72.8483606557377
% 89 72.8483606557377
90 72.8483606557377
% 91 72.9508196721312
% 92 72.8483606557377
% 93 72.8483606557377
% 94 72.9508196721312
95 72.7459016393443
% 96 72.7459016393443
% 97 72.8483606557377
% 98 72.5409836065574
99 72.5409836065574
};
% \addlegendentry{Median}
% \addplot [line width=0.44000000000000006pt, color1]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1pt]
table {%
0 0.717213114754098
% 1 0.307377049180328
% 2 0.307377049180328
% 3 0.307377049180328
% 4 0.307377049180328
5 0.307377049180328
% 6 0.307377049180328
% 7 0.307377049180328
% 8 0.307377049180328
% 9 0.307377049180328
10 0.307377049180328
% 11 0.307377049180328
% 12 0.307377049180328
% 13 0.307377049180328
% 14 0.307377049180328
15 0.307377049180328
% 16 0.307377049180328
% 17 0.307377049180328
% 18 0.307377049180328
% 19 0.307377049180328
20 0.307377049180328
% 21 0.307377049180328
% 22 0.307377049180328
% 23 0.307377049180328
% 24 0.307377049180328
25 0.307377049180328
% 26 0.307377049180328
% 27 0.307377049180328
% 28 1.33196721311475
% 29 1.22950819672131
30 1.33196721311475
% 31 1.33196721311475
% 32 1.33196721311475
% 33 1.12704918032787
% 34 1.12704918032787
35 1.33196721311475
% 36 1.12704918032787
% 37 1.12704918032787
% 38 1.12704918032787
% 39 1.12704918032787
40 1.12704918032787
% 41 1.33196721311475
% 42 1.12704918032787
% 43 1.12704918032787
% 44 1.12704918032787
45 1.12704918032787
% 46 1.12704918032787
% 47 0.922131147540984
% 48 1.12704918032787
% 49 1.12704918032787
50 1.12704918032787
% 51 1.12704918032787
% 52 1.12704918032787
% 53 1.12704918032787
% 54 1.12704918032787
55 1.12704918032787
% 56 1.12704918032787
% 57 1.12704918032787
% 58 1.33196721311475
% 59 1.12704918032787
60 1.12704918032787
% 61 1.12704918032787
% 62 1.12704918032787
% 63 0.922131147540984
% 64 0.922131147540984
65 1.12704918032787
% 66 1.12704918032787
% 67 1.12704918032787
% 68 0.922131147540984
% 69 0.922131147540984
70 0.922131147540984
% 71 1.12704918032787
% 72 0.922131147540984
% 73 1.12704918032787
% 74 1.12704918032787
75 0.922131147540984
% 76 1.12704918032787
% 77 0.922131147540984
% 78 0.922131147540984
% 79 1.12704918032787
80 0.922131147540984
% 81 1.33196721311475
% 82 0.922131147540984
% 83 1.33196721311475
% 84 1.63934426229508
85 1.33196721311475
% 86 1.63934426229508
% 87 1.53688524590164
% 88 1.84426229508197
% 89 1.84426229508197
90 1.84426229508197
% 91 1.84426229508197
% 92 1.84426229508197
% 93 1.84426229508197
% 94 1.84426229508197
95 1.84426229508197
% 96 1.84426229508197
% 97 1.84426229508197
% 98 1.84426229508197
99 1.84426229508197
};
% \addlegendentry{MwuAvg}
% \addplot [line width=0.44000000000000006pt, color2]
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1pt]
table {%
0 0.717213114754098
% 1 0.409836065573771
% 2 0.102459016393443
% 3 0.204918032786885
% 4 0.409836065573771
5 0.819672131147541
% 6 0.102459016393443
% 7 0.307377049180328
% 8 1.22950819672131
% 9 0.614754098360656
10 0.614754098360656
% 11 0.204918032786885
% 12 0.307377049180328
% 13 1.84426229508197
% 14 0.409836065573771
15 0.819672131147541
% 16 0.614754098360656
% 17 1.02459016393443
% 18 0.409836065573771
% 19 0.717213114754098
20 0.614754098360656
% 21 0.409836065573771
% 22 0.922131147540984
% 23 1.33196721311475
% 24 0.409836065573771
25 0.307377049180328
% 26 1.4344262295082
% 27 0.614754098360656
% 28 0.102459016393443
% 29 0.409836065573771
30 0.717213114754098
% 31 1.33196721311475
% 32 1.33196721311475
% 33 0.307377049180328
% 34 1.22950819672131
35 1.4344262295082
% 36 0.614754098360656
% 37 0.409836065573771
% 38 0.614754098360656
% 39 0.102459016393443
40 0.819672131147541
% 41 0.307377049180328
% 42 0.409836065573771
% 43 0.614754098360656
% 44 1.33196721311475
45 0.614754098360656
% 46 0.307377049180328
% 47 2.35655737704918
% 48 0.409836065573771
% 49 1.12704918032787
50 0.409836065573771
% 51 0.922131147540984
% 52 0.614754098360656
% 53 0.307377049180328
% 54 1.4344262295082
55 1.02459016393443
% 56 1.22950819672131
% 57 0.409836065573771
% 58 0.819672131147541
% 59 0.717213114754098
60 0.614754098360656
% 61 1.33196721311475
% 62 0.409836065573771
% 63 0.614754098360656
% 64 0.922131147540984
65 0.409836065573771
% 66 1.4344262295082
% 67 0.922131147540984
% 68 0.614754098360656
% 69 1.02459016393443
70 1.02459016393443
% 71 0.614754098360656
% 72 1.33196721311475
% 73 0.819672131147541
% 74 0.614754098360656
75 0.409836065573771
% 76 0.614754098360656
% 77 0.307377049180328
% 78 0.307377049180328
% 79 1.33196721311475
80 1.4344262295082
% 81 0.409836065573771
% 82 1.02459016393443
% 83 0.922131147540984
% 84 1.02459016393443
85 1.02459016393443
% 86 0.819672131147541
% 87 0.614754098360656
% 88 0.614754098360656
% 89 1.33196721311475
90 1.22950819672131
% 91 1.02459016393443
% 92 1.12704918032787
% 93 0.409836065573771
% 94 0.409836065573771
95 1.02459016393443
% 96 1.4344262295082
% 97 0.922131147540984
% 98 1.33196721311475
99 0.409836065573771
};
% \addlegendentry{MwuOpt}
% \addplot [line width=0.44000000000000006pt, color3]
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1pt]
table {%
0 0.717213114754098
% 1 0.614754098360656
% 2 1.94672131147541
% 3 8.29918032786885
% 4 14.1393442622951
5 26.4344262295082
% 6 34.4262295081967
% 7 42.0081967213115
% 8 46.2090163934426
% 9 50.7172131147541
10 54.8155737704918
% 11 59.4262295081967
% 12 60.9631147540984
% 13 63.6270491803279
% 14 65.1639344262295
15 65.8811475409836
% 16 67.4180327868852
% 17 68.1352459016394
% 18 69.3647540983606
% 19 69.672131147541
20 69.672131147541
% 21 71.6188524590164
% 22 72.233606557377
% 23 76.3319672131148
% 24 73.0532786885246
25 79.7131147540984
% 26 80.5327868852459
% 27 81.1475409836066
% 28 81.5573770491803
% 29 82.3770491803279
30 82.172131147541
% 31 81.9672131147541
% 32 82.3770491803279
% 33 82.172131147541
% 34 82.5819672131148
35 82.5819672131148
% 36 82.6844262295082
% 37 82.7868852459016
% 38 82.6844262295082
% 39 82.4795081967213
40 82.172131147541
% 41 82.3770491803279
% 42 82.2745901639344
% 43 82.2745901639344
% 44 82.2745901639344
45 82.3770491803279
% 46 82.3770491803279
% 47 82.2745901639344
% 48 82.3770491803279
% 49 81.8647540983606
50 82.2745901639344
% 51 82.3770491803279
% 52 82.3770491803279
% 53 82.2745901639344
% 54 82.3770491803279
55 82.3770491803279
% 56 82.2745901639344
% 57 82.172131147541
% 58 82.2745901639344
% 59 82.3770491803279
60 82.3770491803279
% 61 82.4795081967213
% 62 82.6844262295082
% 63 82.5819672131148
% 64 82.5819672131148
65 82.5819672131148
% 66 82.6844262295082
% 67 82.6844262295082
% 68 82.7868852459016
% 69 82.7868852459016
70 82.9918032786885
% 71 82.8893442622951
% 72 82.6844262295082
% 73 82.6844262295082
% 74 82.6844262295082
75 82.7868852459016
% 76 82.7868852459016
% 77 82.7868852459016
% 78 82.7868852459016
% 79 82.8893442622951
80 82.8893442622951
% 81 82.9918032786885
% 82 82.9918032786885
% 83 82.8893442622951
% 84 82.7868852459016
85 82.6844262295082
% 86 82.7868852459016
% 87 82.7868852459016
% 88 82.6844262295082
% 89 82.7868852459016
90 82.7868852459016
% 91 82.7868852459016
% 92 82.7868852459016
% 93 82.8893442622951
% 94 82.8893442622951
95 82.8893442622951
% 96 82.8893442622951
% 97 82.8893442622951
% 98 82.8893442622951
99 82.7868852459016
};
% \addlegendentry{Bulyan}
% \addplot [line width=0.44000000000000006pt, color4]
\addplot [line width=0.44000000000000006pt, black, mark=diamond, mark size=1pt]
table {%
0 0.717213114754098
% 1 3.07377049180328
% 2 1.33196721311475
% 3 0.614754098360656
% 4 0.614754098360656
5 0.614754098360656
% 6 0.614754098360656
% 7 0.922131147540984
% 8 1.74180327868852
% 9 2.45901639344262
10 3.89344262295082
% 11 5.43032786885246
% 12 6.9672131147541
% 13 8.81147540983607
% 14 10.2459016393443
15 12.2950819672131
% 16 14.0368852459016
% 17 15.1639344262295
% 18 16.5983606557377
% 19 17.9303278688525
20 17.9303278688525
% 21 19.4672131147541
% 22 20.1844262295082
% 23 20.594262295082
% 24 22.0286885245902
25 42.3155737704918
% 26 41.5983606557377
% 27 42.5204918032787
% 28 42.6229508196721
% 29 42.827868852459
30 43.2377049180328
% 31 43.8524590163934
% 32 44.3647540983607
% 33 44.9795081967213
% 34 44.9795081967213
35 45.2868852459016
% 36 45.2868852459016
% 37 45.7991803278689
% 38 46.1065573770492
% 39 45.3893442622951
40 45.3893442622951
% 41 46.0040983606557
% 42 46.1065573770492
% 43 46.8237704918033
% 44 46.1065573770492
45 46.0040983606557
% 46 45.6967213114754
% 47 45.3893442622951
% 48 45.7991803278689
% 49 45.0819672131148
50 55.5327868852459
% 51 53.9959016393443
% 52 54.405737704918
% 53 55.1229508196721
% 54 55.1229508196721
55 54.8155737704918
% 56 54.9180327868852
% 57 54.7131147540984
% 58 54.5081967213115
% 59 54.3032786885246
60 54.2008196721311
% 61 53.9959016393443
% 62 53.3811475409836
% 63 53.6885245901639
% 64 53.5860655737705
65 53.3811475409836
% 66 53.5860655737705
% 67 53.3811475409836
% 68 53.483606557377
% 69 53.3811475409836
70 53.3811475409836
% 71 53.2786885245902
% 72 53.0737704918033
% 73 52.9713114754098
% 74 53.3811475409836
75 53.5860655737705
% 76 52.8688524590164
% 77 52.9713114754098
% 78 52.6639344262295
% 79 52.4590163934426
80 53.1762295081967
% 81 53.1762295081967
% 82 53.3811475409836
% 83 53.7909836065574
% 84 53.6885245901639
85 53.6885245901639
% 86 53.7909836065574
% 87 54.405737704918
% 88 54.405737704918
% 89 54.405737704918
90 54.7131147540984
% 91 54.7131147540984
% 92 54.9180327868852
% 93 54.9180327868852
% 94 54.8155737704918
95 55.0204918032787
% 96 55.2254098360656
% 97 55.4303278688525
% 98 55.6352459016393
99 55.7377049180328
};
% \addlegendentry{Krum}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.09!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small
]{Purchase, Strongest attack};
\end{tikzpicture}

==> tex_figures/svhn_no_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
% grid=both,
ticks=both,
x grid style={white!69.01960784313725!black},
% minor xtick={25,50,...,100},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xlabel={Epochs},
xmajorgrids,
xmin=-4.95, xmax=103.95,
% xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
% ylabel={Classification accuracy},
ymajorgrids,
ymin=65, ymax=100.457589285714,
% ytick style={color=black,font=\footnotesize},
major tick length=\MajorTickLength
]
% \addplot [line width=0.44000000000000006pt, black]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black, mark repeat=10]
table {%
0 87.6116071428571
1 88.6160714285714
2 89.0625
3 89.6205357142857
4 89.0625
5 88.6160714285714
6 89.0625
7 89.3973214285714
8 89.2857142857143
9 89.9553571428571
10 89.84375
11 89.84375
12 89.9553571428571
13 89.9553571428571
14 89.9553571428571
15 90.0669642857143
16 90.0669642857143
17 90.0669642857143
18 90.0669642857143
19 89.9553571428571
20 89.9553571428571
21 90.0669642857143
22 90.0669642857143
23 90.0669642857143
24 90.1785714285714
25 90.1785714285714
26 90.1785714285714
27 90.0669642857143
28 90.1785714285714
29 90.1785714285714
30 90.1785714285714
31 90.1785714285714
32 90.1785714285714
33 90.1785714285714
34 90.1785714285714
35 90.2901785714286
36 90.2901785714286
37 90.2901785714286
38 90.2901785714286
39 90.2901785714286
40 90.1785714285714
41 90.1785714285714
42 90.2901785714286
43 90.4017857142857
44 90.4017857142857
45 90.4017857142857
46 90.4017857142857
47 90.4017857142857
48 90.5133928571429
49 90.5133928571429
50 92.96875
51 92.2991071428571
52 92.4107142857143
53 92.6339285714286
54 92.6339285714286
55 92.7455357142857
56 92.6339285714286
57 92.7455357142857
58 92.6339285714286
59 92.8571428571429
60 92.7455357142857
61 92.6339285714286
62 92.7455357142857
63 92.8571428571429
64 92.96875
65 93.0803571428571
66 93.0803571428571
67 92.96875
68 93.0803571428571
69 92.96875
70 93.0803571428571
71 93.0803571428571
72 93.0803571428571
73 93.0803571428571
74 93.0803571428571
75 93.0803571428571
76 92.96875
77 93.0803571428571
78 93.0803571428571
79 93.0803571428571
80 93.0803571428571
81 93.0803571428571
82 93.0803571428571
83 93.0803571428571
84 92.8571428571429
85 93.0803571428571
86 93.0803571428571
87 92.96875
88 92.96875
89 92.96875
90 92.96875
91 92.96875
92 92.96875
93 93.0803571428571
94 93.0803571428571
95 93.0803571428571
96 92.96875
97 92.96875
98 92.96875
99 92.96875
};
\addlegendentry{$\mathsf{Cronus}$}
% \addplot [line width=0.44000000000000006pt, blue]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=o, mark size=1pt]
table {%
0 8.14732142857143
1 89.5089285714286
2 92.1875
3 92.96875
4 93.6383928571429
5 94.3080357142857
6 94.4196428571429
7 94.9776785714286
8 95.0892857142857
9 94.9776785714286
10 95.2008928571429
11 95.0892857142857
12 94.9776785714286
13 95.3125
14 95.3125
15 95.3125
16 95.2008928571429
17 95.4241071428571
18 95.5357142857143
19 95.3125
20 95.4241071428571
21 95.4241071428571
22 95.7589285714286
23 95.7589285714286
24 95.7589285714286
25 95.7589285714286
26 95.7589285714286
27 95.7589285714286
28 95.7589285714286
29 95.7589285714286
30 95.7589285714286
31 95.6473214285714
32 95.7589285714286
33 95.6473214285714
34 95.5357142857143
35 95.4241071428571
36 95.4241071428571
37 95.3125
38 95.3125
39 95.3125
40 95.3125
41 95.3125
42 95.3125
43 95.3125
44 95.4241071428571
45 95.3125
46 95.4241071428571
47 95.3125
48 95.3125
49 95.4241071428571
50 95.4241071428571
51 95.4241071428571
52 95.3125
53 95.4241071428571
54 95.4241071428571
55 95.3125
56 95.3125
57 95.3125
58 95.3125
59 95.3125
60 95.3125
61 95.3125
62 95.3125
63 95.3125
64 95.3125
65 95.3125
66 95.4241071428571
67 95.4241071428571
68 95.4241071428571
69 95.4241071428571
70 95.4241071428571
71 95.4241071428571
72 95.4241071428571
73 95.4241071428571
74 95.4241071428571
75 95.5357142857143
76 95.5357142857143
77 95.6473214285714
78 95.6473214285714
79 95.6473214285714
80 95.6473214285714
81 95.7589285714286
82 95.7589285714286
83 95.7589285714286
84 95.7589285714286
85 95.7589285714286
86 95.7589285714286
87 95.6473214285714
88 95.6473214285714
89 95.6473214285714
90 95.6473214285714
91 95.7589285714286
92 95.7589285714286
93 95.7589285714286
94 95.7589285714286
95 95.6473214285714
96 95.7589285714286
97 95.7589285714286
98 95.7589285714286
99 95.7589285714286
};
\addlegendentry{$\mathsf{Mean}$}
% \addplot [line width=0.44000000000000006pt, color0]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=+, mark size=1pt]
table {%
0 6.47321428571429
1 89.0625
2 92.4107142857143
3 93.75
4 93.75
5 93.8616071428571
6 94.3080357142857
7 94.4196428571429
8 94.8660714285714
9 94.9776785714286
10 94.7544642857143
11 95.0892857142857
12 94.7544642857143
13 94.7544642857143
14 94.8660714285714
15 94.6428571428571
16 95.0892857142857
17 94.9776785714286
18 95.0892857142857
19 95.3125
20 95.0892857142857
21 95.3125
22 95.3125
23 94.9776785714286
24 94.8660714285714
25 94.9776785714286
26 94.9776785714286
27 95.0892857142857
28 95.0892857142857
29 95.5357142857143
30 95.5357142857143
31 95.6473214285714
32 95.6473214285714
33 95.4241071428571
34 95.4241071428571
35 95.4241071428571
36 95.5357142857143
37 95.5357142857143
38 95.5357142857143
39 95.5357142857143
40 95.5357142857143
41 95.4241071428571
42 95.4241071428571
43 95.4241071428571
44 95.5357142857143
45 95.7589285714286
46 95.8705357142857
47 95.6473214285714
48 95.8705357142857
49 95.8705357142857
50 95.7589285714286
51 95.6473214285714
52 95.5357142857143
53 95.7589285714286
54 95.7589285714286
55 95.7589285714286
56 95.7589285714286
57 95.8705357142857
58 95.8705357142857
59 95.7589285714286
60 95.7589285714286
61 95.7589285714286
62 95.7589285714286
63 95.8705357142857
64 95.8705357142857
65 95.8705357142857
66 95.8705357142857
67 95.8705357142857
68 95.8705357142857
69 95.7589285714286
70 95.7589285714286
71 95.7589285714286
72 95.7589285714286
73 95.7589285714286
74 95.7589285714286
75 95.7589285714286
76 95.7589285714286
77 95.6473214285714
78 95.6473214285714
79 95.6473214285714
80 95.6473214285714
81 95.6473214285714
82 95.6473214285714
83 95.6473214285714
84 95.6473214285714
85 95.5357142857143
86 95.5357142857143
87 95.5357142857143
88 95.5357142857143
89 95.5357142857143
90 95.5357142857143
91 95.5357142857143
92 95.5357142857143
93 95.5357142857143
94 95.5357142857143
95 95.6473214285714
96 95.6473214285714
97 95.6473214285714
98 95.6473214285714
99 95.6473214285714
};
\addlegendentry{$\mathsf{Median}$}
% \addplot [line width=0.44000000000000006pt, color1]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=*, mark size=1pt]
table {%
0 7.8125
1 88.7276785714286
2 92.1875
3 92.8571428571429
4 93.75
5 94.53125
6 94.53125
7 94.53125
8 94.8660714285714
9 94.7544642857143
10 94.9776785714286
11 94.9776785714286
12 94.4196428571429
13 94.53125
14 94.6428571428571
15 94.6428571428571
16 94.4196428571429
17 94.53125
18 94.53125
19 94.53125
20 94.4196428571429
21 94.3080357142857
22 94.4196428571429
23 94.4196428571429
24 94.53125
25 94.6428571428571
26 95.0892857142857
27 95.0892857142857
28 95.0892857142857
29 94.9776785714286
30 94.9776785714286
31 95.0892857142857
32 95.0892857142857
33 95.0892857142857
34 95.0892857142857
35 95.0892857142857
36 95.0892857142857
37 95.0892857142857
38 95.0892857142857
39 95.2008928571429
40 95.2008928571429
41 95.3125
42 95.3125
43 95.3125
44 95.2008928571429
45 95.2008928571429
46 95.2008928571429
47 95.2008928571429
48 95.2008928571429
49 95.2008928571429
50 95.0892857142857
51 94.9776785714286
52 95.0892857142857
53 94.9776785714286
54 94.9776785714286
55 94.9776785714286
56 94.9776785714286
57 94.9776785714286
58 95.3125
59 95.2008928571429
60 95.2008928571429
61 95.2008928571429
62 95.2008928571429
63 95.3125
64 95.3125
65 95.3125
66 95.3125
67 95.3125
68 95.3125
69 95.3125
70 95.3125
71 95.4241071428571
72 95.4241071428571
73 95.4241071428571
74 95.4241071428571
75 95.4241071428571
76 95.4241071428571
77 95.3125
78 95.5357142857143
79 95.4241071428571
80 95.4241071428571
81 95.4241071428571
82 95.4241071428571
83 95.4241071428571
84 95.4241071428571
85 95.4241071428571
86 95.4241071428571
87 95.4241071428571
88 95.4241071428571
89 95.4241071428571
90 95.6473214285714
91 95.7589285714286
92 95.7589285714286
93 95.7589285714286
94 95.7589285714286
95 95.7589285714286
96 95.7589285714286
97 95.7589285714286
98 95.7589285714286
99 95.7589285714286
};
\addlegendentry{$\mathsf{MwuAvg}$}
% \addplot [line width=0.44000000000000006pt, color2]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square*, mark size=1pt]
table {%
0 19.0848214285714
1 90.5133928571429
2 93.4151785714286
3 93.8616071428571
4 94.0848214285714
5 94.1964285714286
6 94.3080357142857
7 94.53125
8 94.3080357142857
9 94.4196428571429
10 94.9776785714286
11 94.9776785714286
12 94.9776785714286
13 95.2008928571429
14 95.0892857142857
15 95.2008928571429
16 95.5357142857143
17 95.5357142857143
18 95.6473214285714
19 95.5357142857143
20 95.6473214285714
21 95.6473214285714
22 95.7589285714286
23 95.8705357142857
24 95.4241071428571
25 95.6473214285714
26 95.6473214285714
27 95.6473214285714
28 95.5357142857143
29 95.5357142857143
30 95.5357142857143
31 95.5357142857143
32 95.4241071428571
33 95.4241071428571
34 95.4241071428571
35 95.5357142857143
36 95.5357142857143
37 95.5357142857143
38 95.5357142857143
39 95.5357142857143
40 95.6473214285714
41 95.5357142857143
42 95.6473214285714
43 95.6473214285714
44 95.6473214285714
45 95.5357142857143
46 95.6473214285714
47 95.6473214285714
48 95.7589285714286
49 95.7589285714286
50 95.6473214285714
51 95.6473214285714
52 95.6473214285714
53 95.7589285714286
54 95.7589285714286
55 95.7589285714286
56 95.7589285714286
57 95.7589285714286
58 95.7589285714286
59 95.8705357142857
60 95.8705357142857
61 95.8705357142857
62 95.8705357142857
63 95.8705357142857
64 95.9821428571429
65 95.9821428571429
66 95.9821428571429
67 95.9821428571429
68 95.9821428571429
69 95.9821428571429
70 95.9821428571429
71 95.9821428571429
72 95.9821428571429
73 95.9821428571429
74 95.8705357142857
75 95.8705357142857
76 95.7589285714286
77 95.7589285714286
78 95.7589285714286
79 95.7589285714286
80 95.7589285714286
81 95.7589285714286
82 95.7589285714286
83 95.7589285714286
84 95.7589285714286
85 95.7589285714286
86 95.7589285714286
87 95.7589285714286
88 95.8705357142857
89 95.8705357142857
90 95.7589285714286
91 95.7589285714286
92 95.8705357142857
93 95.8705357142857
94 95.8705357142857
95 95.7589285714286
96 95.8705357142857
97 95.8705357142857
98 95.8705357142857
99 95.7589285714286
};
\addlegendentry{$\mathsf{MwuOpt}$}
% \addplot [line width=0.44000000000000006pt, color3]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=square, mark size=1pt]
table {%
0 7.8125
1 88.9508928571429
2 92.96875
3 93.5267857142857
4 93.5267857142857
5 94.0848214285714
6 94.3080357142857
7 94.7544642857143
8 94.9776785714286
9 94.9776785714286
10 95.0892857142857
11 95.0892857142857
12 95.0892857142857
13 94.9776785714286
14 94.9776785714286
15 95.0892857142857
16 95.0892857142857
17 95.3125
18 95.3125
19 95.3125
20 95.4241071428571
21 95.3125
22 95.3125
23 95.3125
24 95.4241071428571
25 95.5357142857143
26 95.4241071428571
27 95.3125
28 95.3125
29 95.4241071428571
30 95.4241071428571
31 95.4241071428571
32 95.6473214285714
33 95.6473214285714
34 95.6473214285714
35 95.6473214285714
36 95.5357142857143
37 95.4241071428571
38 95.4241071428571
39 95.4241071428571
40 95.4241071428571
41 95.4241071428571
42 95.4241071428571
43 95.4241071428571
44 95.4241071428571
45 95.5357142857143
46 95.6473214285714
47 95.5357142857143
48 95.6473214285714
49 95.7589285714286
50 95.6473214285714
51 95.7589285714286
52 95.8705357142857
53 95.9821428571429
54 95.9821428571429
55 95.8705357142857
56 95.8705357142857
57 95.8705357142857
58 95.8705357142857
59 95.8705357142857
60 95.8705357142857
61 95.8705357142857
62 95.8705357142857
63 95.8705357142857
64 95.8705357142857
65 95.7589285714286
66 95.7589285714286
67 95.7589285714286
68 95.7589285714286
69 95.7589285714286
70 95.7589285714286
71 95.7589285714286
72 95.7589285714286
73 95.7589285714286
74 95.7589285714286
75 95.6473214285714
76 95.5357142857143
77 95.5357142857143
78 95.5357142857143
79 95.5357142857143
80 95.5357142857143
81 95.5357142857143
82 95.5357142857143
83 95.4241071428571
84 95.4241071428571
85 95.4241071428571
86 95.4241071428571
87 95.4241071428571
88 95.4241071428571
89 95.4241071428571
90 95.4241071428571
91 95.4241071428571
92 95.4241071428571
93 95.4241071428571
94 95.4241071428571
95 95.4241071428571
96 95.4241071428571
97 95.4241071428571
98 95.4241071428571
99 95.4241071428571
};
\addlegendentry{$\mathsf{Bulyan}$}
% \addplot [line width=0.44000000000000006pt, color4]
\addplot [line width=0.44000000000000006pt, black, mark repeat=10, mark=diamond, mark size=1pt]
table {%
0 87.8348214285714
1 89.0625
2 89.1741071428571
3 89.3973214285714
4 89.5089285714286
5 89.5089285714286
6 89.3973214285714
7 89.3973214285714
8 89.3973214285714
9 89.2857142857143
10 89.0625
11 89.1741071428571
12 89.1741071428571
13 89.2857142857143
14 89.2857142857143
15 89.3973214285714
16 89.3973214285714
17 89.3973214285714
18 89.3973214285714
19 89.3973214285714
20 89.5089285714286
21 89.5089285714286
22 89.6205357142857
23 89.6205357142857
24 89.6205357142857
25 89.5089285714286
26 89.5089285714286
27 89.5089285714286
28 89.5089285714286
29 89.6205357142857
30 89.6205357142857
31 89.6205357142857
32 89.6205357142857
33 89.6205357142857
34 89.6205357142857
35 89.6205357142857
36 89.6205357142857
37 89.6205357142857
38 89.5089285714286
39 89.5089285714286
40 89.5089285714286
41 89.5089285714286
42 89.5089285714286
43 89.5089285714286
44 89.5089285714286
45 89.5089285714286
46 89.5089285714286
47 89.5089285714286
48 89.6205357142857
49 89.7321428571429
50 89.7321428571429
51 89.84375
52 89.84375
53 89.7321428571429
54 89.7321428571429
55 89.7321428571429
56 89.7321428571429
57 89.7321428571429
58 89.7321428571429
59 89.7321428571429
60 89.7321428571429
61 89.6205357142857
62 89.6205357142857
63 89.6205357142857
64 89.6205357142857
65 89.6205357142857
66 89.6205357142857
67 89.6205357142857
68 89.6205357142857
69 89.5089285714286
70 89.5089285714286
71 89.5089285714286
72 89.5089285714286
73 89.5089285714286
74 89.5089285714286
75 89.5089285714286
76 89.5089285714286
77 89.5089285714286
78 89.5089285714286
79 89.5089285714286
80 89.5089285714286
81 89.5089285714286
82 89.5089285714286
83 89.5089285714286
84 89.5089285714286
85 89.5089285714286
86 89.5089285714286
87 89.5089285714286
88 89.5089285714286
89 89.5089285714286
90 89.5089285714286
91 89.5089285714286
92 89.5089285714286
93 89.5089285714286
94 89.5089285714286
95 89.5089285714286
96 89.5089285714286
97 89.5089285714286
98 89.5089285714286
99 89.5089285714286
};
\addlegendentry{$\mathsf{Krum}$}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.05!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{SVHN, No attack};
\end{tikzpicture}

==> tex_figures/svhn_worse_attack.tex <==
% This file was created by matplotlib2tikz v0.7.4.
\begin{tikzpicture}
\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }
\definecolor{color0}{rgb}{0.0823529411764706,0.690196078431373,0.101960784313725}
\definecolor{color1}{rgb}{0.976470588235294,0.450980392156863,0.0235294117647059}
\definecolor{color2}{rgb}{0.396078431372549,0.215686274509804,0}
\definecolor{color3}{rgb}{0.666666666666667,0.650980392156863,0.384313725490196}
\definecolor{color4}{rgb}{0.572549019607843,0.584313725490196,0.568627450980392}

\begin{axis}[
height=6cm,
width=7.5cm,
% height=5.2cm,
% width=6.3cm,
legend cell align={left},
legend style={at={(0.6,0.6)}, anchor=west, draw=white!80.0!black,font=\scriptsize},
tick align=outside,
tick pos=left,
grid=both,
% ticks=both,
x grid style={white!69.01960784313725!black},
% minor xtick={25,50,...,100},
ytick={20,40,...,100},
% minor ytick={25,50,...,100},
x label style={font=\small,at={(axis description cs:0.5,-0.11)}},
y label style={font=\small,at={(axis description cs:-0.11,.5)}},
xticklabel style={color=black,font=\scriptsize},
yticklabel style={color=black,font=\scriptsize},
xlabel={Epochs},
xmajorgrids,
xmin=-4, xmax=103.95,
% xtick style={color=black,font=\footnotesize},
y grid style={white!69.01960784313725!black},
% ylabel={Classification accuracy},
ymajorgrids,
% ymin=-4.64285714285714, ymax=97.5,
ymin=-4.64285714285714, ymax=100.457589285714,
% ytick style={color=black,font=\footnotesize},
major tick length=\MajorTickLength
]
% \addplot [line width=0.44000000000000006pt, black]
\addplot [line width=0.44000000000000006pt, mark=star, mark size=1.5pt, black, mark repeat=5]
table {%
0 87.0535714285714
1 88.28125
2 89.2857142857143
3 89.9553571428571
4 90.2901785714286
5 90.5133928571429
6 90.1785714285714
7 90.0669642857143
8 89.6205357142857
9 89.3973214285714
10 90.0669642857143
11 90.4017857142857
12 90.625
13 90.4017857142857
14 90.625
15 90.7366071428571
16 90.7366071428571
17 90.5133928571429
18 90.625
19 90.7366071428571
20 90.625
21 90.625
22 90.625
23 90.625
24 90.5133928571429
25 90.7366071428571
26 90.7366071428571
27 90.7366071428571
28 90.625
29 90.625
30 90.625
31 90.625
32 90.625
33 90.625
34 90.625
35 90.625
36 90.625
37 90.625
38 90.625
39 90.625
40 90.625
41 90.625
42 90.625
43 90.625
44 90.625
45 90.625
46 90.625
47 90.625
48 90.625
49 90.625
50 90.625
51 90.625
52 90.625
53 90.625
54 90.625
55 92.0758928571429
56 92.0758928571429
57 92.1875
58 92.1875
59 92.1875
60 92.0758928571429
61 92.1875
62 92.1875
63 92.2991071428571
64 91.9642857142857
65 91.9642857142857
66 92.2991071428571
67 92.1875
68 92.2991071428571
69 92.2991071428571
70 92.6339285714286
71 92.6339285714286
72 92.8571428571429
73 92.8571428571429
74 92.7455357142857
75 92.7455357142857
76 92.7455357142857
77 92.8571428571429
78 92.8571428571429
79 92.8571428571429
80 92.6339285714286
81 92.6339285714286
82 92.6339285714286
83 92.6339285714286
84 92.5223214285714
85 92.5223214285714
86 92.6339285714286
87 92.6339285714286
88 92.5223214285714
89 92.5223214285714
90 92.6339285714286
91 92.6339285714286
92 92.5223214285714
93 92.5223214285714
94 92.5223214285714
95 92.6339285714286
96 92.6339285714286
97 92.6339285714286
98 92.6339285714286
99 92.6339285714286
};
\addlegendentry{$\mathsf{Cronus}$}
% \addplot [line width=0.44000000000000006pt, blue]
\addplot [line width=0.44000000000000006pt, black, mark=o, mark size=1pt, mark repeat=5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addlegendentry{$\mathsf{Mean}$}
% \addplot [line width=0.44000000000000006pt, color0]
\addplot [line width=0.44000000000000006pt, black, mark=+, mark size=1pt, mark repeat=5]
table {%
0 10.9375
1 18.75
2 18.8616071428571
3 18.8616071428571
4 18.5267857142857
5 18.5267857142857
6 18.1919642857143
7 18.5267857142857
8 18.6383928571429
9 17.7455357142857
10 17.6339285714286
11 18.0803571428571
12 18.8616071428571
13 18.8616071428571
14 18.1919642857143
15 18.8616071428571
16 19.1964285714286
17 18.75
18 18.3035714285714
19 19.3080357142857
20 18.1919642857143
21 18.9732142857143
22 19.6428571428571
23 19.4196428571429
24 18.8616071428571
25 19.6428571428571
26 18.9732142857143
27 18.9732142857143
28 18.8616071428571
29 19.0848214285714
30 19.4196428571429
31 18.75
32 19.1964285714286
33 19.1964285714286
34 19.0848214285714
35 19.1964285714286
36 18.9732142857143
37 19.1964285714286
38 19.0848214285714
39 18.8616071428571
40 19.4196428571429
41 19.4196428571429
42 19.3080357142857
43 18.75
44 18.9732142857143
45 19.1964285714286
46 19.4196428571429
47 19.4196428571429
48 19.4196428571429
49 19.1964285714286
50 19.6428571428571
51 19.3080357142857
52 19.1964285714286
53 19.6428571428571
54 19.3080357142857
55 18.9732142857143
56 19.1964285714286
57 19.8660714285714
58 19.1964285714286
59 19.4196428571429
60 19.8660714285714
61 19.3080357142857
62 18.9732142857143
63 18.8616071428571
64 18.8616071428571
65 18.6383928571429
66 19.1964285714286
67 18.8616071428571
68 19.1964285714286
69 19.3080357142857
70 19.0848214285714
71 18.9732142857143
72 18.8616071428571
73 19.1964285714286
74 18.75
75 19.1964285714286
76 19.0848214285714
77 19.4196428571429
78 18.8616071428571
79 18.6383928571429
80 19.0848214285714
81 19.1964285714286
82 18.75
83 19.0848214285714
84 19.0848214285714
85 19.1964285714286
86 18.6383928571429
87 19.0848214285714
88 18.6383928571429
89 18.75
90 18.8616071428571
91 19.3080357142857
92 19.3080357142857
93 19.0848214285714
94 19.0848214285714
95 18.75
96 19.0848214285714
97 18.8616071428571
98 19.1964285714286
99 18.9732142857143
};
\addlegendentry{$\mathsf{Median}$}
% \addplot [line width=0.44000000000000006pt, color1]
\addplot [line width=0.44000000000000006pt, black, mark=*, mark size=1pt, mark repeat=5]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
};
\addlegendentry{$\mathsf{MwuAvg}$}
% \addplot [line width=0.44000000000000006pt, color2]
\addplot [line width=0.44000000000000006pt, black, mark=square*, mark size=1pt, mark repeat=5]
table {%
0 0
1 0.446428571428571
2 0.446428571428571
3 0.446428571428571
4 0.446428571428571
5 0.446428571428571
6 0.446428571428571
7 0.446428571428571
8 0.446428571428571
9 0.446428571428571
10 0.446428571428571
11 0.446428571428571
12 0.446428571428571
13 0.446428571428571
14 0.446428571428571
15 0.446428571428571
16 0.446428571428571
17 0.446428571428571
18 0.446428571428571
19 0.446428571428571
20 0.446428571428571
21 0.446428571428571
22 0.446428571428571
23 0.446428571428571
24 0.446428571428571
25 0.446428571428571
26 0.446428571428571
27 0.446428571428571
28 0.446428571428571
29 0.446428571428571
30 0.446428571428571
31 0.446428571428571
32 0.446428571428571
33 0.446428571428571
34 0.446428571428571
35 0.446428571428571
36 0.446428571428571
37 0.446428571428571
38 0.446428571428571
39 0.446428571428571
40 0.446428571428571
41 0.446428571428571
42 0.446428571428571
43 0.446428571428571
44 0.446428571428571
45 0.446428571428571
46 0.446428571428571
47 0.446428571428571
48 0.446428571428571
49 0.446428571428571
50 0.446428571428571
51 0.446428571428571
52 0.446428571428571
53 0.446428571428571
54 0.446428571428571
55 0.446428571428571
56 0.446428571428571
57 0.446428571428571
58 0.446428571428571
59 0.446428571428571
60 0.446428571428571
61 0.446428571428571
62 0.446428571428571
63 0.446428571428571
64 0.446428571428571
65 0.446428571428571
66 0.446428571428571
67 0.446428571428571
68 0.446428571428571
69 0.446428571428571
70 0.446428571428571
71 0.446428571428571
72 0.446428571428571
73 0.446428571428571
74 0.446428571428571
75 0.446428571428571
76 0.446428571428571
77 0.446428571428571
78 0.446428571428571
79 0.446428571428571
80 0.446428571428571
81 0.446428571428571
82 0.446428571428571
83 0.446428571428571
84 0.446428571428571
85 0.446428571428571
86 0.446428571428571
87 0.446428571428571
88 0.446428571428571
89 0.446428571428571
90 0.446428571428571
91 0.446428571428571
92 0.446428571428571
93 0.446428571428571
94 0.446428571428571
95 0.446428571428571
96 0.446428571428571
97 0.446428571428571
98 0.446428571428571
99 0.446428571428571
};
\addlegendentry{$\mathsf{MwuOpt}$}
% \addplot [line width=0.44000000000000006pt, color3]
\addplot [line width=0.44000000000000006pt, black, mark=square, mark size=1pt, mark repeat=5]
table {%
0 10.9375
1 18.5267857142857
2 19.53125
3 19.1964285714286
4 19.6428571428571
5 18.8616071428571
6 19.4196428571429
7 19.53125
8 18.8616071428571
9 18.4151785714286
10 18.5267857142857
11 18.3035714285714
12 17.7455357142857
13 17.7455357142857
14 18.75
15 18.5267857142857
16 18.75
17 18.5267857142857
18 18.8616071428571
19 17.96875
20 18.4151785714286
21 18.4151785714286
22 18.6383928571429
23 18.75
24 19.1964285714286
25 18.6383928571429
26 18.3035714285714
27 17.96875
28 18.3035714285714
29 18.5267857142857
30 18.0803571428571
31 18.6383928571429
32 18.9732142857143
33 18.4151785714286
34 19.0848214285714
35 18.8616071428571
36 18.5267857142857
37 19.3080357142857
38 19.1964285714286
39 18.5267857142857
40 19.0848214285714
41 19.1964285714286
42 18.8616071428571
43 18.9732142857143
44 19.3080357142857
45 18.75
46 19.0848214285714
47 18.4151785714286
48 18.6383928571429
49 18.5267857142857
50 18.5267857142857
51 18.5267857142857
52 18.9732142857143
53 18.5267857142857
54 18.5267857142857
55 18.6383928571429
56 18.8616071428571
57 19.0848214285714
58 19.0848214285714
59 18.8616071428571
60 18.5267857142857
61 18.6383928571429
62 18.8616071428571
63 18.75
64 19.0848214285714
65 18.8616071428571
66 19.0848214285714
67 18.6383928571429
68 18.75
69 18.9732142857143
70 18.9732142857143
71 19.0848214285714
72 19.0848214285714
73 18.9732142857143
74 18.9732142857143
75 18.6383928571429
76 18.4151785714286
77 18.6383928571429
78 18.5267857142857
79 18.0803571428571
80 18.6383928571429
81 18.6383928571429
82 18.6383928571429
83 18.8616071428571
84 18.8616071428571
85 18.4151785714286
86 18.8616071428571
87 18.9732142857143
88 19.1964285714286
89 18.9732142857143
90 18.6383928571429
91 18.6383928571429
92 18.75
93 19.1964285714286
94 19.0848214285714
95 18.75
96 19.0848214285714
97 18.6383928571429
98 19.0848214285714
99 19.4196428571429
};
\addlegendentry{$\mathsf{Bulyan}$}
% \addplot [line width=0.44000000000000006pt, color4]
\addplot [line width=0.44000000000000006pt, black, mark=diamond, mark size=1pt, mark repeat=5]
table {%
0 7.8125
1 19.53125
2 19.8660714285714
3 18.6383928571429
4 18.75
5 18.6383928571429
6 18.4151785714286
7 18.8616071428571
8 18.8616071428571
9 18.5267857142857
10 18.8616071428571
11 19.0848214285714
12 18.5267857142857
13 19.1964285714286
14 18.4151785714286
15 19.4196428571429
16 19.6428571428571
17 17.8571428571429
18 19.4196428571429
19 18.4151785714286
20 19.3080357142857
21 19.0848214285714
22 18.75
23 18.9732142857143
24 19.3080357142857
25 18.9732142857143
26 19.53125
27 18.8616071428571
28 18.9732142857143
29 18.75
30 18.75
31 18.8616071428571
32 18.5267857142857
33 18.75
34 18.75
35 18.8616071428571
36 18.9732142857143
37 18.8616071428571
38 18.8616071428571
39 19.3080357142857
40 19.4196428571429
41 19.53125
42 19.4196428571429
43 18.75
44 19.1964285714286
45 18.75
46 18.9732142857143
47 19.0848214285714
48 18.8616071428571
49 18.75
50 19.0848214285714
51 19.0848214285714
52 19.3080357142857
53 19.0848214285714
54 19.3080357142857
55 19.3080357142857
56 19.53125
57 19.1964285714286
58 18.9732142857143
59 19.3080357142857
60 19.3080357142857
61 19.3080357142857
62 18.9732142857143
63 19.4196428571429
64 19.1964285714286
65 19.1964285714286
66 19.0848214285714
67 19.0848214285714
68 18.6383928571429
69 18.8616071428571
70 18.75
71 18.9732142857143
72 19.0848214285714
73 18.9732142857143
74 18.9732142857143
75 19.1964285714286
76 19.1964285714286
77 19.0848214285714
78 18.8616071428571
79 19.0848214285714
80 19.1964285714286
81 19.3080357142857
82 19.1964285714286
83 18.9732142857143
84 18.75
85 18.6383928571429
86 18.9732142857143
87 18.8616071428571
88 19.0848214285714
89 19.1964285714286
90 18.9732142857143
91 19.3080357142857
92 19.1964285714286
93 18.75
94 19.0848214285714
95 18.75
96 18.75
97 18.4151785714286
98 18.6383928571429
99 18.6383928571429
};
\addlegendentry{$\mathsf{Krum}$}
\end{axis}

\node at ({$(current bounding box.south west)!0.6!(current bounding box.south east)$}|-{$(current bounding box.south west)!1.05!(current bounding box.north west)$})[
  anchor=north,
  text=black,
  rotate=0.0,
  font=\small,
]{SVHN, Strongest attack};
\end{tikzpicture}
